A Comparative Study on Unsupervised Anomaly Detection for Time Series: Experiments and Analysis

The continued digitization of societal processes translates into a proliferation of time series data that cover applications such as fraud detection, intrusion detection, and energy management, where anomaly detection is often essential to enable reliability and safety. Many recent studies target anomaly detection for time series data. Indeed, area of time series anomaly detection is characterized by diverse data, methods, and evaluation strategies, and comparisons in existing studies consider only part of this diversity, which makes it difficult to select the best method for a particular problem setting. To address this shortcoming, we introduce taxonomies for data, methods, and evaluation strategies, provide a comprehensive overview of unsupervised time series anomaly detection using the taxonomies, and systematically evaluate and compare state-of-the-art traditional as well as deep learning techniques. In the empirical study using nine publicly available datasets, we apply the most commonly-used performance evaluation metrics to typical methods under a fair implementation standard. Based on the structuring offered by the taxonomies, we report on empirical studies and provide guidelines, in the form of comparative tables, for choosing the methods most suitable for particular application settings. Finally, we propose research directions for this dynamic field.

==> (inline-0) <==
\begin{tabular}{lllllllllllllllllllll}
\hline
             & \multicolumn{5}{l}{NAB}                    & \multicolumn{5}{l}{S5}                     & \multicolumn{5}{l}{KPI}                    \\ \hline
n\_neighbors & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     \\ \hline
10           & 0.1715 & 0.1051 & 0.1303 & 0.5068 & 0.2139 & 0.3338 & 0.3084 & 0.3206 & 0.8345 & 0.6162 & 0.0776 & 0.0787 & 0.0781 & 0.5178 & 0.0442 \\ \hline
20           & 0.19   & 0.1075 & 0.1373 & 0.5192 & 0.2192 & 0.4208 & 0.3799 & 0.3993 & 0.86   & 0.6841 & 0.0412 & 0.1135 & 0.0604 & 0.5219 & 0.027  \\ \hline
30           & 0.1993 & 0.1188 & 0.1489 & 0.5181 & 0.2194 & 0.4006 & 0.3991 & 0.3999 & 0.871  & 0.7031 & 0.029  & 0.1559 & 0.0489 & 0.5252 & 0.0215 \\ \hline
40           & 0.1978 & 0.1301 & 0.1569 & 0.5211 & 0.2199 & 0.4013 & 0.4087 & 0.4049 & 0.8757 & 0.7145 & 0.0254 & 0.16   & 0.0439 & 0.52   & 0.0206 \\ \hline
50           & 0.1986 & 0.1415 & 0.1652 & 0.5218 & 0.2212 & 0.3758 & 0.4106 & 0.3924 & 0.8862 & 0.7212 & 0.0233 & 0.2404 & 0.0425 & 0.537  & 0.0207 \\ \hline
             & \multicolumn{5}{l}{ECG}                    & \multicolumn{5}{l}{NYC}                    & \multicolumn{5}{l}{SMAP}                   \\ \hline
             & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     \\ \hline
10           & 0.088  & 0.1832 & 0.1188 & 0.5518 & 0.1348 & 0.0019 & 0.0101 & 0.0032 & 0.4116 & 0.0173 & 0.1968 & 0.1005 & 0.133  & 0.5193 & 0.1594 \\ \hline
20           & 0.1148 & 0.2009 & 0.1461 & 0.5598 & 0.1519 & 0.0115 & 0.0606 & 0.0193 & 0.4356 & 0.018  & 0.2251 & 0.1345 & 0.1684 & 0.5218 & 0.1639 \\ \hline
30           & 0.1204 & 0.1838 & 0.1455 & 0.5769 & 0.1653 & 0.0173 & 0.0707 & 0.0278 & 0.493  & 0.0207 & 0.2485 & 0.1584 & 0.1935 & 0.5378 & 0.1738 \\ \hline
40           & 0.1217 & 0.1937 & 0.1495 & 0.5903 & 0.1777 & 0.0251 & 0.1313 & 0.0421 & 0.5002 & 0.0219 & 0.2601 & 0.1866 & 0.2173 & 0.5465 & 0.1835 \\ \hline
50           & 0.1222 & 0.2469 & 0.1634 & 0.586  & 0.1928 & 0.0243 & 0.101  & 0.0392 & 0.5026 & 0.0225 & 0.2459 & 0.1847 & 0.211  & 0.5485 & 0.1869 \\ \hline
             & \multicolumn{5}{l}{Credit}                 & \multicolumn{5}{l}{SWaT}                   & \multicolumn{5}{l}{MSL}                    \\ \hline
             & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     \\ \hline
10           & 0.0008 & 0.0556 & 0.0017 & 0.3759 & 0.001  & 0.044  & 0.1547 & 0.0685 & 0.5004 & 0.0435 & 0.1943 & 0.2613 & 0.2228 & 0.5583 & 0.191  \\ \hline
20           & 0.0012 & 0.1019 & 0.0025 & 0.4135 & 0.0011 & 0.0822 & 0.266  & 0.1256 & 0.5466 & 0.0673 & 0.1797 & 0.2626 & 0.2134 & 0.5686 & 0.1852 \\ \hline
30           & 0.0017 & 0.1019 & 0.0033 & 0.4562 & 0.0012 & 0.0764 & 0.2528 & 0.1173 & 0.5533 & 0.0881 & 0.1873 & 0.2888 & 0.2273 & 0.564  & 0.1822 \\ \hline
40           & 0.0022 & 0.1296 & 0.0042 & 0.5322 & 0.0014 & 0.2599 & 0.1113 & 0.1559 & 0.5788 & 0.11   & 0.1932 & 0.3105 & 0.2382 & 0.5665 & 0.1791 \\ \hline
50           & 0.0024 & 0.1759 & 0.0046 & 0.6211 & 0.0019 & 0.1267 & 0.4019 & 0.1927 & 0.6802 & 0.1468 & 0.1889 & 0.3331 & 0.2411 & 0.5808 & 0.1791 \\ \bottomrule
\label{tab1}
\end{tabular}
\begin{tabular}{llllllllllllllll}
\hline
              & \multicolumn{5}{l}{NAB}                    & \multicolumn{5}{l}{S5}                     & \multicolumn{5}{l}{KPI}                    \\ \hline
pattern\_size & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     \\ \hline
16            & 0.191  & 0.0363 & 0.061  & 0.5006 & 0.2434 & 0.0937 & 0.1573 & 0.1174 & 0.55   & 0.0882 & 0      & 0      & 0      & 0.5007 & 0.5057 \\ \hline
32            & 0.2028 & 0.074  & 0.1084 & 0.5085 & 0.256  & 0.0856 & 0.1041 & 0.094  & 0.4497 & 0.0602 & 0      & 0      & 0      & 0.5027 & 0.5056 \\ \hline
64            & 0.2119 & 0.0725 & 0.108  & 0.485  & 0.2379 & 0.1463 & 0.0367 & 0.0587 & 0.3404 & 0.032  & 0      & 0      & 0      & 0.5125 & 0.5027 \\ \hline
128           & 0.3167 & 0.0475 & 0.0826 & 0.4976 & 0.2326 & 0.1049 & 0.0345 & 0.0519 & 0.2766 & 0.0284 & 0      & 0      & 0      & 0.5183 & 0.4946 \\ \hline
256           & 0.1928 & 0.0259 & 0.0456 & 0.5138 & 0.242  & 0      & 0      & 0      & 0.2978 & 0.0392 & 0      & 0      & 0      & 0.5154 & 0.4902 \\ \hline
              & \multicolumn{5}{l}{ECG}                    & \multicolumn{5}{l}{NYC}                    & \multicolumn{5}{l}{SMAP}                   \\ \hline
              & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     \\ \hline
16            & 0      & 0      & 0      & 0.4596 & 0.1463 & 0      & 0      & 0      & 0.5535 & 0.0238 & 0.2222 & 0      & 0.0001 & 0.4313 & 0.3713 \\ \hline
32            & 0      & 0      & 0      & 0.4014 & 0.0855 & 0      & 0      & 0      & 0.4917 & 0.0222 & 0.096  & 0.0016 & 0.0032 & 0.4101 & 0.3101 \\ \hline
64            & 0      & 0      & 0      & 0.2974 & 0.0605 & 0      & 0      & 0      & 0.2948 & 0.0166 & 0      & 0      & 0      & 0.425  & 0.2527 \\ \hline
128           & 0      & 0      & 0      & 0.3157 & 0.0667 & 0      & 0      & 0      & 0.1748 & 0.0138 & 0.5578 & 0.0195 & 0.0377 & 0.4543 & 0.2214 \\ \hline
256           & 0      & 0      & 0      & 0.2579 & 0.0558 & 0      & 0      & 0      & 0.457  & 0.0202 & 0.1137 & 0.0354 & 0.054  & 0.4084 & 0.1986 \\ \hline
              & \multicolumn{5}{l}{Credit}                 & \multicolumn{5}{l}{SWaT}                   & \multicolumn{5}{l}{MSL}                    \\ \hline
              & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     \\ \hline
16            & 0      & 0      & 0      & 0.589  & 0.0018 & 0      & 0      & 0      & 0.3851 & 0.0311 & 0      & 0      & 0      & 0.4287 & 0.2655 \\ \hline
32            & 0.0032 & 0.0093 & 0.0048 & 0.6207 & 0.0021 & 0.4286 & 0.017  & 0.0327 & 0.4135 & 0.0582 & 0.351  & 0.0188 & 0.0357 & 0.4016 & 0.1789 \\ \hline
64            & 0.004  & 0.0093 & 0.0056 & 0.5634 & 0.0016 & 0.75   & 0.0113 & 0.0223 & 0.4009 & 0.0486 & 0.0278 & 0.0001 & 0.0003 & 0.3983 & 0.1388 \\ \hline
128           & 0.0023 & 0.0093 & 0.0037 & 0.5945 & 0.0016 & 0      & 0      & 0      & 0.3688 & 0.029  & 0.0357 & 0.0001 & 0.0003 & 0.3609 & 0.1219 \\ \hline
256           & 0.0012 & 0.0093 & 0.0021 & 0.5098 & 0.0013 & 0      & 0      & 0      & 0.3261 & 0.0272 & 0.017  & 0.001  & 0.0019 & 0.3142 & 0.1123 \\ \bottomrule
\end{tabular}
\begin{tabular}{llllllllllllllll}
\hline
              & \multicolumn{5}{l}{NAB}                    & \multicolumn{5}{l}{S5}                     & \multicolumn{5}{l}{KPI}                    \\ \hline
n\_estimators & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     \\ \hline
20            & 0.1451 & 0.1951 & 0.1664 & 0.5411 & 0.2269 & 0.1952 & 0.4355 & 0.2696 & 0.9239 & 0.697  & 0.0814 & 0.1137 & 0.0949 & 0.6101 & 0.0341 \\ \hline
40            & 0.1939 & 0.1472 & 0.1673 & 0.5457 & 0.2307 & 0.177  & 0.4349 & 0.2516 & 0.9149 & 0.7138 & 0.0782 & 0.1373 & 0.0996 & 0.6096 & 0.031  \\ \hline
60            & 0.1558 & 0.2003 & 0.1753 & 0.5423 & 0.2302 & 0.1728 & 0.4381 & 0.2478 & 0.9235 & 0.7079 & 0.0715 & 0.152  & 0.0972 & 0.6222 & 0.0311 \\ \hline
80            & 0.1531 & 0.1986 & 0.1729 & 0.5426 & 0.2291 & 0.1713 & 0.4361 & 0.246  & 0.9189 & 0.7162 & 0.0795 & 0.1402 & 0.1015 & 0.6197 & 0.0303 \\ \hline
100           & 0.152  & 0.2    & 0.1727 & 0.5435 & 0.2305 & 0.1693 & 0.4349 & 0.2437 & 0.9222 & 0.7187 & 0.0891 & 0.1347 & 0.1072 & 0.6324 & 0.0342 \\ \hline
              & \multicolumn{5}{l}{ECG}                    & \multicolumn{5}{l}{NYC}                    & \multicolumn{5}{l}{SMAP}                   \\ \hline
              & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     \\ \hline
20            & 0.0978 & 0.2298 & 0.1372 & 0.5702 & 0.1538 & 0.0714 & 0.0202 & 0.0315 & 0.6445 & 0.0352 & 0.2039 & 0.2912 & 0.2398 & 0.6647 & 0.2245 \\ \hline
40            & 0.1012 & 0.2298 & 0.1405 & 0.5579 & 0.1707 & 0.0741 & 0.0202 & 0.0317 & 0.6832 & 0.039  & 0.1931 & 0.272  & 0.2259 & 0.661  & 0.225  \\ \hline
60            & 0.0927 & 0.2095 & 0.1285 & 0.5662 & 0.1577 & 0.0476 & 0.0202 & 0.0284 & 0.6641 & 0.0375 & 0.2134 & 0.3054 & 0.2513 & 0.6573 & 0.2262 \\ \hline
80            & 0.1171 & 0.1392 & 0.1272 & 0.5733 & 0.1694 & 0      & 0      & 0      & 0.6813 & 0.0381 & 0.2069 & 0.3036 & 0.2461 & 0.6624 & 0.2283 \\ \hline
100           & 0.094  & 0.218  & 0.1314 & 0.5747 & 0.1659 & 0.0339 & 0.0202 & 0.0253 & 0.6554 & 0.0345 & 0.1951 & 0.273  & 0.2276 & 0.6587 & 0.2261 \\ \hline
              & \multicolumn{5}{l}{Credit}                 & \multicolumn{5}{l}{SWaT}                   & \multicolumn{5}{l}{MSL}                    \\ \hline
              & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     \\ \hline
20            & 0.0281 & 0.4815 & 0.0531 & 0.9215 & 0.0193 & 0.3717 & 0.134  & 0.1969 & 0.5953 & 0.1818 & 0.1411 & 0.2606 & 0.1831 & 0.6127 & 0.1895 \\ \hline
40            & 0.0381 & 0.6481 & 0.0719 & 0.937  & 0.0358 & 0.5449 & 0.1717 & 0.2611 & 0.7458 & 0.2169 & 0.1307 & 0.2541 & 0.1726 & 0.6146 & 0.1897 \\ \hline
60            & 0.0418 & 0.6667 & 0.0786 & 0.9375 & 0.041  & 0.7699 & 0.1642 & 0.2706 & 0.6785 & 0.2084 & 0.1375 & 0.2797 & 0.1844 & 0.6219 & 0.1872 \\ \hline
80            & 0.0425 & 0.7037 & 0.0802 & 0.937  & 0.0393 & 0.4065 & 0.1642 & 0.2339 & 0.6582 & 0.1762 & 0.1414 & 0.2787 & 0.1876 & 0.6233 & 0.1942 \\ \hline
100           & 0.0385 & 0.6204 & 0.0726 & 0.9352 & 0.0309 & 0.363  & 0.1849 & 0.245  & 0.6931 & 0.1832 & 0.1348 & 0.2763 & 0.1812 & 0.6289 & 0.192  \\ \bottomrule
\end{tabular}
\begin{tabular}{llllllllllllllll}
\hline
       & \multicolumn{5}{l}{NAB}                    & \multicolumn{5}{l}{S5}                     & \multicolumn{5}{l}{KPI}                    \\ \hline
kernel & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     \\ \hline
rbf    & 0.2296 & 0.0791 & 0.1177 & 0.5134 & 0.2149 & 0.5317 & 0.3959 & 0.4539 & 0.8681 & 0.7263 & 0.0811 & 0.0476 & 0.06   & 0.4984 & 0.0187 \\ \hline
       & \multicolumn{5}{l}{ECG}                    & \multicolumn{5}{l}{NYC}                    & \multicolumn{5}{l}{SMAP}                   \\ \hline
       & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     \\ \hline
rbf    & 0.0808 & 0.2337 & 0.1201 & 0.5722 & 0.1364 & 0      & 0      & 0      & 0.7354 & 0.0446 & 0.1944 & 0.1588 & 0.1748 & 0.5336 & 0.1961 \\ \hline
       & \multicolumn{5}{l}{Credit}                 & \multicolumn{5}{l}{SWaT}                   & \multicolumn{5}{l}{MSL}                    \\ \hline
       & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     \\ \hline
rbf    & 0.1134 & 0.713  & 0.1957 & 0.9441 & 0.188  & 0.3199 & 0.2698 & 0.2927 & 0.7094 & 0.2261 & 0.1103 & 0.2047 & 0.1434 & 0.5802 & 0.1942 \\ \bottomrule
\end{tabular}
\begin{tabular}{llllllllllllllll}
\hline
         & \multicolumn{5}{l}{NAB}                    & \multicolumn{5}{l}{S5}                     & \multicolumn{5}{l}{KPI}                    \\ \hline
         & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.1535 & 0.2009 & 0.174  & 0.5333 & 0.2278 & 0.2406 & 0.1992 & 0.218  & 0.704  & 0.4155 & 0.9678 & 0.0351 & 0.0677 & 0.3993 & 0.0453 \\ \hline
2DCNN-AE & 0.1455 & 0.1627 & 0.1536 & 0.5222 & 0.2224 & 0.3951 & 0.3582 & 0.3758 & 0.8518 & 0.5442 & 0.0303 & 0.0488 & 0.0374 & 0.6139 & 0.0189 \\ \hline
LSTM-AE  & 0.1626 & 0.1758 & 0.1689 & 0.5239 & 0.2035 & 0.1699 & 0.408  & 0.2399 & 0.6866 & 0.4133 & 0.0391 & 0.1367 & 0.0608 & 0.6148 & 0.0563 \\ \hline
HIFI     & 0.173  & 0.1789 & 0.1759 & 0.5466 & 0.2487 & 0.1922 & 0.2024 & 0.1972 & 0.7489 & 0.4027 & 0.0185 & 0.0263 & 0.0217 & 0.4521 & 0.0232 \\ \hline
RN       & 0.1534 & 0.2075 & 0.1764 & 0.5465 & 0.2373 & 0.0776 & 0.1451 & 0.1011 & 0.6074 & 0.093  & 0.4325 & 0.0106 & 0.0207 & 0.5468 & 0.0191 \\ \hline
RAE      & 0.1325 & 0.1277 & 0.1301 & 0.5173 & 0.2118 & 0.2439 & 0.2545 & 0.2491 & 0.7345 & 0.279  & 0.2252 & 0.0956 & 0.1342 & 0.6468 & 0.0608 \\ \hline
Omni     & 0.1541 & 0.169  & 0.1612 & 0.5082 & 0.2073 & 0.2732 & 0.378  & 0.3172 & 0.8338 & 0.5472 & 0.0242 & 0.0565 & 0.0339 & 0.6099 & 0.018  \\ \hline
%DONUT    & 0.1344 & 0.0926 & 0.1097 & 0.5075 & 0.1985 & 0.072  & 0.1335 & 0.0936 & 0.6765 & 0.1421 & 0.0225 & 0.0389 & 0.0285 & 0.5215 & 0.0139 \\ \hline
BeatGAN  & 0.1652 & 0.1613 & 0.1632 & 0.501  & 0.222  & 0.2046 & 0.1871 & 0.1955 & 0.6357 & 0.2649 & 0.7199 & 0.0267 & 0.0515 & 0.5585 & 0.0603 \\ \hline

LSTM-NDT & 0.1457 &	0.1914 & 0.1654 & 0.5335 & 0.2243 & 0.2696 & 0.266 & 0.2678 & 0.7869 & 0.5114 & 0.5506 & 0.0422 & 0.0785 & 0.6411 & 0.0674  \\ \hline
         & \multicolumn{5}{l}{ECG}                    & \multicolumn{5}{l}{NYC}                    & \multicolumn{5}{l}{SMAP}                   \\ \hline
         & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.0816 & 0.1346 & 0.1016 & 0.4397 & 0.0853 & 0.0667 & 0.1414 & 0.0906 & 0.5173 & 0.0316 & 0.0663 & 0.0745 & 0.0702 & 0.4427 & 0.137  \\ \hline
2DCNN-AE & 0.0602 & 0.1031 & 0.076  & 0.4299 & 0.0841 & 0.0791 & 0.1414 & 0.1014 & 0.522  & 0.0324 & 0.1258 & 0.0744 & 0.0935 & 0.4351 & 0.1442 \\ \hline
LSTM-AE  & 0.0738 & 0.0808 & 0.0771 & 0.4318 & 0.1268 & 0.0746 & 0.101  & 0.0858 & 0.4755 & 0.0279 & 0.0768 & 0.0861 & 0.0812 & 0.4823 & 0.1647 \\ \hline
HIFI     & 0.0572 & 0.0939 & 0.0711 & 0.5262 & 0.1098 & 0.0802 & 0.1313 & 0.0996 & 0.5244 & 0.0326 & 0.067  & 0.0536 & 0.0596 & 0.4697 & 0.1504 \\ \hline
RN       & 0.0687 & 0.1431 & 0.0929 & 0.516  & 0.102  & 0.0748 & 0.1111 & 0.0894 & 0.4829 & 0.0341 & 0.1538 & 0.3434 & 0.2124 & 0.5236 & 0.2036 \\ \hline
RAE      & 0.1185 & 0.1701 & 0.1397 & 0.528  & 0.1812 & 0.082  & 0.101  & 0.0905 & 0.6382 & 0.0402 & 0.1173 & 0.1049 & 0.1107 & 0.5436 & 0.1901 \\ \hline
Omni     & 0.0687 & 0.0965 & 0.0803 & 0.4063 & 0.0816 & 0.0343 & 0.1717 & 0.0572 & 0.5185 & 0.0258 & 0.1587 & 0.1875 & 0.1719 & 0.5165 & 0.16   \\ \hline
%DONUT    & 0.0547 & 0.065  & 0.0594 & 0.4244 & 0.0861 & 0.0618 & 0.2323 & 0.0977 & 0.7208 & 0.0592 & 0.0801 & 0.1372 & 0.1011 & 0.4995 & 0.1332 \\ \hline
BeatGAN  & 0.1    & 0.1766 & 0.1277 & 0.5335 & 0.1253 & 0.05   & 0.1212 & 0.0708 & 0.5911 & 0.0359 & 0.0676 & 0.0679 & 0.0677 & 0.4676 & 0.1724 \\ \hline

LSTM-NDT & 0.0867 & 0.1162 & 0.0993 & 0.4653 & 0.0958 & 0.0228 & 0.1212 & 0.0384 & 0.4858 & 0.0216 & 0.1678 & 0.1896 & 0.178 & 0.5202 & 0.238 \\ \hline
         & \multicolumn{5}{l}{Credit}                 & \multicolumn{5}{l}{SWaT}                   & \multicolumn{5}{l}{MSL}                    \\ \hline
         & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.0379 & 0.5185 & 0.0707 & 0.8241 & 0.1578 & 0.0646 & 0.1057 & 0.0802 & 0.6191 & 0.0642 & 0.1297 & 0.034  & 0.0539 & 0.5208 & 0.1462 \\ \hline
2DCNN-AE & 0.0356 & 0.537  & 0.0668 & 0.8372 & 0.2797 & 0.0574 & 0.2358 & 0.0923 & 0.5726 & 0.0522 & 0.1226 & 0.0896 & 0.1035 & 0.4849 & 0.1566 \\ \hline
LSTM-AE  & 0.0007 & 0.0278 & 0.0013 & 0.427  & 0.0011 & 0.7885 & 0.0774 & 0.1409 & 0.64   & 0.2424 & 0.2435 & 0.0324 & 0.0573 & 0.4736 & 0.1533 \\ \hline
HIFI     & 0.0265 & 0.3796 & 0.0495 & 0.7418 & 0.1276 & 0.308  & 0.1528 & 0.2043 & 0.6284 & 0.1656 & 0.3063 & 0.0355 & 0.0637 & 0.5564 & 0.1988 \\ \hline
RN       & 0.0062 & 0.0926 & 0.0117 & 0.5924 & 0.0029 & 0.058  & 0.1472 & 0.0832 & 0.4792 & 0.0523 & 0.1744 & 0.2311 & 0.1988 & 0.4882 & 0.1883 \\ \hline
RAE      & 0.0041 & 0.037  & 0.0074 & 0.4334 & 0.0013 & 0.2925 & 0.0585 & 0.0975 & 0.5516 & 0.1438 & 0.0951 & 0.0371 & 0.0534 & 0.4989 & 0.1763 \\ \hline
Omni     & 0.0023 & 0.0185 & 0.0041 & 0.1812 & 0.0012 & 0.9997 & 0.585  & 0.738  & 0.7855 & 0.7082 & 0.0789 & 0.0658 & 0.0718 & 0.4852 & 0.1289 \\ \hline
%DONUT    & 0.0307 & 0.4537 & 0.0575 & 0.8205 & 0.2274 & 0.3333 & 0.1283 & 0.1853 & 0.63   & 0.1502 & 0.1156 & 0.0966 & 0.1052 & 0.5304 & 0.1555 \\ \hline
BeatGAN  & 0.0007 & 0.0093 & 0.0013 & 0.1751 & 0.0007 & 0      & 0      & 0      & 0.2875 & 0.1034 & 0.3219 & 0.0614 & 0.1032 & 0.4645 & 0.1592 \\ \hline

LSTM-NDT & 0.0037 & 0.0185 & 0.0061 & 0.3991 & 0.0011 & 0.0379 & 0.1377 & 0.0594 & 0.4725 & 0.0391 & 0.2468 & 0.236  & 0.2413 & 0.5285 & 0.2116 \\ \bottomrule
%\label{tab1}
\end{tabular}
\begin{tabular}{llllllllllllllll}
\hline
         & \multicolumn{5}{l}{NAB}                    & \multicolumn{5}{l}{S5}                     & \multicolumn{5}{l}{KPI}                    \\ \hline
         & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.1575 & 0.1921 & 0.1731 & 0.5447 & 0.2401 & 0.2532 & 0.2018 & 0.2246 & 0.7063 & 0.4105 & 1      & 0.0252 & 0.0491 & 0.3963 & 0.0477 \\ \hline
2DCNN-AE & 0.1566 & 0.2095 & 0.1792 & 0.5492 & 0.248  & 0.3725 & 0.3646 & 0.3685 & 0.8778 & 0.5669 & 0.0324 & 0.045  & 0.0377 & 0.6123 & 0.0192 \\ \hline
LSTM-AE  & 0.149  & 0.2017 & 0.1714 & 0.5095 & 0.2094 & 0.2366 & 0.1948 & 0.2137 & 0.6438 & 0.3812 & 0.0317 & 0.1844 & 0.0541 & 0.631  & 0.0575 \\ \hline
HIFI     & 0.1765 & 0.1708 & 0.1736 & 0.5559 & 0.255  & 0.178  & 0.2056 & 0.1908 & 0.7241 & 0.3802 & 0.0171 & 0.0229 & 0.0196 & 0.4354 & 0.018  \\ \hline
RN       & 0.1524 & 0.2068 & 0.1755 & 0.5248 & 0.2289 & 0.0613 & 0.1272 & 0.0828 & 0.5816 & 0.0813 & 0.0158 & 0.0489 & 0.0239 & 0.4208 & 0.0311 \\ \hline
RAE      & 0.1481 & 0.187  & 0.1653 & 0.5071 & 0.2035 & 0.2713 & 0.2794 & 0.2753 & 0.7764 & 0.3735 & 1      & 0.0073 & 0.0145 & 0.4349 & 0.0379 \\ \hline
Omni     & 0.1761 & 0.1207 & 0.1432 & 0.5105 & 0.2096 & 0.3265 & 0.3838 & 0.3528 & 0.8656 & 0.5964 & 0.0313 & 0.0412 & 0.0355 & 0.6043 & 0.0184 \\ \hline
%DONUT    & 0.1663 & 0.1386 & 0.1512 & 0.5358 & 0.2329 & 0.0646 & 0.1194 & 0.0839 & 0.697  & 0.1379 & 0.0166 & 0.1664 & 0.0301 & 0.567  & 0.0161 \\ \hline
BeatGAN  & 0.1853 & 0.1614 & 0.1725 & 0.5    & 0.2183 & 0.1066 & 0.1213 & 0.1135 & 0.5512 & 0.2    & 0.0239 & 0.0618 & 0.0345 & 0.517  & 0.0152 \\ \hline

LSTM-NDT & 0.1563 & 0.2443 & 0.1906 & 0.5304 & 0.2331 & 0.231 & 0.2813 & 0.2537 & 0.8236 & 0.5122 & 0.6278 & 0.0408 & 0.0766 & 0.6614 & 0.0767  \\ \hline
         & \multicolumn{5}{l}{ECG}                    & \multicolumn{5}{l}{NYC}                    & \multicolumn{5}{l}{SMAP}                   \\ \hline
         & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.0438 & 0.0906 & 0.0591 & 0.4239 & 0.0744 & 0.0833 & 0.1212 & 0.0988 & 0.5155 & 0.0319 & 0.0807 & 0.1096 & 0.093  & 0.4639 & 0.1444 \\ \hline
2DCNN-AE & 0.0335 & 0.0703 & 0.0454 & 0.4148 & 0.0685 & 0.0667 & 0.1212 & 0.086  & 0.5252 & 0.0326 & 0.0964 & 0.0598 & 0.0738 & 0.4164 & 0.1381 \\ \hline
LSTM-AE  & 0.0483 & 0.1011 & 0.0654 & 0.4045 & 0.0716 & 0.0877 & 0.101  & 0.0939 & 0.4913 & 0.0277 & 0.135  & 0.1369 & 0.1359 & 0.4469 & 0.1613 \\ \hline
HIFI     & 0.0453 & 0.0788 & 0.0575 & 0.4792 & 0.1162 & 0.0597 & 0.1212 & 0.08   & 0.5286 & 0.0322 & 0.0616 & 0.0484 & 0.0542 & 0.4723 & 0.1399 \\ \hline
RN       & 0.0614 & 0.1569 & 0.0883 & 0.5511 & 0.1146 & 0.0769 & 0.1414 & 0.0996 & 0.5004 & 0.0417 & 0.1329 & 0.2768 & 0.1796 & 0.5119 & 0.2007 \\ \hline
RAE      & 0.0703 & 0.1254 & 0.0901 & 0.4896 & 0.1592 & 0.0803 & 0.1111 & 0.0932 & 0.5896 & 0.0384 & 0.1052 & 0.1159 & 0.1103 & 0.4881 & 0.1411 \\ \hline
Omni     & 0.0981 & 0.1202 & 0.108  & 0.5479 & 0.1233 & 0.0442 & 0.1616 & 0.0694 & 0.5407 & 0.0313 & 0.0881 & 0.105  & 0.0958 & 0.4719 & 0.1535 \\ \hline
%DONUT    & 0.0928 & 0.1215 & 0.1052 & 0.4646 & 0.1318 & 0.0795 & 0.0707 & 0.0749 & 0.4938 & 0.028  & 0.0755 & 0.1353 & 0.0969 & 0.4884 & 0.1303 \\ \hline
BeatGAN  & 0.1057 & 0.174  & 0.1315 & 0.5424 & 0.1811 & 0.0709 & 0.0909 & 0.0796 & 0.4817 & 0.0415 & 0.1558 & 0.1657 & 0.1606 & 0.5036 & 0.1909 \\ \hline

LSTM-NDT & 0.0674 & 0.1044 & 0.0819 & 0.3986 & 0.0903 & 0.0319 & 0.0606 & 0.0418 & 0.4955 & 0.0228 & 0.197 & 0.2322	& 0.2132 & 0.5127 & 0.2262  \\ \hline
         & \multicolumn{5}{l}{Credit}                 & \multicolumn{5}{l}{SWaT}                   & \multicolumn{5}{l}{MSL}                    \\ \hline
         & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.0229 & 0.3426 & 0.0429 & 0.758  & 0.0414 & 0.0453 & 0.0698 & 0.055  & 0.4812 & 0.0384 & 0.1001 & 0.0434 & 0.0605 & 0.5429 & 0.156  \\ \hline
2DCNN-AE & 0.0381 & 0.537  & 0.0711 & 0.8236 & 0.3048 & 0.0638 & 0.1604 & 0.0913 & 0.5362 & 0.0482 & 0.1242 & 0.0689 & 0.0886 & 0.4856 & 0.1667 \\ \hline
LSTM-AE  & 0.0014 & 0.0185 & 0.0027 & 0.4448 & 0.0011 & 0.5789 & 0.0415 & 0.0775 & 0.5681 & 0.1116 & 0.1711 & 0.0124 & 0.0231 & 0.4643 & 0.1508 \\ \hline
HIFI     & 0.0256 & 0.3519 & 0.0477 & 0.7762 & 0.1023 & 0.0781 & 0.1585 & 0.1046 & 0.695  & 0.0739 & 0.069  & 0.0189 & 0.0297 & 0.4751 & 0.1539 \\ \hline
RN       & 0.002  & 0.1296 & 0.0039 & 0.5274 & 0.0017 & 0.0529 & 0.2094 & 0.0845 & 0.4569 & 0.048  & 0.1245 & 0.2123 & 0.157  & 0.5178 & 0.1867 \\ \hline
RAE      & 0.04   & 0.1944 & 0.0664 & 0.605  & 0.0273 & 0.1528 & 0.066  & 0.0922 & 0.4507 & 0.0769 & 0.0854 & 0.0165 & 0.0276 & 0.4501 & 0.1343 \\ \hline
Omni     & 0.0363 & 0.5556 & 0.0682 & 0.8433 & 0.2842 & 0.7794 & 0.6301 & 0.6969 & 0.8274 & 0.7308 & 0.0748 & 0.0537 & 0.0625 & 0.5302 & 0.1457 \\ \hline
%DONUT    & 0.019  & 0.287  & 0.0357 & 0.7805 & 0.0347 & 0.2305 & 0.117  & 0.1552 & 0.6462 & 0.1332 & 0.1311 & 0.1277 & 0.1294 & 0.5369 & 0.1745 \\ \hline
BeatGAN  & 0.0011 & 0.0093 & 0.0019 & 0.1737 & 0.0007 & 0      & 0      & 0      & 0.1856 & 0.0949 & 0.1054 & 0.0331 & 0.0504 & 0.4601 & 0.1332 \\ \hline

LSTM-NDT & 0.0011 & 0.0185 & 0.0022 & 0.4279 & 0.0011 & 0.0351 & 0.1528 & 0.0571 & 0.4758 & 0.0391 & 0.2383 & 0.2356 & 0.237  & 0.5326 & 0.2006 \\ \bottomrule
\end{tabular}
\begin{tabular}{llllllllllllllll}
\hline
         & \multicolumn{5}{l}{NAB}                    & \multicolumn{5}{l}{S5}                     & \multicolumn{5}{l}{KPI}                    \\ \hline
         & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.1442 & 0.199  & 0.1672 & 0.5348 & 0.233  & 0.2684 & 0.2184 & 0.2408 & 0.7158 & 0.42   & 0.03   & 0.0575 & 0.0395 & 0.5875 & 0.0204 \\ \hline
2DCNN-AE & 0.1673 & 0.2738 & 0.2077 & 0.5626 & 0.2551 & 0.2661 & 0.3269 & 0.2934 & 0.8432 & 0.5162 & 0.3139 & 0.0465 & 0.081  & 0.6527 & 0.0627 \\ \hline
LSTM-AE  & 0.1516 & 0.2    & 0.1725 & 0.5191 & 0.2095 & 0.23   & 0.2005 & 0.2143 & 0.6576 & 0.4066 & 0.0373 & 0.1496 & 0.0597 & 0.6178 & 0.0554 \\ \hline
HIFI     & 0.168  & 0.1537 & 0.1606 & 0.5386 & 0.2375 & 0.1343 & 0.1833 & 0.155  & 0.6964 & 0.3106 & 0.0306 & 0.0184 & 0.023  & 0.4221 & 0.0133 \\ \hline
RN       & 0.1427 & 0.0942 & 0.1135 & 0.462  & 0.1888 & 0.1053 & 0.062  & 0.0781 & 0.5952 & 0.0938 & 0.0054 & 0.1224 & 0.0104 & 0.4191 & 0.0321 \\ \hline
RAE      & 0.1373 & 0.1728 & 0.153  & 0.5028 & 0.197  & 0.2751 & 0.2852 & 0.2801 & 0.7962 & 0.3894 & 0.287  & 0.0825 & 0.1282 & 0.6979 & 0.071  \\ \hline
Omni     & 0.1656 & 0.1075 & 0.1304 & 0.5137 & 0.2129 & 0.3335 & 0.3934 & 0.361  & 0.8608 & 0.5984 & 0.0318 & 0.0484 & 0.0384 & 0.5902 & 0.0183 \\ \hline
%DONUT    & 0.158  & 0.161  & 0.1595 & 0.5394 & 0.2363 & 0.0812 & 0.1405 & 0.1029 & 0.7217 & 0.2115 & 0.0102 & 0.0812 & 0.0182 & 0.4705 & 0.0105 \\ \hline
BeatGAN  & 0.1844 & 0.1529 & 0.1672 & 0.5039 & 0.2231 & 0.0966 & 0.0888 & 0.0925 & 0.4652 & 0.1321 & 0.0453 & 0.0218 & 0.0294 & 0.5562 & 0.0294 \\ \hline

LSTM-NDT & 0.1563 & 0.2332 & 0.1871 & 0.5401 & 0.2374 & 0.2381 & 0.2922 & 0.2624 & 0.8359 & 0.5285 & 0.5968 & 0.0437 & 0.0814 & 0.6676 & 0.08   \\ \hline
         & \multicolumn{5}{l}{ECG}                    & \multicolumn{5}{l}{NYC}                    & \multicolumn{5}{l}{SMAP}                   \\ \hline
         & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.0405 & 0.0821 & 0.0543 & 0.3869 & 0.0687 & 0.08   & 0.1212 & 0.0964 & 0.5163 & 0.0325 & 0.1566 & 0.073  & 0.0996 & 0.476  & 0.157  \\ \hline
2DCNN-AE & 0.0365 & 0.0749 & 0.0491 & 0.4279 & 0.0733 & 0.0779 & 0.1212 & 0.0949 & 0.5168 & 0.0326 & 0.2382 & 0.2225 & 0.2301 & 0.4944 & 0.1978 \\ \hline
LSTM-AE  & 0.0494 & 0.0959 & 0.0652 & 0.4264 & 0.0793 & 0.0564 & 0.1111 & 0.0748 & 0.5058 & 0.0286 & 0.0572 & 0.0424 & 0.0487 & 0.4322 & 0.1515 \\ \hline
HIFI     & 0.048  & 0.0794 & 0.0599 & 0.4579 & 0.0964 & 0.0802 & 0.1313 & 0.0996 & 0.5174 & 0.0323 & 0.0691 & 0.0446 & 0.0542 & 0.4502 & 0.1468 \\ \hline
RN       & 0.0566 & 0.172  & 0.0851 & 0.5032 & 0.0906 & 0.0794 & 0.1515 & 0.1042 & 0.5193 & 0.0469 & 0.1059 & 0.2154 & 0.142  & 0.4647 & 0.1838 \\ \hline
RAE      & 0.0763 & 0.2016 & 0.1107 & 0.5241 & 0.1657 & 0.0862 & 0.101  & 0.093  & 0.5515 & 0.0341 & 0.1004 & 0.1087 & 0.1044 & 0.4686 & 0.1459 \\ \hline
Omni     & 0.0888 & 0.1976 & 0.1225 & 0.4798 & 0.0957 & 0.0256 & 0.1818 & 0.0449 & 0.5254 & 0.0244 & 0.0762 & 0.0831 & 0.0795 & 0.4633 & 0.141  \\ \hline
%DONUT    & 0.0675 & 0.0716 & 0.0695 & 0.4375 & 0.1131 & 0.0787 & 0.0707 & 0.0745 & 0.4798 & 0.0267 & 0.079  & 0.1516 & 0.1039 & 0.4849 & 0.1625 \\ \hline
BeatGAN  & 0.1102 & 0.2219 & 0.1473 & 0.5696 & 0.1747 & 0.0769 & 0.1818 & 0.1081 & 0.5799 & 0.0415 & 0.0619 & 0.0545 & 0.0579 & 0.499  & 0.1766 \\ \hline

LSTM-NDT & 0.0855 & 0.1123 & 0.0971 & 0.4443 & 0.109 & 0.0186 & 0.0404 & 0.0255 & 0.4481 & 0.0195 & 0.1629 & 0.2166 & 0.186 & 0.5099 & 0.2343 \\ \hline
         & \multicolumn{5}{l}{Credit}                 & \multicolumn{5}{l}{SWaT}                   & \multicolumn{5}{l}{MSL}                    \\ \hline
         & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.0014 & 0.0185 & 0.0026 & 0.361  & 0.001  & 0.1174 & 0.117  & 0.1172 & 0.5804 & 0.0687 & 0.1114 & 0.0586 & 0.0768 & 0.5335 & 0.1542 \\ \hline
2DCNN-AE & 0.0341 & 0.5278 & 0.064  & 0.8333 & 0.1968 & 0.0654 & 0.2604 & 0.1045 & 0.5906 & 0.0558 & 0.045  & 0.0421 & 0.0435 & 0.4881 & 0.1429 \\ \hline
LSTM-AE  & 0.0029 & 0.0463 & 0.0055 & 0.5631 & 0.0018 & 0.1648 & 0.0849 & 0.1121 & 0.6899 & 0.1192 & 0.0706 & 0.0473 & 0.0566 & 0.5005 & 0.1373 \\ \hline
HIFI     & 0.0167 & 0.287  & 0.0316 & 0.7414 & 0.0206 & 0.1667 & 0.0811 & 0.1091 & 0.6538 & 0.0988 & 0.1241 & 0.0161 & 0.0285 & 0.4124 & 0.1307 \\ \hline
RN       & 0.0023 & 0.037  & 0.0043 & 0.5563 & 0.0016 & 0.0557 & 0.1792 & 0.0849 & 0.5327 & 0.0432 & 0.1201 & 0.2633 & 0.165  & 0.4746 & 0.2045 \\ \hline
RAE      & 0.0012 & 0.0093 & 0.0021 & 0.2476 & 0.0008 & 0.2986 & 0.0811 & 0.1276 & 0.5776 & 0.1237 & 0.0698 & 0.0237 & 0.0354 & 0.4288 & 0.1198 \\ \hline
Omni     & 0.0011 & 0.0185 & 0.0021 & 0.2292 & 0.0008 & 0.9995 & 0.5729 & 0.7283 & 0.8364 & 0.7217 & 0.058  & 0.039  & 0.0466 & 0.4777 & 0.1318 \\ \hline
%DONUT    & 0.0077 & 0.1204 & 0.0145 & 0.6566 & 0.0082 & 0.1475 & 0.1019 & 0.1205 & 0.4478 & 0.0916 & 0.2105 & 0.1168 & 0.1502 & 0.5652 & 0.2024 \\ \hline
BeatGAN  & 0.1017 & 0.6019 & 0.174  & 0.8289 & 0.2656 & 0      & 0      & 0      & 0.1856 & 0.094  & 0.0729 & 0.0554 & 0.0629 & 0.4621 & 0.1321 \\ \hline

LSTM-NDT & 0.0009 & 0.0093 & 0.0016 & 0.4386 & 0.0011 & 0.0241 & 0.1623 & 0.0419 & 0.4575 & 0.0358 & 0.3195 & 0.2882 & 0.303  & 0.5545 & 0.2437 \\ \bottomrule
\end{tabular}
\end{table*}
\clearpage 
\begin{table*}[]
\small
\caption{Results of DL Methods (Univariate vs. Multivariate; Sliding window size=16, Hidden size=128)}
\begin{tabular}{llllllllllllllll}
\hline
         & \multicolumn{5}{l}{NAB}                    & \multicolumn{5}{l}{S5}                     & \multicolumn{5}{l}{KPI}                    \\ \hline
         & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.163  & 0.2147 & 0.1853 & 0.5287 & 0.2247 & 0.2219 & 0.2018 & 0.2114 & 0.6804 & 0.3769 & 0.0433 & 0.0488 & 0.0459 & 0.5998 & 0.027  \\ \hline
2DCNN-AE & 0.1798 & 0.1318 & 0.1521 & 0.535  & 0.2284 & 0.322  & 0.2893 & 0.3047 & 0.8123 & 0.4452 & 0.0442 & 0.0553 & 0.0491 & 0.6002 & 0.0322 \\ \hline
LSTM-AE  & 0.1543 & 0.1702 & 0.1619 & 0.522  & 0.2118 & 0.2617 & 0.2503 & 0.2559 & 0.7302 & 0.4467 & 0.7882 & 0.0311 & 0.0598 & 0.6652 & 0.0773 \\ \hline

HIFI     & 0.1616 & 0.1546 & 0.158  & 0.5421 & 0.2263 & 0.0962 & 0.145  & 0.1156 & 0.7035 & 0.2485 & 0.0077 & 0.0854 & 0.0142 & 0.4464 & 0.0097 \\ \hline
RN       & 0.1412 & 0.0948 & 0.1135 & 0.4825 & 0.1944 & 0.1191 & 0.0716 & 0.0895 & 0.435  & 0.0853 & 0.0055 & 0.1542 & 0.0106 & 0.4154 & 0.0345 \\ \hline
RAE      & 0.1507 & 0.1909 & 0.1684 & 0.5557 & 0.2357 & 0.2618 & 0.2698 & 0.2657 & 0.7934 & 0.3472 & 0.2083 & 0.0705 & 0.1054 & 0.7031 & 0.0572 \\ \hline
Omni     & 0.1752 & 0.1025 & 0.1293 & 0.5139 & 0.2049 & 0.2382 & 0.2912 & 0.2621 & 0.727  & 0.3975 & 0.0277 & 0.0601 & 0.0379 & 0.6132 & 0.0195 \\ \hline
%DONUT    & 0.1613 & 0.207  & 0.1813 & 0.5556 & 0.2573 & 0.097  & 0.1635 & 0.1218 & 0.7234 & 0.2423 & 0.0225 & 0.0462 & 0.0303 & 0.5564 & 0.0158 \\ \hline
BeatGAN  & 0.1502 & 0.222  & 0.1792 & 0.5361 & 0.2298 & 0.133  & 0.0811 & 0.1008 & 0.3723 & 0.114  & 1      & 0.0344 & 0.0665 & 0.55   & 0.0518 \\ \hline

LSTM-NDT & 0.1905 & 0.1808 & 0.1855 & 0.5456 & 0.2349 & 0.2055 & 0.2916 & 0.2411 & 0.8491 & 0.5432 & 0.625 & 0.0393 & 0.074 & 0.6461 & 0.0729   \\ \hline
         & \multicolumn{5}{l}{ECG}                    & \multicolumn{5}{l}{NYC}                    & \multicolumn{5}{l}{SMAP}                   \\ \hline
         & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.0435 & 0.0998 & 0.0606 & 0.4465 & 0.0747 & 0.0615 & 0.1616 & 0.0891 & 0.5164 & 0.032  & 0.0675 & 0.086  & 0.0756 & 0.4445 & 0.1437 \\ \hline
2DCNN-AE & 0.0352 & 0.0578 & 0.0438 & 0.3849 & 0.0699 & 0.0554 & 0.1717 & 0.0837 & 0.5263 & 0.0322 & 0.2414 & 0.2801 & 0.2593 & 0.5249 & 0.1868 \\ \hline
LSTM-AE  & 0.056  & 0.0919 & 0.0696 & 0.4606 & 0.0892 & 0.0784 & 0.1212 & 0.0952 & 0.5117 & 0.031  & 0.0882 & 0.0727 & 0.0797 & 0.5026 & 0.1988 \\ \hline
HIFI     & 0.0491 & 0.1083 & 0.0676 & 0.481  & 0.1043 & 0.0764 & 0.1212 & 0.0938 & 0.5242 & 0.0324 & 0.0318 & 0.0169 & 0.0221 & 0.4204 & 0.1162 \\ \hline
RN       & 0.064  & 0.2055 & 0.0976 & 0.5447 & 0.102  & 0.0759 & 0.1212 & 0.0934 & 0.5173 & 0.045  & 0.09   & 0.1302 & 0.1064 & 0.4196 & 0.1723 \\ \hline
RAE      & 0.081  & 0.2206 & 0.1185 & 0.5641 & 0.1809 & 0.0759 & 0.1212 & 0.0934 & 0.5318 & 0.0348 & 0.1278 & 0.1532 & 0.1394 & 0.5087 & 0.1594 \\ \hline
Omni     & 0.0904 & 0.1451 & 0.1114 & 0.5125 & 0.1271 & 0.075  & 0.1212 & 0.0927 & 0.5043 & 0.0309 & 0.0695 & 0.0761 & 0.0727 & 0.461  & 0.1376 \\ \hline
%DONUT    & 0.0546 & 0.0913 & 0.0683 & 0.4247 & 0.0977 & 0.0893 & 0.101  & 0.0948 & 0.4954 & 0.0306 & 0.1269 & 0.1733 & 0.1465 & 0.445  & 0.1664 \\ \hline
BeatGAN  & 0.1129 & 0.2095 & 0.1467 & 0.6342 & 0.2084 & 0.0741 & 0.101  & 0.0855 & 0.5554 & 0.0382 & 0.0909 & 0.0781 & 0.084  & 0.4762 & 0.174  \\ \hline

LSTM-NDT & 0.0834 & 0.1051 & 0.093 & 0.4801 & 0.1104 & 0.0169 & 0.101 & 0.0289 & 0.4511 & 0.0193 & 0.1794 & 0.2396 & 0.2052 & 0.5038 & 0.2251   \\ \hline
         & \multicolumn{5}{l}{Credit}                 & \multicolumn{5}{l}{SWaT}                   & \multicolumn{5}{l}{MSL}                    \\ \hline
         & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.0007 & 0.0093 & 0.0012 & 0.2289 & 0.0007 & 0.5619 & 0.1113 & 0.1858 & 0.655  & 0.1614 & 0.1023 & 0.0778 & 0.0884 & 0.5648 & 0.1881 \\ \hline
2DCNN-AE & 0.0342 & 0.4907 & 0.0639 & 0.8374 & 0.0929 & 0.0819 & 0.1226 & 0.0982 & 0.4952 & 0.0461 & 0.1843 & 0.1046 & 0.1334 & 0.5523 & 0.2101 \\ \hline
LSTM-AE  & 0.0003 & 0.0185 & 0.0006 & 0.4149 & 0.001  & 0.0403 & 0.0113 & 0.0177 & 0.5183 & 0.045  & 0.081  & 0.0422 & 0.0555 & 0.4928 & 0.1536 \\ \hline
HIFI     & 0.0235 & 0.2315 & 0.0426 & 0.7802 & 0.0401 & 0.3529 & 0.1358 & 0.1962 & 0.6721 & 0.1524 & 0.0995 & 0.0103 & 0.0187 & 0.4997 & 0.1492 \\ \hline
RN       & 0.0029 & 0.0463 & 0.0054 & 0.5741 & 0.002  & 0.2296 & 0.0849 & 0.124  & 0.622  & 0.0829 & 0.1148 & 0.298  & 0.1657 & 0.4622 & 0.1711 \\ \hline
RAE      & 0.0101 & 0.0833 & 0.0181 & 0.6451 & 0.0041 & 0.3738 & 0.0755 & 0.1256 & 0.5899 & 0.1065 & 0.126  & 0.0187 & 0.0325 & 0.4159 & 0.1414 \\ \hline
Omni     & 0.0425 & 0.6019 & 0.0794 & 0.8408 & 0.3351 & 0.9999 & 0.5849 & 0.7381 & 0.8279 & 0.7214 & 0.0995 & 0.0469 & 0.0637 & 0.504  & 0.1453 \\ \hline
%DONUT    & 0.0007 & 0.0093 & 0.0013 & 0.4426 & 0.0012 & 0.1606 & 0.1075 & 0.1288 & 0.487  & 0.1117 & 0.0827 & 0.0999 & 0.0905 & 0.5191 & 0.1706 \\ \hline
BeatGAN  & 0      & 0      & 0      & 0.1777 & 0.0007 & 0      & 0      & 0      & 0.1908 & 0.0933 & 0.1308 & 0.1047 & 0.1163 & 0.5373 & 0.1765 \\ \hline

LSTM-NDT & 0.0037 & 0.0278 & 0.0065 & 0.4294 & 0.0012 & 0.0261 & 0.0736 & 0.0386 & 0.4466 & 0.0349 & 0.2463 & 0.2547 & 0.2504 & 0.529  & 0.204  \\ \bottomrule
\end{tabular}
\begin{tabular}{llllllllllllllll}
\hline
         & \multicolumn{5}{l}{NAB}                    & \multicolumn{5}{l}{S5}                     & \multicolumn{5}{l}{KPI}                    \\ \hline
         & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.1559 & 0.1919 & 0.172  & 0.5031 & 0.2114 & 0.2081 & 0.219  & 0.2134 & 0.6887 & 0.4231 & 0.1678 & 0.055  & 0.0828 & 0.596  & 0.0483 \\ \hline
2DCNN-AE & 0.1427 & 0.1747 & 0.1571 & 0.5472 & 0.2271 & 0.2229 & 0.3084 & 0.2588 & 0.868  & 0.5395 & 0.0521 & 0.0327 & 0.0402 & 0.6173 & 0.0255 \\ \hline
LSTM-AE  & 0.1482 & 0.1918 & 0.1672 & 0.5275 & 0.218  & 0.2238 & 0.2005 & 0.2115 & 0.6896 & 0.4147 & 0.0352 & 0.1644 & 0.0579 & 0.6235 & 0.0597 \\ \hline
HIFI     & 0.1514 & 0.129  & 0.1393 & 0.5042 & 0.2101 & 0.1181 & 0.1807 & 0.1428 & 0.7194 & 0.2812 & 0.0074 & 0.1001 & 0.0137 & 0.4528 & 0.0098 \\ \hline
RN       & 0.141  & 0.1461 & 0.1435 & 0.4996 & 0.2539 & 0.0646 & 0.0601 & 0.0623 & 0.4572 & 0.0806 & 0.033  & 0.0207 & 0.0254 & 0.5947 & 0.0179 \\ \hline
RAE      & 0.1444 & 0.1844 & 0.162  & 0.524  & 0.2146 & 0.2619 & 0.2622 & 0.262  & 0.783  & 0.3599 & 0.2559 & 0.0813 & 0.1234 & 0.69   & 0.0646 \\ \hline
Omni     & 0.1394 & 0.0903 & 0.1096 & 0.4974 & 0.1968 & 0.2249 & 0.2043 & 0.2141 & 0.527  & 0.243  & 0.0286 & 0.0488 & 0.036  & 0.5814 & 0.0179 \\ \hline
%DONUT    & 0.1749 & 0.2467 & 0.2047 & 0.5751 & 0.2734 & 0.1533 & 0.198  & 0.1728 & 0.7554 & 0.3604 & 0.0179 & 0.1382 & 0.0317 & 0.5905 & 0.0168 \\ \hline
BeatGAN  & 0.2128 & 0.1446 & 0.1722 & 0.5337 & 0.2347 & 0.2194 & 0.1041 & 0.1412 & 0.4018 & 0.1784 & 1      & 0.0111 & 0.0219 & 0.5419 & 0.0282 \\ \hline

LSTM-NDT & 0.1476 & 0.1852 & 0.1643 & 0.5254 & 0.2128 & 0.2206 & 0.2839 & 0.2483 & 0.8498 & 0.5196 & 0.6248 & 0.0401 & 0.0754 & 0.6595 & 0.0762 \\ \hline
         & \multicolumn{5}{l}{ECG}                    & \multicolumn{5}{l}{NYC}                    & \multicolumn{5}{l}{SMAP}                   \\ \hline
         & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.0523 & 0.0998 & 0.0687 & 0.4479 & 0.0869 & 0.085  & 0.1313 & 0.1032 & 0.5314 & 0.0358 & 0.0758 & 0.1061 & 0.0884 & 0.4879 & 0.1598 \\ \hline
2DCNN-AE & 0.0379 & 0.0768 & 0.0508 & 0.4622 & 0.1009 & 0.062  & 0.1616 & 0.0896 & 0.52   & 0.0328 & 0.2429 & 0.363  & 0.291  & 0.5321 & 0.184  \\ \hline
LSTM-AE  & 0.0497 & 0.0821 & 0.0619 & 0.4435 & 0.0816 & 0.0791 & 0.1414 & 0.1014 & 0.5201 & 0.032  & 0.0866 & 0.0857 & 0.0862 & 0.4754 & 0.1816 \\ \hline
HIFI     & 0.0507 & 0.1064 & 0.0686 & 0.4685 & 0.0891 & 0.0759 & 0.1212 & 0.0934 & 0.5181 & 0.0324 & 0.0435 & 0.024  & 0.0309 & 0.4373 & 0.1155 \\ \hline
RN       & 0.063  & 0.1517 & 0.089  & 0.5231 & 0.0927 & 0.0798 & 0.1313 & 0.0992 & 0.516  & 0.0455 & 0.1198 & 0.2422 & 0.1603 & 0.5534 & 0.192  \\ \hline
RAE      & 0.0785 & 0.1622 & 0.1058 & 0.5391 & 0.1097 & 0.0833 & 0.1313 & 0.102  & 0.6028 & 0.0381 & 0.0901 & 0.0851 & 0.0875 & 0.4618 & 0.1472 \\ \hline
Omni     & 0.1546 & 0.1871 & 0.1693 & 0.5607 & 0.1929 & 0.0745 & 0.1212 & 0.0923 & 0.5067 & 0.0306 & 0.0983 & 0.1014 & 0.0999 & 0.4689 & 0.1544 \\ \hline
%DONUT    & 0.0354 & 0.0781 & 0.0488 & 0.4268 & 0.074  & 0.0739 & 0.1515 & 0.0993 & 0.5122 & 0.0319 & 0.2438 & 0.1826 & 0.2088 & 0.4839 & 0.18   \\ \hline
BeatGAN  & 0.0632 & 0.0394 & 0.0485 & 0.4963 & 0.1114 & 0.0798 & 0.1515 & 0.1045 & 0.575  & 0.0433 & 0.0793 & 0.0614 & 0.0692 & 0.473  & 0.1822 \\ \hline

LSTM-NDT & 0.1093 & 0.2121 & 0.1443 & 0.5771 & 0.1354 & 0.0183 & 0.1313 & 0.0321 & 0.4418 & 0.0188 & 0.1062 & 0.1273 & 0.1158 & 0.5181 & 0.2183 \\ \hline
         & \multicolumn{5}{l}{Credit}                 & \multicolumn{5}{l}{SWaT}                   & \multicolumn{5}{l}{MSL}                    \\ \hline
         & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.0067 & 0.037  & 0.0113 & 0.5248 & 0.0018 & 0.145  & 0.0717 & 0.096  & 0.4806 & 0.074  & 0.0714 & 0.0409 & 0.0521 & 0.4879 & 0.1309 \\ \hline
2DCNN-AE & 0.0099 & 0.1574 & 0.0186 & 0.6883 & 0.0076 & 0.0678 & 0.2868 & 0.1097 & 0.5349 & 0.0501 & 0.1417 & 0.2082 & 0.1686 & 0.5204 & 0.2194 \\ \hline
LSTM-AE  & 0.0139 & 0.213  & 0.0262 & 0.772  & 0.0082 & 0.0833 & 0.017  & 0.0282 & 0.4727 & 0.037  & 0.0492 & 0.0205 & 0.0289 & 0.4581 & 0.1334 \\ \hline
HIFI     & 0.03   & 0.4444 & 0.0562 & 0.796  & 0.0997 & 0.4152 & 0.134  & 0.2026 & 0.7086 & 0.1804 & 0.1006 & 0.0084 & 0.0155 & 0.4775 & 0.1393 \\ \hline
RN       & 0.0048 & 0.0741 & 0.009  & 0.587  & 0.0024 & 0.0523 & 0.2472 & 0.0863 & 0.5581 & 0.0639 & 0.1094 & 0.1201 & 0.1145 & 0.4965 & 0.1708 \\ \hline
RAE      & 0.0015 & 0.0093 & 0.0026 & 0.1673 & 0.0007 & 0.2083 & 0.0283 & 0.0498 & 0.5496 & 0.0781 & 0.0604 & 0.0184 & 0.0282 & 0.4275 & 0.1217 \\ \hline
Omni     & 0.0014 & 0.0093 & 0.0024 & 0.1689 & 0.0007 & 1      & 0.5832 & 0.7367 & 0.8353 & 0.723  & 0.1094 & 0.0366 & 0.0548 & 0.4789 & 0.1254 \\ \hline
%DONUT    & 0.0299 & 0.4722 & 0.0562 & 0.7886 & 0.1995 & 0.2727 & 0.1302 & 0.1762 & 0.5972 & 0.1442 & 0.0965 & 0.1651 & 0.1218 & 0.5377 & 0.2131 \\ \hline
BeatGAN  & 0.0011 & 0.0093 & 0.002  & 0.1706 & 0.0007 & 0      & 0      & 0      & 0.2673 & 0.0999 & 0.1185 & 0.0482 & 0.0685 & 0.4629 & 0.1435 \\ \hline

LSTM-NDT & 0.0021 & 0.0278 & 0.0039 & 0.402  & 0.001  & 0.0317 & 0.0698 & 0.0436 & 0.4711 & 0.0361 & 0.2419 & 0.1768 & 0.2043 & 0.5175 & 0.2159 \\ \bottomrule
\end{tabular}
\begin{tabular}{llllllllllllllll}
\hline
         & \multicolumn{5}{l}{NAB}                    & \multicolumn{5}{l}{S5}                     & \multicolumn{5}{l}{KPI}                    \\ \hline
         & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.1449 & 0.1931 & 0.1656 & 0.5208 & 0.2334 & 0.2196 & 0.2088 & 0.2141 & 0.727  & 0.4221 & 0.0276 & 0.0599 & 0.0378 & 0.5673 & 0.0193 \\ \hline
2DCNN-AE & 0.1623 & 0.2163 & 0.1854 & 0.5393 & 0.2408 & 0.3234 & 0.3742 & 0.347  & 0.8836 & 0.5442 & 0.0374 & 0.0352 & 0.0363 & 0.6039 & 0.0197 \\ \hline
LSTM-AE  & 0.1438 & 0.1238 & 0.133  & 0.4771 & 0.1875 & 0.1506 & 0.3314 & 0.2071 & 0.4961 & 0.3541 & 0.0411 & 0.0366 & 0.0387 & 0.6027 & 0.0206 \\ \hline
HIFI     & 0.2544 & 0.1624 & 0.1982 & 0.572  & 0.283  & 0.1774 & 0.2344 & 0.2019 & 0.7657 & 0.4165 & 0.0389 & 0.058  & 0.0465 & 0.4976 & 0.0264 \\ \hline
RN       & 0.1485 & 0.2342 & 0.1818 & 0.5095 & 0.2381 & 0.0509 & 0.0889 & 0.0648 & 0.5048 & 0.0479 & 0.0061 & 0.1731 & 0.0118 & 0.4195 & 0.0347 \\ \hline
RAE      & 0.1509 & 0.2281 & 0.1816 & 0.5449 & 0.2381 & 0.0938 & 0.3142 & 0.1444 & 0.6143 & 0.1634 & 0.1294 & 0.0885 & 0.1051 & 0.6491 & 0.0476 \\ \hline
Omni     & 0.1487 & 0.1605 & 0.1544 & 0.5063 & 0.2065 & 0.2804 & 0.3563 & 0.3138 & 0.8532 & 0.5306 & 0.0267 & 0.0457 & 0.0337 & 0.582  & 0.0171 \\ \hline
%DONUT    & 0.1467 & 0.1241 & 0.1345 & 0.5249 & 0.2217 & 0.0692 & 0.1117 & 0.0855 & 0.6465 & 0.1063 & 0.0234 & 0.0402 & 0.0296 & 0.525  & 0.0143 \\ \hline
BeatGAN  & 0.1888 & 0.2061 & 0.1971 & 0.5365 & 0.2544 & 0.1468 & 0.1494 & 0.1481 & 0.5409 & 0.1937 & 0.0952 & 0.0002 & 0.0004 & 0.3716 & 0.0121 \\ \hline

LSTM-NDT & 0.1509 & 0.2026 & 0.173 & 0.5321 & 0.2375 & 0.277 & 0.2688 & 0.2728 & 0.8198 & 0.5044 & 0.543 & 0.0368 & 0.0689 & 0.6044 & 0.059     \\ \hline
         & \multicolumn{5}{l}{ECG}                    & \multicolumn{5}{l}{NYC}                    & \multicolumn{5}{l}{SMAP}                   \\ \hline
         & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.0545 & 0.0611 & 0.0576 & 0.4803 & 0.1035 & 0.08   & 0.1414 & 0.1022 & 0.639  & 0.0426 & 0.2025 & 0.0468 & 0.076  & 0.4137 & 0.124  \\ \hline
2DCNN-AE & 0.0341 & 0.067  & 0.0452 & 0.4516 & 0.0913 & 0.14   & 0.0707 & 0.094  & 0.6389 & 0.0457 & 0.1584 & 0.0901 & 0.1149 & 0.3895 & 0.1301 \\ \hline
LSTM-AE  & 0.0945 & 0.176  & 0.123  & 0.4779 & 0.1096 & 0.0398 & 0.101  & 0.0571 & 0.5287 & 0.0301 & 0.1574 & 0.08   & 0.1061 & 0.4438 & 0.1708 \\ \hline
HIFI     & 0.0585 & 0.1051 & 0.0752 & 0.5105 & 0.0903 & 0.08   & 0.101  & 0.0893 & 0.6316 & 0.0425 & 0.1382 & 0.0684 & 0.0915 & 0.4705 & 0.152  \\ \hline
RN       & 0.0707 & 0.2035 & 0.105  & 0.5285 & 0.1162 & 0.125  & 0.0505 & 0.0719 & 0.6316 & 0.0376 & 0.1397 & 0.2824 & 0.187  & 0.5124 & 0.2019 \\ \hline
RAE      & 0.1159 & 0.1458 & 0.1291 & 0.5233 & 0.158  & 0.0784 & 0.1212 & 0.0952 & 0.6879 & 0.0489 & 0.0707 & 0.0446 & 0.0547 & 0.5004 & 0.1432 \\ \hline
Omni     & 0.098  & 0.1458 & 0.1172 & 0.6005 & 0.1438 & 0.0357 & 0.0606 & 0.0449 & 0.5423 & 0.028  & 0.1266 & 0.1143 & 0.1201 & 0.4692 & 0.1408 \\ \hline
%DONUT    & 0.0859 & 0.0768 & 0.0811 & 0.5154 & 0.0992 & 0.0847 & 0.2121 & 0.121  & 0.621  & 0.0471 & 0.0538 & 0.053  & 0.0534 & 0.4419 & 0.125  \\ \hline
BeatGAN  & 0.1033 & 0.2009 & 0.1365 & 0.5707 & 0.202  & 0.0921 & 0.1414 & 0.1116 & 0.6271 & 0.0498 & 0.4379 & 0.0588 & 0.1037 & 0.4864 & 0.1745 \\ \hline

LSTM-NDT & 0.0939 & 0.1576 & 0.1177 & 0.4887 & 0.1192 & 0.0328 & 0.1919 & 0.056 & 0.5204 & 0.0241 & 0.1832 & 0.218 & 0.1991 & 0.497 & 0.2437    \\ \hline
         & \multicolumn{5}{l}{Credit}                 & \multicolumn{5}{l}{SWaT}                   & \multicolumn{5}{l}{MSL}                    \\ \hline
         & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.0337 & 0.5278 & 0.0634 & 0.7912 & 0.2616 & 0.0733 & 0.1396 & 0.0961 & 0.6599 & 0.0697 & 0.1017 & 0.0158 & 0.0274 & 0.4699 & 0.1356 \\ \hline
2DCNN-AE & 0.0293 & 0.4444 & 0.055  & 0.8419 & 0.1523 & 0.0715 & 0.1792 & 0.1023 & 0.6986 & 0.0772 & 0.0699 & 0.0787 & 0.074  & 0.4547 & 0.1351 \\ \hline
LSTM-AE  & 0.0084 & 0.0648 & 0.0149 & 0.6694 & 0.0029 & 0.625  & 0.066  & 0.1195 & 0.5425 & 0.1187 & 0.0793 & 0.0297 & 0.0433 & 0.4332 & 0.1381 \\ \hline
HIFI     & 0.0335 & 0.537  & 0.0631 & 0.8394 & 0.2561 & 0.1485 & 0.3283 & 0.2045 & 0.668  & 0.1175 & 0.1271 & 0.0457 & 0.0672 & 0.5711 & 0.1996 \\ \hline
RN       & 0.0023 & 0.037  & 0.0043 & 0.5475 & 0.0015 & 0.0578 & 0.2377 & 0.093  & 0.5658 & 0.0506 & 0.1016 & 0.2166 & 0.1383 & 0.5162 & 0.1876 \\ \hline
RAE      & 0.0059 & 0.0278 & 0.0097 & 0.5433 & 0.0018 & 0.2551 & 0.0943 & 0.1377 & 0.5764 & 0.0868 & 0.0668 & 0.0193 & 0.03   & 0.4271 & 0.1169 \\ \hline
Omni     & 0.0573 & 0.5556 & 0.1038 & 0.8376 & 0.3671 & 0.9984 & 0.3264 & 0.492  & 0.7743 & 0.6719 & 0.092  & 0.0861 & 0.089  & 0.505  & 0.1289 \\ \hline
%DONUT    & 0.03   & 0.4259 & 0.056  & 0.8081 & 0.1982 & 0.1273 & 0.0925 & 0.1071 & 0.5104 & 0.0826 & 0.1297 & 0.0886 & 0.1053 & 0.5245 & 0.1664 \\ \hline
BeatGAN  & 0.14   & 0.5185 & 0.2205 & 0.8293 & 0.3886 & 0      & 0      & 0      & 0.1867 & 0.0944 & 0.0296 & 0.0118 & 0.0169 & 0.4757 & 0.1372 \\ \hline

LSTM-NDT & 0.0009 & 0.0093 & 0.0016 & 0.4466 & 0.0011 & 0.1221 & 0.0698 & 0.0888 & 0.5345 & 0.0601 & 0.2463 & 0.2145 & 0.2293 & 0.5095 & 0.1917 \\ \bottomrule
\end{tabular}
\begin{tabular}{llllllllllllllll}
\hline
         & \multicolumn{5}{l}{NAB}                    & \multicolumn{5}{l}{S5}                     & \multicolumn{5}{l}{KPI}                    \\ \hline
         & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.1475 & 0.1882 & 0.1654 & 0.5318 & 0.2374 & 0.2305 & 0.2229 & 0.2266 & 0.7446 & 0.4291 & 0.9696 & 0.0372 & 0.0716 & 0.4004 & 0.0469 \\ \hline
2DCNN-AE & 0.2301 & 0.161  & 0.1895 & 0.5565 & 0.2611 & 0.3019 & 0.3723 & 0.3334 & 0.8896 & 0.5545 & 0.0345 & 0.0357 & 0.0351 & 0.6034 & 0.0188 \\ \hline
LSTM-AE  & 0.1346 & 0.135  & 0.1348 & 0.5214 & 0.2091 & 0.2095 & 0.2273 & 0.2181 & 0.5821 & 0.3673 & 0.065  & 0.0374 & 0.0475 & 0.6041 & 0.0239 \\ \hline
HIFI     & 0.1708 & 0.1971 & 0.183  & 0.5664 & 0.2657 & 0.1875 & 0.2542 & 0.2158 & 0.751  & 0.3903 & 0.5777 & 0.0116 & 0.0227 & 0.4043 & 0.0208 \\ \hline
RN       & 0.128  & 0.0939 & 0.1083 & 0.4699 & 0.2025 & 0.0402 & 0.0705 & 0.0512 & 0.5031 & 0.0509 & 0.0061 & 0.1729 & 0.0118 & 0.4198 & 0.0334 \\ \hline
RAE      & 0.1495 & 0.1942 & 0.169  & 0.5148 & 0.2191 & 0.121  & 0.1074 & 0.1138 & 0.6008 & 0.1948 & 0.2027 & 0.1023 & 0.1359 & 0.6983 & 0.0656 \\ \hline
Omni     & 0.1507 & 0.1386 & 0.1444 & 0.4942 & 0.2018 & 0.3018 & 0.3844 & 0.3381 & 0.8819 & 0.601  & 0.0397 & 0.031  & 0.0348 & 0.6018 & 0.0191 \\ \hline
%DONUT    & 0.1537 & 0.1484 & 0.151  & 0.5474 & 0.2429 & 0.0782 & 0.1335 & 0.0986 & 0.6605 & 0.1573 & 0.0273 & 0.0563 & 0.0368 & 0.5261 & 0.0161 \\ \hline
BeatGAN  & 0.1858 & 0.12   & 0.1459 & 0.5263 & 0.2332 & 0.1138 & 0.1405 & 0.1258 & 0.5549 & 0.2123 & 0.0448 & 0.0269 & 0.0336 & 0.5681 & 0.0191 \\ \hline

LSTM-NDT & 0.1624 & 0.2335 & 0.1915 & 0.547 & 0.2496 & 0.2372 & 0.3057 & 0.2671 & 0.8553 & 0.5587 & 0.5643 & 0.0409 & 0.0762 & 0.6267 & 0.0672 \\ \hline
         & \multicolumn{5}{l}{ECG}                    & \multicolumn{5}{l}{NYC}                    & \multicolumn{5}{l}{SMAP}                   \\ \hline
         & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.0602 & 0.088  & 0.0715 & 0.4776 & 0.0876 & 0.0744 & 0.1818 & 0.1056 & 0.6347 & 0.0449 & 0.1179 & 0.098  & 0.107  & 0.4373 & 0.1467 \\ \hline
2DCNN-AE & 0.0519 & 0.0965 & 0.0675 & 0.4786 & 0.0985 & 0.0725 & 0.1414 & 0.0959 & 0.636  & 0.0435 & 0.1081 & 0.056  & 0.0738 & 0.3716 & 0.1236 \\ \hline
LSTM-AE  & 0.0774 & 0.13   & 0.097  & 0.5351 & 0.1166 & 0.0429 & 0.1313 & 0.0647 & 0.6229 & 0.0361 & 0.0605 & 0.0216 & 0.0319 & 0.4307 & 0.1424 \\ \hline
HIFI     & 0.0631 & 0.0939 & 0.0755 & 0.5238 & 0.0937 & 0.0833 & 0.1111 & 0.0952 & 0.6341 & 0.043  & 0.25   & 0.0565 & 0.0922 & 0.5131 & 0.1749 \\ \hline
RN       & 0.0654 & 0.1917 & 0.0975 & 0.4996 & 0.0989 & 0.1    & 0.0707 & 0.0828 & 0.6476 & 0.0402 & 0.1268 & 0.2527 & 0.1688 & 0.468  & 0.1818 \\ \hline
RAE      & 0.1098 & 0.1779 & 0.1358 & 0.5672 & 0.2169 & 0.0786 & 0.2525 & 0.1199 & 0.6017 & 0.075  & 0.1017 & 0.0793 & 0.0891 & 0.4832 & 0.1558 \\ \hline
Omni     & 0.0579 & 0.0643 & 0.061  & 0.5137 & 0.0837 & 0.0764 & 0.1111 & 0.0905 & 0.5971 & 0.0357 & 0.0775 & 0.0642 & 0.0702 & 0.46   & 0.1438 \\ \hline
%DONUT    & 0.098  & 0.0978 & 0.0979 & 0.5043 & 0.1638 & 0.0848 & 0.1919 & 0.1176 & 0.6199 & 0.0438 & 0.0925 & 0.0455 & 0.061  & 0.4451 & 0.1266 \\ \hline
BeatGAN  & 0.1102 & 0.1858 & 0.1383 & 0.6008 & 0.1405 & 0.07   & 0.1717 & 0.0994 & 0.5827 & 0.0493 & 0.3667 & 0.0448 & 0.0798 & 0.4742 & 0.1856 \\ \hline

LSTM-NDT & 0.0816 & 0.1208 & 0.0974 & 0.476 & 0.1121 & 0.0236 & 0.0707 & 0.0354 & 0.48 & 0.0214 & 0.2333 & 0.29 & 0.2586 & 0.5037 & 0.2271      \\ \hline
         & \multicolumn{5}{l}{Credit}                 & \multicolumn{5}{l}{SWaT}                   & \multicolumn{5}{l}{MSL}                    \\ \hline
         & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.0262 & 0.3704 & 0.0489 & 0.8004 & 0.0404 & 0.063  & 0.1264 & 0.0841 & 0.5818 & 0.0545 & 0.1779 & 0.0327 & 0.0553 & 0.5277 & 0.1729 \\ \hline
2DCNN-AE & 0.0321 & 0.5093 & 0.0603 & 0.8537 & 0.2645 & 0.0899 & 0.1962 & 0.1233 & 0.6547 & 0.0698 & 0.1156 & 0.1092 & 0.1123 & 0.4832 & 0.1474 \\ \hline
LSTM-AE  & 0.0055 & 0.037  & 0.0095 & 0.5369 & 0.0019 & 0.1439 & 0.1849 & 0.1618 & 0.6493 & 0.0968 & 0.1079 & 0.0361 & 0.054  & 0.5064 & 0.1524 \\ \hline
HIFI     & 0.0078 & 0.1204 & 0.0147 & 0.6493 & 0.0044 & 0.1046 & 0.4038 & 0.1661 & 0.6988 & 0.138  & 0.0471 & 0.0169 & 0.0248 & 0.4786 & 0.1535 \\ \hline
RN       & 0.005  & 0.0741 & 0.0093 & 0.6035 & 0.0021 & 0.0522 & 0.1623 & 0.079  & 0.5167 & 0.061  & 0.1189 & 0.2933 & 0.1693 & 0.5347 & 0.2197 \\ \hline
RAE      & 0.0015 & 0.0185 & 0.0028 & 0.3353 & 0.001  & 0.062  & 0.0981 & 0.076  & 0.4076 & 0.0443 & 0.1862 & 0.0344 & 0.058  & 0.4552 & 0.1581 \\ \hline
Omni     & 0.0021 & 0.0278 & 0.0038 & 0.2284 & 0.0008 & 0.9983 & 0.5852 & 0.7379 & 0.781  & 0.7039 & 0.1255 & 0.1106 & 0.1176 & 0.4823 & 0.1355 \\ \hline
%DONUT    & 0.0183 & 0.2963 & 0.0345 & 0.774  & 0.063  & 0.1289 & 0.0943 & 0.1089 & 0.5277 & 0.0988 & 0.2384 & 0.1038 & 0.1446 & 0.5395 & 0.1936 \\ \hline
BeatGAN  & 0.1605 & 0.5185 & 0.2451 & 0.8277 & 0.1827 & 0      & 0      & 0      & 0.1797 & 0.0916 & 0.0489 & 0.0135 & 0.0212 & 0.4788 & 0.1331 \\ \hline

LSTM-NDT & 0.0022 & 0.0185 & 0.004  & 0.4252 & 0.0011 & 0.0214 & 0.1774 & 0.0381 & 0.4243 & 0.0327 & 0.2479 & 0.2417 & 0.2448 & 0.5495 & 0.1984 \\ \bottomrule
\end{tabular}
\begin{tabular}{llllllllllllllll}
\hline
         & \multicolumn{5}{l}{NAB}                    & \multicolumn{5}{l}{S5}                     & \multicolumn{5}{l}{KPI}                    \\ \hline
         & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.1317 & 0.1937 & 0.1568 & 0.5291 & 0.2349 & 0.2271 & 0.2171 & 0.222  & 0.7306 & 0.4253 & 0.0293 & 0.0569 & 0.0387 & 0.5774 & 0.0193 \\ \hline
2DCNN-AE & 0.2535 & 0.2198 & 0.2355 & 0.593  & 0.2784 & 0.2053 & 0.3308 & 0.2534 & 0.8554 & 0.5233 & 0.0723 & 0.0391 & 0.0508 & 0.5238 & 0.0358 \\ \hline
LSTM-AE  & 0.1338 & 0.1403 & 0.137  & 0.51   & 0.2007 & 0.1968 & 0.2069 & 0.2017 & 0.5736 & 0.3465 & 0.0482 & 0.034  & 0.0399 & 0.6023 & 0.0208 \\ \hline
HIFI     & 0.16   & 0.1711 & 0.1654 & 0.5673 & 0.258  & 0.1525 & 0.2197 & 0.18   & 0.7054 & 0.2884 & 0.0108 & 0.0241 & 0.0149 & 0.4652 & 0.0102 \\ \hline
RN       & 0.1318 & 0.0973 & 0.112  & 0.4647 & 0.1999 & 0.0314 & 0.0804 & 0.0451 & 0.3751 & 0.0461 & 0.0082 & 0.0401 & 0.0137 & 0.4145 & 0.031  \\ \hline
RAE      & 0.1469 & 0.1479 & 0.1474 & 0.5132 & 0.2283 & 0.2016 & 0.2121 & 0.2067 & 0.6869 & 0.2836 & 0.0062 & 0.1829 & 0.012  & 0.4247 & 0.0348 \\ \hline
Omni     & 0.1817 & 0.1296 & 0.1513 & 0.5225 & 0.2191 & 0.2745 & 0.3544 & 0.3094 & 0.8543 & 0.5337 & 0.0314 & 0.05   & 0.0385 & 0.6011 & 0.0192 \\ \hline
%DONUT    & 0.1677 & 0.207  & 0.1853 & 0.5508 & 0.2598 & 0.0698 & 0.1239 & 0.0893 & 0.6701 & 0.1637 & 0.0164 & 0.037  & 0.0228 & 0.4702 & 0.0113 \\ \hline
BeatGAN  & 0.2128 & 0.1361 & 0.1661 & 0.5241 & 0.2582 & 0.0839 & 0.0798 & 0.0818 & 0.4858 & 0.1415 & 0.0449 & 0.0274 & 0.034  & 0.583  & 0.0193 \\ \hline

LSTM-NDT & 0.1684 & 0.2335 & 0.1957 & 0.5434 & 0.2538 & 0.2256 & 0.2866 & 0.2525 & 0.8488 & 0.5349 & 0.5611 & 0.0401 & 0.0749 & 0.6283 & 0.0666 \\ \hline
         & \multicolumn{5}{l}{ECG}                    & \multicolumn{5}{l}{NYC}                    & \multicolumn{5}{l}{SMAP}                   \\ \hline
         & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.0821 & 0.0847 & 0.0834 & 0.4109 & 0.1157 & 0.0833 & 0.101  & 0.0913 & 0.6332 & 0.0421 & 0.1082 & 0.0741 & 0.0879 & 0.4276 & 0.1352 \\ \hline
2DCNN-AE & 0.0663 & 0.086  & 0.0749 & 0.4661 & 0.0915 & 0.0809 & 0.1414 & 0.1029 & 0.6377 & 0.0441 & 0.2343 & 0.2916 & 0.2599 & 0.5193 & 0.1854 \\ \hline
LSTM-AE  & 0.039  & 0.0479 & 0.043  & 0.4211 & 0.0812 & 0.0843 & 0.1414 & 0.1057 & 0.6416 & 0.0442 & 0.0764 & 0.0147 & 0.0247 & 0.4265 & 0.1358 \\ \hline
HIFI     & 0.0643 & 0.1123 & 0.0818 & 0.5273 & 0.0975 & 0.0761 & 0.1414 & 0.0989 & 0.6354 & 0.0439 & 0.1142 & 0.0397 & 0.0589 & 0.4394 & 0.1334 \\ \hline
RN       & 0.0679 & 0.2022 & 0.1016 & 0.527  & 0.11   & 0.0964 & 0.0808 & 0.0879 & 0.6459 & 0.0397 & 0.0854 & 0.15   & 0.1089 & 0.4507 & 0.1742 \\ \hline
RAE      & 0.0978 & 0.1241 & 0.1094 & 0.5158 & 0.1433 & 0.0492 & 0.2626 & 0.0829 & 0.6526 & 0.0491 & 0.0908 & 0.0689 & 0.0784 & 0.4887 & 0.1449 \\ \hline
Omni     & 0.0923 & 0.1477 & 0.1136 & 0.5502 & 0.1384 & 0.0909 & 0.101  & 0.0957 & 0.6217 & 0.0383 & 0.1928 & 0.1178 & 0.1462 & 0.4332 & 0.1332 \\ \hline
%DONUT    & 0.151  & 0.1162 & 0.1314 & 0.4384 & 0.1695 & 0.0612 & 0.0909 & 0.0732 & 0.6163 & 0.0344 & 0.0657 & 0.0826 & 0.0732 & 0.4376 & 0.1277 \\ \hline
BeatGAN  & 0.082  & 0.2068 & 0.1174 & 0.6126 & 0.158  & 0.0439 & 0.3737 & 0.0786 & 0.6339 & 0.0428 & 0.1869 & 0.0468 & 0.0748 & 0.4527 & 0.1697 \\ \hline

LSTM-NDT & 0.0837 & 0.1195 & 0.0984 & 0.4395 & 0.1014 & 0.0055 & 0.0101 & 0.0071 & 0.4654 & 0.0197 & 0.1429 & 0.1749 & 0.1573 & 0.4946 & 0.2126 \\ \hline
         & \multicolumn{5}{l}{Credit}                 & \multicolumn{5}{l}{SWaT}                   & \multicolumn{5}{l}{MSL}                    \\ \hline
         & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.0063 & 0.0926 & 0.0118 & 0.5978 & 0.0041 & 0.0778 & 0.2491 & 0.1185 & 0.6296 & 0.0646 & 0.0963 & 0.0297 & 0.0455 & 0.5575 & 0.1666 \\ \hline
2DCNN-AE & 0.0103 & 0.1667 & 0.0195 & 0.6595 & 0.0061 & 0.0697 & 0.4642 & 0.1212 & 0.5887 & 0.0603 & 0.0765 & 0.0937 & 0.0843 & 0.5017 & 0.1454 \\ \hline
LSTM-AE  & 0.0008 & 0.037  & 0.0016 & 0.3901 & 0.0009 & 0.0086 & 0.0057 & 0.0068 & 0.4425 & 0.0346 & 0.1086 & 0.0134 & 0.0238 & 0.4283 & 0.1368 \\ \hline
HIFI     & 0.0016 & 0.0185 & 0.0029 & 0.4279 & 0.0012 & 0.0966 & 0.2094 & 0.1322 & 0.7485 & 0.1379 & 0.1194 & 0.0072 & 0.0136 & 0.4372 & 0.1369 \\ \hline
RN       & 0.0051 & 0.0741 & 0.0095 & 0.6134 & 0.0021 & 0.071  & 0.1472 & 0.0958 & 0.5657 & 0.0677 & 0.1162 & 0.2548 & 0.1596 & 0.5154 & 0.1873 \\ \hline
RAE      & 0.002  & 0.0093 & 0.0032 & 0.3429 & 0.001  & 0.0538 & 0.1811 & 0.0829 & 0.4411 & 0.0498 & 0.0422 & 0.0205 & 0.0276 & 0.4572 & 0.1237 \\ \hline
Omni     & 0.0494 & 0.6204 & 0.0915 & 0.8344 & 0.3631 & 1      & 0.5851 & 0.7383 & 0.8326 & 0.7227 & 0.0681 & 0.0295 & 0.0412 & 0.497  & 0.134  \\ \hline
%DONUT    & 0.0413 & 0.5926 & 0.0772 & 0.8517 & 0.3765 & 0.1443 & 0.1094 & 0.1245 & 0.4616 & 0.0966 & 0.245  & 0.1043 & 0.1463 & 0.568  & 0.2199 \\ \hline
BeatGAN  & 0.2297 & 0.4444 & 0.3028 & 0.8295 & 0.1661 & 0      & 0      & 0      & 0.1905 & 0.0993 & 0.0561 & 0.0256 & 0.0352 & 0.4417 & 0.1391 \\ \hline

LSTM-NDT & 0.0039 & 0.0278 & 0.0068 & 0.4013 & 0.0011 & 0.0256 & 0.183  & 0.045  & 0.4666 & 0.0353 & 0.2919 & 0.2546 & 0.272  & 0.5182 & 0.2221 \\ \bottomrule
\end{tabular}
\begin{tabular}{llllllllllllllll}
\hline
         & \multicolumn{5}{l}{NAB}                    & \multicolumn{5}{l}{S5}                     & \multicolumn{5}{l}{KPI}                    \\ \hline
         & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.1467 & 0.2312 & 0.1795 & 0.5411 & 0.251  & 0.2356 & 0.235  & 0.2353 & 0.7477 & 0.4508 & 0.3963 & 0.0379 & 0.0691 & 0.4837 & 0.0505 \\ \hline
2DCNN-AE & 0.1667 & 0.1556 & 0.1609 & 0.5511 & 0.2449 & 0.2584 & 0.2963 & 0.276  & 0.8252 & 0.4313 & 0.0499 & 0.0244 & 0.0328 & 0.6098 & 0.0197 \\ \hline
LSTM-AE  & 0.1272 & 0.1241 & 0.1256 & 0.5104 & 0.2063 & 0.1876 & 0.2586 & 0.2174 & 0.6728 & 0.4233 & 0.0503 & 0.0362 & 0.0421 & 0.6024 & 0.021  \\ \hline
HIFI     & 0.1571 & 0.1722 & 0.1643 & 0.538  & 0.2427 & 0.1188 & 0.1711 & 0.1402 & 0.6583 & 0.2293 & 0.0119 & 0.0565 & 0.0196 & 0.495  & 0.0113 \\ \hline
RN       & 0.1363 & 0.1698 & 0.1513 & 0.4981 & 0.2567 & 0.0801 & 0.2253 & 0.1182 & 0.5528 & 0.0872 & 0.0124 & 0.0078 & 0.0095 & 0.576  & 0.0138 \\ \hline
RAE      & 0.1572 & 0.1527 & 0.1549 & 0.5375 & 0.2325 & 0.1534 & 0.1581 & 0.1557 & 0.6456 & 0.2187 & 0.0065 & 0.1954 & 0.0127 & 0.4279 & 0.0348 \\ \hline
Omni     & 0.1803 & 0.1484 & 0.1628 & 0.5144 & 0.2086 & 0.2522 & 0.2733 & 0.2623 & 0.661  & 0.3778 & 0.0333 & 0.043  & 0.0375 & 0.6042 & 0.0194 \\ \hline
%DONUT    & 0.2317 & 0.1604 & 0.1895 & 0.5627 & 0.2595 & 0.0986 & 0.1654 & 0.1235 & 0.7099 & 0.23   & 0.0176 & 0.1308 & 0.031  & 0.5639 & 0.0153 \\ \hline
BeatGAN  & 0.1508 & 0.2658 & 0.1925 & 0.4721 & 0.1909 & 0.0602 & 0.1322 & 0.0827 & 0.3338 & 0.0974 & 0.0447 & 0.0281 & 0.0345 & 0.6039 & 0.0197 \\ \hline

LSTM-NDT & 0.1531 & 0.2147 & 0.1787 & 0.5417 & 0.2427 & 0.2385 & 0.3109 & 0.2699 & 0.8744 & 0.5418 & 0.6223 & 0.0386 & 0.0726 & 0.6345 & 0.0694 \\ \hline
         & \multicolumn{5}{l}{ECG}                    & \multicolumn{5}{l}{NYC}                    & \multicolumn{5}{l}{SMAP}                   \\ \hline
         & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.0722 & 0.0827 & 0.0771 & 0.4917 & 0.082  & 0.0763 & 0.101  & 0.087  & 0.6337 & 0.0432 & 0.0617 & 0.047  & 0.0533 & 0.4186 & 0.1301 \\ \hline
2DCNN-AE & 0.0473 & 0.0808 & 0.0597 & 0.4906 & 0.1018 & 0.0863 & 0.1212 & 0.1008 & 0.64   & 0.0448 & 0.2137 & 0.2413 & 0.2267 & 0.5529 & 0.2304 \\ \hline
LSTM-AE  & 0.0876 & 0.0716 & 0.0788 & 0.4268 & 0.1128 & 0.087  & 0.1616 & 0.1131 & 0.6403 & 0.0463 & 0.2328 & 0.032  & 0.0563 & 0.415  & 0.1431 \\ \hline
HIFI     & 0.0607 & 0.0998 & 0.0755 & 0.5209 & 0.0905 & 0.071  & 0.1212 & 0.0896 & 0.635  & 0.0433 & 0.0493 & 0.0149 & 0.0229 & 0.4528 & 0.1338 \\ \hline
RN       & 0.0645 & 0.1228 & 0.0846 & 0.5011 & 0.0988 & 0.093  & 0.0808 & 0.0865 & 0.6437 & 0.0405 & 0.1333 & 0.2181 & 0.1654 & 0.4647 & 0.1638 \\ \hline
RAE      & 0.0926 & 0.1162 & 0.1031 & 0.4916 & 0.1231 & 0.0345 & 0.3737 & 0.0632 & 0.608  & 0.0503 & 0.0859 & 0.0651 & 0.0741 & 0.4911 & 0.1663 \\ \hline
Omni     & 0.1055 & 0.1464 & 0.1226 & 0.5437 & 0.1267 & 0.075  & 0.0303 & 0.0432 & 0.6264 & 0.041  & 0.0708 & 0.0513 & 0.0595 & 0.4449 & 0.1482 \\ \hline
%DONUT    & 0.0819 & 0.1182 & 0.0968 & 0.4302 & 0.1062 & 0.094  & 0.1111 & 0.1019 & 0.619  & 0.0386 & 0.2078 & 0.1733 & 0.189  & 0.4297 & 0.148  \\ \hline
BeatGAN  & 0.0855 & 0.1392 & 0.1059 & 0.519  & 0.0951 & 0.072  & 0.2626 & 0.113  & 0.6146 & 0.0479 & 0.0977 & 0.0504 & 0.0665 & 0.4939 & 0.1974 \\ \hline

LSTM-NDT & 0.099 & 0.1326 & 0.1134 & 0.4786 & 0.1101 & 0.0189 & 0.1212 & 0.0327 & 0.4874 & 0.0208 & 0.1776 & 0.2219 & 0.1973 & 0.4761 & 0.21    \\ \hline
         & \multicolumn{5}{l}{Credit}                 & \multicolumn{5}{l}{SWaT}                   & \multicolumn{5}{l}{MSL}                    \\ \hline
         & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.0125 & 0.1759 & 0.0234 & 0.7085 & 0.006  & 0.1888 & 0.0887 & 0.1207 & 0.6574 & 0.1245 & 0.1294 & 0.0425 & 0.064  & 0.5424 & 0.1506 \\ \hline
2DCNN-AE & 0.0281 & 0.4167 & 0.0527 & 0.7989 & 0.0485 & 0.0732 & 0.1434 & 0.0969 & 0.5765 & 0.057  & 0.1287 & 0.1635 & 0.1441 & 0.5013 & 0.1868 \\ \hline
LSTM-AE  & 0.0106 & 0.1481 & 0.0198 & 0.7142 & 0.0046 & 0.0182 & 0.0075 & 0.0107 & 0.5156 & 0.0382 & 0.0853 & 0.0368 & 0.0514 & 0.473  & 0.1361 \\ \hline
HIFI     & 0.0009 & 0.0093 & 0.0017 & 0.2912 & 0.0016 & 0.343  & 0.134  & 0.1927 & 0.7432 & 0.1712 & 0.2126 & 0.0192 & 0.0352 & 0.4917 & 0.1884 \\ \hline
RN       & 0.0052 & 0.0833 & 0.0098 & 0.633  & 0.0024 & 0.0599 & 0.2226 & 0.0944 & 0.528  & 0.0551 & 0.1207 & 0.1288 & 0.1246 & 0.5241 & 0.1871 \\ \hline
RAE      & 0.0052 & 0.0556 & 0.0095 & 0.4641 & 0.0015 & 0.1835 & 0.0755 & 0.107  & 0.5684 & 0.0842 & 0.0653 & 0.0189 & 0.0293 & 0.4259 & 0.1244 \\ \hline
Omni     & 0.0688 & 0.6019 & 0.1235 & 0.8431 & 0.3346 & 0.9999 & 0.585  & 0.7381 & 0.818  & 0.7271 & 0.1354 & 0.078  & 0.099  & 0.4936 & 0.1689 \\ \hline
%DONUT    & 0.0135 & 0.2222 & 0.0255 & 0.6728 & 0.0108 & 0.1791 & 0.1132 & 0.1387 & 0.6201 & 0.1187 & 0.0761 & 0.0713 & 0.0737 & 0.5188 & 0.1786 \\ \hline
BeatGAN  & 0.1389 & 0.5093 & 0.2183 & 0.8292 & 0.384  & 0      & 0      & 0      & 0.1996 & 0.0917 & 0.1343 & 0.0773 & 0.0981 & 0.445  & 0.1541 \\ \hline

LSTM-NDT & 0.0034 & 0.037  & 0.0063 & 0.3821 & 0.001  & 0.0345 & 0.083  & 0.0488 & 0.4546 & 0.0368 & 0.27   & 0.2322 & 0.2496 & 0.5386 & 0.2101 \\ \bottomrule
\end{tabular}
\begin{tabular}{llllllllllllllll}
\hline
         & \multicolumn{5}{l}{NAB}                    & \multicolumn{5}{l}{S5}                     & \multicolumn{5}{l}{KPI}                    \\ \hline
         & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.2414 & 0.1836 & 0.2086 & 0.5459 & 0.2535 & 0.1953 & 0.2107 & 0.2027 & 0.7158 & 0.3949 & 0.0625 & 0.0647 & 0.0636 & 0.6187 & 0.0421 \\ \hline
2DCNN-AE & 0.1564 & 0.2006 & 0.1758 & 0.5633 & 0.2431 & 0.204  & 0.3161 & 0.2479 & 0.8626 & 0.5412 & 0.0579 & 0.0366 & 0.0449 & 0.6171 & 0.0304 \\ \hline
LSTM-AE  & 0.1314 & 0.1275 & 0.1294 & 0.4969 & 0.2027 & 0.166  & 0.2433 & 0.1974 & 0.6418 & 0.3772 & 0.0499 & 0.0368 & 0.0424 & 0.6023 & 0.021  \\ \hline
HIFI     & 0.1503 & 0.1562 & 0.1532 & 0.5361 & 0.2343 & 0.1281 & 0.1928 & 0.154  & 0.6475 & 0.2554 & 0.0183 & 0.1229 & 0.0319 & 0.535  & 0.0149 \\ \hline
RN       & 0.1436 & 0.2379 & 0.1791 & 0.5156 & 0.2111 & 0.0813 & 0.2167 & 0.1182 & 0.5598 & 0.04   & 0.0124 & 0.0078 & 0.0095 & 0.576  & 0.0138 \\ \hline
RAE      & 0.1482 & 0.1853 & 0.1647 & 0.5206 & 0.2359 & 0.1342 & 0.4466 & 0.2063 & 0.6284 & 0.2167 & 0.052  & 0.0622 & 0.0566 & 0.6369 & 0.0239 \\ \hline
Omni     & 0.1743 & 0.1584 & 0.166  & 0.5268 & 0.2154 & 0.1412 & 0.3966 & 0.2082 & 0.4857 & 0.243  & 0.0367 & 0.0346 & 0.0356 & 0.6093 & 0.0195 \\ \hline
%DONUT    & 0.2278 & 0.1688 & 0.1939 & 0.5611 & 0.2677 & 0.1518 & 0.2158 & 0.1782 & 0.7398 & 0.332  & 0.0251 & 0.0533 & 0.0342 & 0.6039 & 0.018  \\ \hline
BeatGAN  & 0.1585 & 0.251  & 0.1943 & 0.5464 & 0.2429 & 0.1762 & 0.1041 & 0.1309 & 0.3763 & 0.1783 & 0.0176 & 0.0419 & 0.0248 & 0.541  & 0.0145 \\ \hline

LSTM-NDT & 0.147 & 0.1873 & 0.1647 & 0.5176 & 0.2235 & 0.2399 & 0.2938 & 0.2641 & 0.8638 & 0.5084 & 0.6283 & 0.0397 & 0.0747 & 0.664 & 0.0779   \\ \hline
         & \multicolumn{5}{l}{ECG}                    & \multicolumn{5}{l}{NYC}                    & \multicolumn{5}{l}{SMAP}                   \\ \hline
         & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.0754 & 0.1024 & 0.0869 & 0.5261 & 0.132  & 0.0641 & 0.1515 & 0.0901 & 0.6382 & 0.0418 & 0.089  & 0.0796 & 0.084  & 0.4454 & 0.1476 \\ \hline
2DCNN-AE & 0.0654 & 0.0854 & 0.0741 & 0.4723 & 0.0897 & 0.076  & 0.1313 & 0.0963 & 0.6371 & 0.0441 & 0.2342 & 0.3659 & 0.2856 & 0.5351 & 0.1841 \\ \hline
LSTM-AE  & 0.0755 & 0.1024 & 0.087  & 0.5386 & 0.1582 & 0.0874 & 0.0909 & 0.0891 & 0.6299 & 0.0425 & 0.2372 & 0.0398 & 0.0681 & 0.4468 & 0.1606 \\ \hline
HIFI     & 0.0563 & 0.107  & 0.0738 & 0.4647 & 0.0788 & 0.0747 & 0.1313 & 0.0952 & 0.633  & 0.0426 & 0.0293 & 0.0103 & 0.0153 & 0.454  & 0.1282 \\ \hline
RN       & 0.0737 & 0.0729 & 0.0733 & 0.4009 & 0.1269 & 0.1143 & 0.0808 & 0.0947 & 0.6491 & 0.0409 & 0.2085 & 0.3099 & 0.2493 & 0.5167 & 0.1531 \\ \hline
RAE      & 0.0688 & 0.1287 & 0.0897 & 0.5257 & 0.1083 & 0.025  & 0.2525 & 0.0455 & 0.6212 & 0.0285 & 0.1377 & 0.1142 & 0.1249 & 0.5212 & 0.1866 \\ \hline
Omni     & 0.1079 & 0.1458 & 0.124  & 0.5219 & 0.1735 & 0.0373 & 0.0606 & 0.0462 & 0.6118 & 0.0304 & 0.0532 & 0.0443 & 0.0483 & 0.4642 & 0.1578 \\ \hline
%DONUT    & 0.0662 & 0.1005 & 0.0798 & 0.451  & 0.1083 & 0.0738 & 0.1111 & 0.0887 & 0.6231 & 0.0399 & 0.3008 & 0.181  & 0.226  & 0.4969 & 0.1869 \\ \hline
BeatGAN  & 0.0318 & 0.0066 & 0.0109 & 0.4708 & 0.0915 & 0.0478 & 0.1717 & 0.0747 & 0.5997 & 0.0324 & 0.105  & 0.0217 & 0.0359 & 0.4432 & 0.177  \\ \hline

LSTM-NDT & 0.1155 & 0.2292 & 0.1536 & 0.5818 & 0.1389 & 0.0141 & 0.101 & 0.0247 & 0.4309 & 0.0184 & 0.1634 & 0.22 & 0.1875 & 0.5356 & 0.241     \\ \hline
         & \multicolumn{5}{l}{Credit}                 & \multicolumn{5}{l}{SWaT}                   & \multicolumn{5}{l}{MSL}                    \\ \hline
         & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0      & 0      & 0      & 0.4033 & 0.001  & 0.043  & 0.183  & 0.0697 & 0.5195 & 0.0591 & 0.1677 & 0.0527 & 0.0802 & 0.4871 & 0.1642 \\ \hline
2DCNN-AE & 0.0135 & 0.2222 & 0.0255 & 0.6951 & 0.0101 & 0.0797 & 0.4642 & 0.1361 & 0.5985 & 0.0668 & 0.1417 & 0.2082 & 0.1686 & 0.5204 & 0.2194 \\ \hline
LSTM-AE  & 0.0059 & 0.2407 & 0.0115 & 0.7206 & 0.0038 & 0.0122 & 0.017  & 0.0142 & 0.5043 & 0.039  & 0.0614 & 0.0299 & 0.0402 & 0.4283 & 0.1171 \\ \hline
HIFI     & 0.0009 & 0.0093 & 0.0016 & 0.3105 & 0.0008 & 0.2377 & 0.1094 & 0.1499 & 0.7643 & 0.1789 & 0.0362 & 0.0037 & 0.0068 & 0.4538 & 0.1547 \\ \hline
RN       & 0.0049 & 0.0833 & 0.0093 & 0.6713 & 0.003  & 0      & 0      & 0      & 0.4584 & 0.0354 & 0.1427 & 0.206  & 0.1686 & 0.5326 & 0.18   \\ \hline
RAE      & 0.0728 & 0.3611 & 0.1211 & 0.7211 & 0.1282 & 0.1673 & 0.0774 & 0.1058 & 0.5672 & 0.0807 & 0.0941 & 0.0324 & 0.0483 & 0.4892 & 0.1492 \\ \hline
Omni     & 0.0012 & 0.0093 & 0.0021 & 0.1657 & 0.0007 & 1      & 0.5836 & 0.7371 & 0.8409 & 0.7213 & 0.0691 & 0.0413 & 0.0517 & 0.507  & 0.1413 \\ \hline
%DONUT    & 0.0277 & 0.3333 & 0.0512 & 0.7688 & 0.1059 & 0.4188 & 0.1264 & 0.1942 & 0.5944 & 0.1443 & 0.1079 & 0.1308 & 0.1182 & 0.5327 & 0.2184 \\ \hline
BeatGAN  & 0.0016 & 0.0093 & 0.0027 & 0.1743 & 0.0007 & 0.25   & 0.0001 & 0.0001 & 0.2241 & 0.125  & 0.0701 & 0.0408 & 0.0516 & 0.4624 & 0.1377 \\ \hline

LSTM-NDT & 0.0008 & 0.0093 & 0.0014 & 0.3722 & 0.001  & 0.0897 & 0.0887 & 0.0892 & 0.4195 & 0.037  & 0.2553 & 0.2076 & 0.229  & 0.5145 & 0.2056 \\ \bottomrule
\end{tabular}
\end{table*}

\begin{table*}[]
\small
\caption{Results of DL Methods (Univariate vs. Multivariate; Sliding window size=64, Hidden size=16)}
\begin{tabular}{llllllllllllllll}
\hline
         & \multicolumn{5}{l}{NAB}                    & \multicolumn{5}{l}{S5}                     & \multicolumn{5}{l}{KPI}                    \\ \hline
         & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.1704 & 0.1947 & 0.1818 & 0.5177 & 0.2417 & 0.1994 & 0.1967 & 0.198  & 0.7102 & 0.3922 & 0.0064 & 0.1801 & 0.0123 & 0.4045 & 0.0436 \\ \hline
2DCNN-AE & 0.1815 & 0.2388 & 0.2062 & 0.5587 & 0.2615 & 0.3414 & 0.3404 & 0.3409 & 0.8476 & 0.5205 & 0.0428 & 0.0278 & 0.0337 & 0.603  & 0.0194 \\ \hline
LSTM-AE  & 0.159  & 0.0804 & 0.1068 & 0.5019 & 0.222  & 0.1708 & 0.3404 & 0.2275 & 0.4382 & 0.2657 & 0.9182 & 0.0098 & 0.0194 & 0.4574 & 0.0381 \\ \hline
HIFI     & 0.2194 & 0.1847 & 0.2005 & 0.5571 & 0.2762 & 0.1651 & 0.2043 & 0.1826 & 0.7097 & 0.2948 & 0.0786 & 0.0305 & 0.0439 & 0.4647 & 0.0306 \\ \hline
RN       & 0.1262 & 0.1    & 0.1116 & 0.4581 & 0.2135 & 0.0499 & 0.0346 & 0.0409 & 0.4914 & 0.0464 & 0.006  & 0.1535 & 0.0115 & 0.4174 & 0.0289 \\ \hline
RAE      & 0.2127 & 0.1349 & 0.1651 & 0.5109 & 0.2303 & 0.0589 & 0.2018 & 0.0912 & 0.5747 & 0.1388 & 0.0938 & 0.0971 & 0.0954 & 0.6726 & 0.0409 \\ \hline
Omni     & 0.1405 & 0.1176 & 0.128  & 0.4982 & 0.2084 & 0.2856 & 0.3378 & 0.3095 & 0.8334 & 0.5073 & 0.0214 & 0.0459 & 0.0292 & 0.5271 & 0.015  \\ \hline
%DONUT    & 0.2303 & 0.1026 & 0.142  & 0.5411 & 0.2403 & 0.0984 & 0.1411 & 0.116  & 0.6291 & 0.1562 & 0.0252 & 0.0433 & 0.0319 & 0.5201 & 0.0143 \\ \hline
BeatGAN  & 0.2005 & 0.167  & 0.1822 & 0.507  & 0.2327 & 0.1748 & 0.1392 & 0.155  & 0.4955 & 0.1989 & 0.0277 & 0.0586 & 0.0376 & 0.5223 & 0.0174 \\ \hline

LSTM-NDT & 0.1512 & 0.2344 & 0.1838 & 0.5107 & 0.2196 & 0.2876 & 0.2731 & 0.2801 & 0.8026 & 0.5065 & 0.6264 & 0.0428 & 0.0802 & 0.6634 & 0.0811 \\ \hline
         & \multicolumn{5}{l}{ECG}                    & \multicolumn{5}{l}{NYC}                    & \multicolumn{5}{l}{SMAP}                   \\ \hline
         & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.0373 & 0.0604 & 0.0461 & 0.3887 & 0.0672 & 0.087  & 0.101  & 0.0935 & 0.5722 & 0.0492 & 0.245  & 0.111  & 0.1527 & 0.4237 & 0.1459 \\ \hline
2DCNN-AE & 0.0602 & 0.0886 & 0.0717 & 0.4946 & 0.1081 & 0      & 0      & 0      & 0.4366 & 0.024  & 0.1221 & 0.1031 & 0.1118 & 0.4196 & 0.1301 \\ \hline
LSTM-AE  & 0.0598 & 0.0584 & 0.0591 & 0.4349 & 0.0902 & 0.0932 & 0.1111 & 0.1014 & 0.5823 & 0.0354 & 0.212  & 0.0731 & 0.1087 & 0.4607 & 0.1791 \\ \hline
HIFI     & 0.0724 & 0.0696 & 0.071  & 0.551  & 0.1987 & 0.0683 & 0.1717 & 0.0977 & 0.6302 & 0.0542 & 0.1559 & 0.0262 & 0.0448 & 0.5022 & 0.1642 \\ \hline
RN       & 0.0785 & 0.2219 & 0.116  & 0.506  & 0.0971 & 0.0795 & 0.2828 & 0.1242 & 0.4766 & 0.1053 & 0.1527 & 0.2737 & 0.1961 & 0.526  & 0.1941 \\ \hline
RAE      & 0.1148 & 0.197  & 0.145  & 0.5926 & 0.1574 & 0.0792 & 0.3535 & 0.1294 & 0.6548 & 0.0748 & 0.1787 & 0.0372 & 0.0616 & 0.4656 & 0.1665 \\ \hline
Omni     & 0.0602 & 0.084  & 0.0701 & 0.3788 & 0.0844 & 0.0548 & 0.3434 & 0.0944 & 0.6567 & 0.0449 & 0.171  & 0.1201 & 0.1411 & 0.5217 & 0.1787 \\ \hline
%DONUT    & 0.1099 & 0.1103 & 0.1101 & 0.434  & 0.118  & 0.101  & 0.101  & 0.101  & 0.522  & 0.0458 & 0.0624 & 0.0275 & 0.0382 & 0.4273 & 0.1295 \\ \hline
BeatGAN  & 0.0513 & 0.0991 & 0.0676 & 0.4861 & 0.1058 & 0.0763 & 0.101  & 0.087  & 0.4669 & 0.033  & 0.1211 & 0.0535 & 0.0742 & 0.433  & 0.1601 \\ \hline

LSTM-NDT & 0.0676 & 0.1911 & 0.0998 & 0.471 & 0.1012 & 0.0088 & 0.0202 & 0.0122 & 0.4911 & 0.0216 & 0.1888 & 0.2179 & 0.2023 & 0.5161 & 0.2462  \\ \hline
         & \multicolumn{5}{l}{Credit}                 & \multicolumn{5}{l}{SWaT}                   & \multicolumn{5}{l}{MSL}                    \\ \hline
         & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.0328 & 0.4537 & 0.0611 & 0.7795 & 0.1285 & 0.1115 & 0.1189 & 0.1151 & 0.6428 & 0.0715 & 0.1851 & 0.0395 & 0.0651 & 0.5205 & 0.1487 \\ \hline
2DCNN-AE & 0.0377 & 0.5556 & 0.0705 & 0.8202 & 0.3165 & 0.1049 & 0.334  & 0.1597 & 0.6921 & 0.0981 & 0.1159 & 0.1357 & 0.125  & 0.4814 & 0.1482 \\ \hline
LSTM-AE  & 0.0061 & 0.1204 & 0.0117 & 0.6026 & 0.0026 & 0.3546 & 0.0943 & 0.149  & 0.5724 & 0.094  & 0.1077 & 0.0545 & 0.0723 & 0.4858 & 0.1471 \\ \hline
HIFI     & 0      & 0      & 0      & 0.258  & 0.0008 & 0.2175 & 0.3415 & 0.2658 & 0.6552 & 0.2207 & 0.1552 & 0.0388 & 0.062  & 0.4892 & 0.1691 \\ \hline
RN       & 0.0036 & 0.0556 & 0.0067 & 0.5632 & 0.0017 & 0      & 0      & 0      & 0.5731 & 0.0525 & 0.1173 & 0.2665 & 0.1629 & 0.543  & 0.2077 \\ \hline
RAE      & 0.0074 & 0.1111 & 0.0139 & 0.6882 & 0.0051 & 0.3531 & 0.2698 & 0.3059 & 0.7338 & 0.2167 & 0.2144 & 0.0122 & 0.0231 & 0.4451 & 0.1463 \\ \hline
Omni     & 0.0456 & 0.3333 & 0.0802 & 0.8048 & 0.0348 & 1      & 0.1102 & 0.1985 & 0.7708 & 0.6661 & 0.0922 & 0.1362 & 0.11   & 0.5139 & 0.1237 \\ \hline
%DONUT    & 0.0447 & 0.5    & 0.0821 & 0.8083 & 0.2541 & 0.1266 & 0.0906 & 0.1056 & 0.4982 & 0.085  & 0.1284 & 0.0816 & 0.0998 & 0.5231 & 0.1859 \\ \hline
BeatGAN  & 0.0009 & 0.0093 & 0.0016 & 0.1689 & 0.0007 & 0.973  & 0.0415 & 0.0796 & 0.7814 & 0.6904 & 0.4448 & 0.0473 & 0.0854 & 0.516  & 0.2118 \\ \hline

LSTM-NDT & 0.003  & 0.0185 & 0.0052 & 0.4088 & 0.0011 & 0.0201 & 0.1    & 0.0334 & 0.4272 & 0.0333 & 0.2632 & 0.2298 & 0.2454 & 0.5363 & 0.2136 \\ \bottomrule
\end{tabular}
\end{table*}

\begin{table*}[]
\small
\caption{Results of DL Methods (Univariate vs. Multivariate; Sliding window size=64, Hidden size=32)}
\begin{tabular}{llllllllllllllll}
\hline
         & \multicolumn{5}{l}{NAB}                    & \multicolumn{5}{l}{S5}                     & \multicolumn{5}{l}{KPI}                    \\ \hline
         & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.2002 & 0.1885 & 0.1942 & 0.5102 & 0.2219 & 0.2114 & 0.2031 & 0.2072 & 0.7322 & 0.3918 & 0.0065 & 0.192  & 0.0126 & 0.4552 & 0.0442 \\ \hline
2DCNN-AE & 0.2045 & 0.2703 & 0.2329 & 0.5587 & 0.2657 & 0.3027 & 0.3346 & 0.3179 & 0.8561 & 0.494  & 0.0357 & 0.0323 & 0.0339 & 0.6031 & 0.019  \\ \hline
LSTM-AE  & 0.1668 & 0.0778 & 0.1061 & 0.4728 & 0.1943 & 0.1551 & 0.258  & 0.1938 & 0.3534 & 0.21   & 0.0429 & 0.0317 & 0.0364 & 0.6034 & 0.0198 \\ \hline
HIFI     & 0.2184 & 0.1929 & 0.2048 & 0.5609 & 0.2845 & 0.1199 & 0.1641 & 0.1386 & 0.6539 & 0.2448 & 0.0391 & 0.0643 & 0.0486 & 0.6279 & 0.0258 \\ \hline
RN       & 0.1346 & 0.0967 & 0.1126 & 0.4558 & 0.2066 & 0.0186 & 0.0482 & 0.0269 & 0.3925 & 0.0436 & 0.006  & 0.1297 & 0.0114 & 0.431  & 0.0289 \\ \hline
RAE      & 0.1271 & 0.1268 & 0.127  & 0.4662 & 0.1989 & 0.0726 & 0.2459 & 0.1121 & 0.5541 & 0.1401 & 0.0081 & 0.2446 & 0.0156 & 0.4398 & 0.0105 \\ \hline
Omni     & 0.2075 & 0.1336 & 0.1626 & 0.4933 & 0.2123 & 0.3521 & 0.3557 & 0.3539 & 0.8174 & 0.5727 & 0.0062 & 0.1592 & 0.0119 & 0.4378 & 0.0112 \\ \hline
%DONUT    & 0.218  & 0.1613 & 0.1854 & 0.5635 & 0.2657 & 0.0821 & 0.1181 & 0.0969 & 0.6404 & 0.1258 & 0.0241 & 0.0453 & 0.0314 & 0.5562 & 0.0155 \\ \hline
BeatGAN  & 0.2135 & 0.1184 & 0.1523 & 0.4877 & 0.2297 & 0.1606 & 0.1137 & 0.1331 & 0.4376 & 0.1668 & 1      & 0.0003 & 0.0006 & 0.428  & 0.014  \\ \hline

LSTM-NDT & 0.1621 & 0.2398 & 0.1934 & 0.5505 & 0.2494 & 0.2489 & 0.2799 & 0.2635 & 0.8115 & 0.5158 & 0.5573 & 0.0458 & 0.0847 & 0.6702 & 0.0805 \\ \hline
         & \multicolumn{5}{l}{ECG}                    & \multicolumn{5}{l}{NYC}                    & \multicolumn{5}{l}{SMAP}                   \\ \hline
         & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.0281 & 0.0295 & 0.0288 & 0.4053 & 0.0736 & 0.0877 & 0.101  & 0.0939 & 0.5832 & 0.0477 & 0.068  & 0.0241 & 0.0356 & 0.3494 & 0.1117 \\ \hline
2DCNN-AE & 0.0667 & 0.0794 & 0.0725 & 0.5049 & 0.1428 & 0.094  & 0.1111 & 0.1019 & 0.585  & 0.052  & 0.1649 & 0.1537 & 0.1591 & 0.4215 & 0.1521 \\ \hline
LSTM-AE  & 0.0515 & 0.065  & 0.0575 & 0.467  & 0.1012 & 0.0777 & 0.0808 & 0.0792 & 0.4469 & 0.0278 & 0.1209 & 0.0561 & 0.0766 & 0.4611 & 0.1723 \\ \hline
HIFI     & 0.0249 & 0.0243 & 0.0246 & 0.5006 & 0.0985 & 0.0887 & 0.1111 & 0.0987 & 0.6202 & 0.0543 & 0.2018 & 0.0416 & 0.069  & 0.4303 & 0.1454 \\ \hline
RN       & 0.0777 & 0.2068 & 0.113  & 0.4769 & 0.1123 & 0.0978 & 0.1818 & 0.1272 & 0.4859 & 0.0908 & 0.1207 & 0.2173 & 0.1552 & 0.5097 & 0.1787 \\ \hline
RAE      & 0.1077 & 0.151  & 0.1257 & 0.5415 & 0.1632 & 0.1818 & 0.1616 & 0.1711 & 0.6942 & 0.066  & 0.2418 & 0.0606 & 0.097  & 0.5245 & 0.2044 \\ \hline
Omni     & 0.089  & 0.1674 & 0.1162 & 0.5479 & 0.1077 & 0.105  & 0.1919 & 0.1357 & 0.6362 & 0.051  & 0.1593 & 0.0602 & 0.0873 & 0.4417 & 0.1472 \\ \hline
%DONUT    & 0.094  & 0.0794 & 0.0861 & 0.4882 & 0.133  & 0.0917 & 0.101  & 0.0962 & 0.5565 & 0.0404 & 0.0747 & 0.0401 & 0.0522 & 0.4254 & 0.1264 \\ \hline
BeatGAN  & 0.0953 & 0.1037 & 0.0993 & 0.5111 & 0.0964 & 0.0896 & 0.1212 & 0.103  & 0.5109 & 0.0399 & 0.337  & 0.0634 & 0.1067 & 0.438  & 0.1581 \\ \hline

LSTM-NDT & 0.0709 & 0.1123 & 0.0869 & 0.4031 & 0.0884 & 0.0242 & 0.1212 & 0.0403 & 0.4848 & 0.0222 & 0.2423 & 0.3125 & 0.2729 & 0.5304 & 0.244  \\ \hline
         & \multicolumn{5}{l}{Credit}                 & \multicolumn{5}{l}{SWaT}                   & \multicolumn{5}{l}{MSL}                    \\ \hline
         & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.0375 & 0.4537 & 0.0693 & 0.8206 & 0.0527 & 0.0761 & 0.1792 & 0.1069 & 0.6947 & 0.076  & 0.1836 & 0.0191 & 0.0345 & 0.4702 & 0.1506 \\ \hline
2DCNN-AE & 0.0314 & 0.4815 & 0.0589 & 0.8125 & 0.2411 & 0.1422 & 0.2774 & 0.188  & 0.6712 & 0.1015 & 0.1374 & 0.1696 & 0.1518 & 0.5227 & 0.1575 \\ \hline
LSTM-AE  & 0.0499 & 0.2222 & 0.0815 & 0.7668 & 0.0233 & 0.1559 & 0.0868 & 0.1115 & 0.6768 & 0.0932 & 0.0583 & 0.0187 & 0.0283 & 0.4733 & 0.141  \\ \hline
HIFI     & 0.0019 & 0.0463 & 0.0037 & 0.4631 & 0.0022 & 0.21   & 0.1113 & 0.1455 & 0.5923 & 0.1206 & 0.1684 & 0.044  & 0.0698 & 0.5016 & 0.1848 \\ \hline
RN       & 0.003  & 0.1667 & 0.0058 & 0.5827 & 0.0018 & 0.0448 & 0.2    & 0.0733 & 0.5237 & 0.0474 & 0.1148 & 0.2511 & 0.1576 & 0.5091 & 0.1739 \\ \hline
RAE      & 0.0008 & 0.0093 & 0.0015 & 0.4929 & 0.0012 & 0.1751 & 0.0585 & 0.0877 & 0.4178 & 0.0477 & 0.1044 & 0.0064 & 0.0121 & 0.4549 & 0.1331 \\ \hline
Omni     & 0.0015 & 0.0185 & 0.0027 & 0.1913 & 0.0008 & 0.9978 & 0.5853 & 0.7378 & 0.7893 & 0.7111 & 0.0872 & 0.0689 & 0.077  & 0.4939 & 0.1361 \\ \hline
%DONUT    & 0.0225 & 0.3704 & 0.0425 & 0.8    & 0.0552 & 0.1287 & 0.0981 & 0.1113 & 0.522  & 0.0999 & 0.3607 & 0.1261 & 0.1868 & 0.5667 & 0.2425 \\ \hline
BeatGAN  & 0.0009 & 0.0093 & 0.0017 & 0.1704 & 0.0007 & 0      & 0      & 0      & 0.1861 & 0.0964 & 0.17   & 0.0355 & 0.0588 & 0.5232 & 0.1965 \\ \hline

LSTM-NDT & 0      & 0      & 0      & 0.4016 & 0.001  & 0.0409 & 0.2943 & 0.0718 & 0.5045 & 0.0436 & 0.2589 & 0.2349 & 0.2463 & 0.5114 & 0.2043 \\ \bottomrule
\end{tabular}
\end{table*}

\begin{table*}[]
\small
\caption{Results of DL Methods (Univariate vs. Multivariate; Sliding window size=64, Hidden size=64)}
\begin{tabular}{llllllllllllllll}
\hline
         & \multicolumn{5}{l}{NAB}                    & \multicolumn{5}{l}{S5}                     & \multicolumn{5}{l}{KPI}                    \\ \hline
         & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.1756 & 0.1854 & 0.1803 & 0.5048 & 0.231  & 0.1976 & 0.189  & 0.1932 & 0.7132 & 0.3711 & 0.0065 & 0.1871 & 0.0126 & 0.432  & 0.046  \\ \hline
2DCNN-AE & 0.2405 & 0.3063 & 0.2695 & 0.5834 & 0.2915 & 0.1974 & 0.2867 & 0.2339 & 0.8143 & 0.3897 & 0.0499 & 0.057  & 0.0532 & 0.5546 & 0.0382 \\ \hline
LSTM-AE  & 0.1536 & 0.0996 & 0.1208 & 0.5047 & 0.2055 & 0.2104 & 0.1347 & 0.1643 & 0.3611 & 0.1863 & 0.0431 & 0.0326 & 0.0372 & 0.6038 & 0.0199 \\ \hline
HIFI     & 0.2156 & 0.1888 & 0.2013 & 0.5523 & 0.2582 & 0.104  & 0.1558 & 0.1247 & 0.6664 & 0.1706 & 0.042  & 0.0778 & 0.0545 & 0.5595 & 0.0367 \\ \hline
RN       & 0.1391 & 0.1933 & 0.1618 & 0.4963 & 0.22   & 0.0503 & 0.1386 & 0.0738 & 0.5053 & 0.0711 & 0.0132 & 0.0083 & 0.0101 & 0.5618 & 0.0131 \\ \hline
RAE      & 0.1425 & 0.1545 & 0.1482 & 0.4948 & 0.2086 & 0.0984 & 0.1087 & 0.1033 & 0.5661 & 0.143  & 0.0171 & 0.0168 & 0.017  & 0.4825 & 0.011  \\ \hline
Omni     & 0.1791 & 0.134  & 0.1533 & 0.5048 & 0.2115 & 0.2873 & 0.3563 & 0.3181 & 0.7983 & 0.5178 & 0.1109 & 0.0097 & 0.0179 & 0.4497 & 0.0127 \\ \hline
%DONUT    & 0.2059 & 0.2015 & 0.2037 & 0.5516 & 0.2649 & 0.0781 & 0.1169 & 0.0936 & 0.6482 & 0.1247 & 0.0065 & 0.1072 & 0.0123 & 0.4165 & 0.0097 \\ \hline
BeatGAN  & 0.2166 & 0.1121 & 0.1478 & 0.4585 & 0.2179 & 0.1432 & 0.1003 & 0.118  & 0.3728 & 0.1225 & 0.0447 & 0.0281 & 0.0345 & 0.6039 & 0.0197 \\ \hline

LSTM-NDT & 0.1651 & 0.2463 & 0.1977 & 0.5356 & 0.2377 & 0.2405 & 0.3145 & 0.2726 & 0.856 & 0.533 & 0.6062 & 0.0438 & 0.0817 & 0.6632 & 0.0801   \\ \hline
         & \multicolumn{5}{l}{ECG}                    & \multicolumn{5}{l}{NYC}                    & \multicolumn{5}{l}{SMAP}                   \\ \hline
         & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.079  & 0.0624 & 0.0697 & 0.4824 & 0.13   & 0.094  & 0.1111 & 0.1019 & 0.5994 & 0.0454 & 0.0948 & 0.0193 & 0.0321 & 0.3498 & 0.1019 \\ \hline
2DCNN-AE & 0.033  & 0.0335 & 0.0332 & 0.4312 & 0.0855 & 0.088  & 0.1111 & 0.0982 & 0.6152 & 0.0548 & 0.2167 & 0.3233 & 0.2594 & 0.5527 & 0.1805 \\ \hline
LSTM-AE  & 0.0693 & 0.0854 & 0.0765 & 0.4347 & 0.0884 & 0.0707 & 0.1313 & 0.0919 & 0.6265 & 0.0385 & 0.2091 & 0.0513 & 0.0824 & 0.4694 & 0.1915 \\ \hline
HIFI     & 0.0351 & 0.0322 & 0.0336 & 0.4892 & 0.0829 & 0.0873 & 0.1111 & 0.0978 & 0.6279 & 0.0561 & 0.0526 & 0.0141 & 0.0222 & 0.4311 & 0.1371 \\ \hline
RN       & 0.0748 & 0.1944 & 0.108  & 0.457  & 0.1052 & 0.0979 & 0.1919 & 0.1297 & 0.4924 & 0.0956 & 0.1911 & 0.2542 & 0.2182 & 0.4766 & 0.1931 \\ \hline
RAE      & 0.1103 & 0.1563 & 0.1293 & 0.6056 & 0.1901 & 0.0292 & 0.2323 & 0.0519 & 0.6544 & 0.0417 & 0.1699 & 0.0638 & 0.0927 & 0.5112 & 0.1792 \\ \hline
Omni     & 0.1081 & 0.1681 & 0.1316 & 0.5858 & 0.1493 & 0.083  & 0.2222 & 0.1209 & 0.6044 & 0.0424 & 0.113  & 0.0496 & 0.0689 & 0.4312 & 0.147  \\ \hline
%DONUT    & 0.0938 & 0.086  & 0.0898 & 0.4301 & 0.1514 & 0.1019 & 0.1111 & 0.1063 & 0.5418 & 0.0407 & 0.1362 & 0.0896 & 0.1081 & 0.4446 & 0.1431 \\ \hline
BeatGAN  & 0.2333 & 0.2791 & 0.2541 & 0.608  & 0.2603 & 0.0792 & 0.0808 & 0.08   & 0.6067 & 0.0386 & 0.254  & 0.1087 & 0.1522 & 0.5039 & 0.21   \\ \hline

LSTM-NDT & 0.0857 & 0.1156 & 0.0984 & 0.4506 & 0.101 & 0.0208 & 0.0606 & 0.031 & 0.465 & 0.0205 & 0.1371 & 0.1782 & 0.1549 & 0.4967 & 0.226     \\ \hline
         & \multicolumn{5}{l}{Credit}                 & \multicolumn{5}{l}{SWaT}                   & \multicolumn{5}{l}{MSL}                    \\ \hline
         & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.028  & 0.4259 & 0.0525 & 0.7688 & 0.1117 & 0.1404 & 0.1396 & 0.14   & 0.6174 & 0.0962 & 0.1671 & 0.0236 & 0.0413 & 0.541  & 0.1666 \\ \hline
2DCNN-AE & 0.033  & 0.463  & 0.0617 & 0.7988 & 0.2009 & 0.2461 & 0.1491 & 0.1857 & 0.6282 & 0.1154 & 0.0967 & 0.1544 & 0.1189 & 0.5012 & 0.1443 \\ \hline
LSTM-AE  & 0.0034 & 0.0185 & 0.0057 & 0.4957 & 0.0014 & 0.1012 & 0.066  & 0.0799 & 0.5648 & 0.0948 & 0.0851 & 0.0348 & 0.0494 & 0.4434 & 0.1323 \\ \hline
HIFI     & 0.0543 & 0.4537 & 0.0969 & 0.8323 & 0.1322 & 0.0997 & 0.2396 & 0.1408 & 0.7342 & 0.1274 & 0.1887 & 0.05   & 0.079  & 0.4944 & 0.2209 \\ \hline
RN       & 0.0029 & 0.2037 & 0.0057 & 0.5547 & 0.0018 & 0.0916 & 0.3283 & 0.1433 & 0.5782 & 0.054  & 0.1255 & 0.1595 & 0.1405 & 0.5485 & 0.1621 \\ \hline
RAE      & 0.0109 & 0.1667 & 0.0205 & 0.6913 & 0.0122 & 0.022  & 0.0811 & 0.0346 & 0.4121 & 0.0308 & 0.045  & 0.0183 & 0.026  & 0.4801 & 0.1506 \\ \hline
Omni     & 0.0028 & 0.0278 & 0.0051 & 0.2892 & 0.001  & 0.9404 & 0.613  & 0.7422 & 0.8192 & 0.719  & 0.0847 & 0.1043 & 0.0935 & 0.5068 & 0.1361 \\ \hline
%DONUT    & 0.0375 & 0.3611 & 0.0679 & 0.7847 & 0.1903 & 0.1467 & 0.1038 & 0.1215 & 0.5221 & 0.108  & 0.273  & 0.0936 & 0.1394 & 0.5615 & 0.238  \\ \hline
BeatGAN  & 0.1504 & 0.5    & 0.2313 & 0.8295 & 0.3675 & 0      & 0      & 0      & 0.1874 & 0.0945 & 0.1656 & 0.0505 & 0.0774 & 0.4528 & 0.176  \\ \hline

LSTM-NDT & 0.0041 & 0.037  & 0.0074 & 0.3715 & 0.0011 & 0.0191 & 0.1226 & 0.0331 & 0.4521 & 0.0344 & 0.3103 & 0.2645 & 0.2856 & 0.5542 & 0.2413 \\ \bottomrule
\end{tabular}
\end{table*}

\begin{table*}[]
\small
\caption{Results of DL Methods (Univariate vs. Multivariate; Sliding window size=64, Hidden size=128)}
\begin{tabular}{llllllllllllllll}
\hline
         & \multicolumn{5}{l}{NAB}                    & \multicolumn{5}{l}{S5}                     & \multicolumn{5}{l}{KPI}                    \\ \hline
         & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.1896 & 0.1885 & 0.1891 & 0.5124 & 0.2302 & 0.1792 & 0.1826 & 0.1809 & 0.7228 & 0.3701 & 0.9707 & 0.0354 & 0.0682 & 0.3995 & 0.044  \\ \hline
2DCNN-AE & 0.177  & 0.1692 & 0.173  & 0.5367 & 0.2329 & 0.2111 & 0.2401 & 0.2247 & 0.8071 & 0.3265 & 0.0437 & 0.0266 & 0.0331 & 0.6043 & 0.0194 \\ \hline
LSTM-AE  & 0.1376 & 0.0925 & 0.1106 & 0.458  & 0.1847 & 0.2232 & 0.1571 & 0.1844 & 0.4255 & 0.2548 & 0.0443 & 0.0306 & 0.0362 & 0.6033 & 0.02   \\ \hline
HIFI     & 0.1806 & 0.1566 & 0.1677 & 0.5264 & 0.2361 & 0.0884 & 0.1315 & 0.1057 & 0.6236 & 0.1307 & 0.0375 & 0.0752 & 0.0501 & 0.5896 & 0.0322 \\ \hline
RN       & 0.1371 & 0.2263 & 0.1707 & 0.5069 & 0.2037 & 0.0453 & 0.1141 & 0.0648 & 0.557  & 0.033  & 0.0132 & 0.0083 & 0.0101 & 0.5618 & 0.0131 \\ \hline
RAE      & 0.1419 & 0.132  & 0.1368 & 0.5173 & 0.2311 & 0.0538 & 0.1902 & 0.0839 & 0.5282 & 0.1146 & 0.0893 & 0.0996 & 0.0942 & 0.6909 & 0.0446 \\ \hline
Omni     & 0.1768 & 0.1076 & 0.1338 & 0.5149 & 0.2204 & 0.2355 & 0.2861 & 0.2584 & 0.6778 & 0.4    & 0.0291 & 0.0526 & 0.0375 & 0.5774 & 0.0188 \\ \hline
%DONUT    & 0.232  & 0.2537 & 0.2423 & 0.5705 & 0.2918 & 0.1202 & 0.1845 & 0.1456 & 0.7064 & 0.1714 & 0.0097 & 0.0738 & 0.0171 & 0.4624 & 0.0104 \\ \hline
BeatGAN  & 0.2007 & 0.179  & 0.1892 & 0.5662 & 0.2588 & 0.0691 & 0.0332 & 0.0448 & 0.321  & 0.0954 & 0.0093 & 0.0297 & 0.0142 & 0.5094 & 0.0343 \\ \hline

LSTM-NDT & 0.1538 & 0.2416 & 0.188 & 0.544 & 0.2404 & 0.2442 & 0.3077 & 0.2723 & 0.849 & 0.5021 & 0.4933 & 0.0396 & 0.0734 & 0.6025 & 0.0595    \\ \hline
         & \multicolumn{5}{l}{ECG}                    & \multicolumn{5}{l}{NYC}                    & \multicolumn{5}{l}{SMAP}                   \\ \hline
         & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.0814 & 0.0965 & 0.0883 & 0.5044 & 0.1548 & 0.0855 & 0.101  & 0.0926 & 0.5843 & 0.0396 & 0.2071 & 0.0973 & 0.1324 & 0.3956 & 0.1278 \\ \hline
2DCNN-AE & 0.0789 & 0.0749 & 0.0768 & 0.4408 & 0.1385 & 0.0965 & 0.1111 & 0.1033 & 0.5881 & 0.0523 & 0.2215 & 0.2784 & 0.2467 & 0.5273 & 0.1967 \\ \hline
LSTM-AE  & 0.0897 & 0.128  & 0.1055 & 0.5242 & 0.1599 & 0.0769 & 0.101  & 0.0873 & 0.5953 & 0.0382 & 0.402  & 0.0639 & 0.1102 & 0.3939 & 0.149  \\ \hline
HIFI     & 0.0648 & 0.0571 & 0.0607 & 0.4978 & 0.1303 & 0.0894 & 0.1111 & 0.0991 & 0.6204 & 0.055  & 0.2293 & 0.0355 & 0.0615 & 0.4322 & 0.1376 \\ \hline
RN       & 0.0859 & 0.0762 & 0.0807 & 0.4465 & 0.1385 & 0.1864 & 0.1111 & 0.1392 & 0.6917 & 0.087  & 0.2077 & 0.3067 & 0.2477 & 0.5126 & 0.1506 \\ \hline
RAE      & 0.0897 & 0.1412 & 0.1097 & 0.5077 & 0.1299 & 0.0994 & 0.1717 & 0.1259 & 0.5121 & 0.0936 & 0.1968 & 0.0884 & 0.122  & 0.4909 & 0.1527 \\ \hline
Omni     & 0.0927 & 0.1379 & 0.1108 & 0.5283 & 0.1385 & 0.1034 & 0.1212 & 0.1116 & 0.6005 & 0.0433 & 0.1818 & 0.0849 & 0.1158 & 0.4551 & 0.163  \\ \hline
%DONUT    & 0.0806 & 0.0821 & 0.0813 & 0.4449 & 0.1421 & 0.0894 & 0.1111 & 0.0991 & 0.6108 & 0.0495 & 0.3099 & 0.1859 & 0.2324 & 0.43   & 0.1511 \\ \hline
BeatGAN  & 0.1147 & 0.0926 & 0.1025 & 0.6245 & 0.13   & 0.0885 & 0.101  & 0.0943 & 0.5633 & 0.0423 & 0.5278 & 0.0847 & 0.146  & 0.5088 & 0.2092 \\ \hline

LSTM-NDT & 0.0801 & 0.1116 & 0.0933 & 0.4667 & 0.1049 & 0.0217 & 0.1414 & 0.0377 & 0.475 & 0.0208 & 0.1693 & 0.2198 & 0.1913 & 0.5155 & 0.2326  \\ \hline
         & \multicolumn{5}{l}{Credit}                 & \multicolumn{5}{l}{SWaT}                   & \multicolumn{5}{l}{MSL}                    \\ \hline
         & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.0012 & 0.1296 & 0.0025 & 0.5229 & 0.0014 & 0      & 0      & 0      & 0.6157 & 0.0647 & 0.1484 & 0.0129 & 0.0237 & 0.5652 & 0.1696 \\ \hline
2DCNN-AE & 0.0309 & 0.4722 & 0.058  & 0.7981 & 0.2275 & 0.1552 & 0.2208 & 0.1822 & 0.6859 & 0.0907 & 0.1366 & 0.1876 & 0.1581 & 0.5261 & 0.2287 \\ \hline
LSTM-AE  & 0.0026 & 0.037  & 0.0049 & 0.5876 & 0.0017 & 0.1429 & 0.017  & 0.0304 & 0.6072 & 0.0563 & 0.0543 & 0.0212 & 0.0305 & 0.4565 & 0.1431 \\ \hline
HIFI     & 0.0368 & 0.5278 & 0.0687 & 0.831  & 0.155  & 0.1972 & 0.1057 & 0.1376 & 0.7027 & 0.1054 & 0.3467 & 0.0233 & 0.0437 & 0.5093 & 0.2134 \\ \hline
RN       & 0.0036 & 0.1481 & 0.0071 & 0.6319 & 0.0021 & 0      & 0      & 0      & 0.5    & 0.5197 & 0.1371 & 0.2042 & 0.1641 & 0.5395 & 0.1639 \\ \hline
RAE      & 0      & 0      & 0      & 0.2882 & 0.0008 & 0.066  & 0.1019 & 0.0801 & 0.4151 & 0.0421 & 0.038  & 0.0196 & 0.0258 & 0.435  & 0.1207 \\ \hline
Omni     & 0.0847 & 0.5741 & 0.1476 & 0.8292 & 0.3861 & 0.9999 & 0.5829 & 0.7364 & 0.8311 & 0.7228 & 0.0857 & 0.0743 & 0.0796 & 0.4988 & 0.1318 \\ \hline
%DONUT    & 0.0336 & 0.4167 & 0.0622 & 0.7804 & 0.0666 & 0.1687 & 0.1038 & 0.1285 & 0.5348 & 0.1207 & 0.1078 & 0.0515 & 0.0697 & 0.5377 & 0.2049 \\ \hline
BeatGAN  & 0.1582 & 0.4907 & 0.2393 & 0.8287 & 0.2353 & 0      & 0      & 0      & 0.1935 & 0.0868 & 0.0729 & 0.0334 & 0.0458 & 0.4423 & 0.1507 \\ \hline

LSTM-NDT & 0.0012 & 0.0093 & 0.0021 & 0.3787 & 0.001  & 0.0266 & 0.1962 & 0.0468 & 0.4572 & 0.0353 & 0.2997 & 0.2287 & 0.2594 & 0.5094 & 0.2037 \\ \bottomrule
\end{tabular}
\end{table*}

\begin{table*}[]
\small
\caption{Results of DL Methods (Univariate vs. Multivariate; Sliding window size=64, Hidden size=256)}
\begin{tabular}{llllllllllllllll}
\hline
         & \multicolumn{5}{l}{NAB}                    & \multicolumn{5}{l}{S5}                     & \multicolumn{5}{l}{KPI}                    \\ \hline
         & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.1808 & 0.2496 & 0.2097 & 0.5262 & 0.2581 & 0.1645 & 0.1705 & 0.1675 & 0.6856 & 0.2788 & 0.2607 & 0.1471 & 0.1881 & 0.5188 & 0.1067 \\ \hline
2DCNN-AE & 0.1647 & 0.2165 & 0.1871 & 0.5641 & 0.2528 & 0.1969 & 0.304  & 0.239  & 0.8401 & 0.44   & 0.0575 & 0.0363 & 0.0445 & 0.6134 & 0.0268 \\ \hline
LSTM-AE  & 0.1375 & 0.0905 & 0.1091 & 0.4898 & 0.1968 & 0.1925 & 0.1762 & 0.184  & 0.5367 & 0.3106 & 0.0469 & 0.0307 & 0.0371 & 0.6034 & 0.0201 \\ \hline
HIFI     & 0.1896 & 0.1469 & 0.1655 & 0.5511 & 0.2511 & 0.0902 & 0.1398 & 0.1097 & 0.6152 & 0.1483 & 0.0294 & 0.0246 & 0.0268 & 0.4005 & 0.0198 \\ \hline
RN       & -1     & -1     & -1     & -1     & -1     & -1     & -1     & -1     & -1     & -1     & -1     & -1     & -1     & -1     & -1     \\ \hline
RAE      & 0.2145 & 0.1212 & 0.1549 & 0.5321 & 0.2275 & 0.0818 & 0.0883 & 0.0849 & 0.5312 & 0.1235 & 0.0933 & 0.0891 & 0.0911 & 0.6893 & 0.0397 \\ \hline
Omni     & 0.1773 & 0.0887 & 0.1183 & 0.5089 & 0.2201 & 0.1767 & 0.4553 & 0.2546 & 0.5026 & 0.2507 & 0.039  & 0.0345 & 0.0366 & 0.6038 & 0.0197 \\ \hline
%DONUT    & 0.2204 & 0.2733 & 0.244  & 0.5714 & 0.2902 & 0.1091 & 0.1475 & 0.1254 & 0.6666 & 0.2032 & 0.027  & 0.0413 & 0.0326 & 0.5906 & 0.0171 \\ \hline
BeatGAN  & 0.1804 & 0.2408 & 0.2062 & 0.4899 & 0.2272 & 0.174  & 0.0811 & 0.1106 & 0.3738 & 0.1381 & 0.0446 & 0.0281 & 0.0345 & 0.5998 & 0.0196 \\ \hline

LSTM-NDT & 0.149 & 0.2056 & 0.1728 & 0.5325 & 0.2269 & 0.2364 & 0.2874 & 0.2594 & 0.8457 & 0.4975 & 0.6355 & 0.0403 & 0.0758 & 0.6578 & 0.0771  \\ \hline
         & \multicolumn{5}{l}{ECG}                    & \multicolumn{5}{l}{NYC}                    & \multicolumn{5}{l}{SMAP}                   \\ \hline
         & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.0998 & 0.1083 & 0.1039 & 0.5618 & 0.1403 & 0.0615 & 0.0808 & 0.0699 & 0.4528 & 0.0244 & 0.0708 & 0.035  & 0.0468 & 0.4376 & 0.1453 \\ \hline
2DCNN-AE & 0.0263 & 0.0276 & 0.0269 & 0.4136 & 0.0734 & 0.0894 & 0.1111 & 0.0991 & 0.6134 & 0.0544 & 0.2345 & 0.3655 & 0.2857 & 0.5348 & 0.1841 \\ \hline
LSTM-AE  & 0.0774 & 0.0998 & 0.0872 & 0.5567 & 0.1192 & 0.0773 & 0.1717 & 0.1066 & 0.6094 & 0.0426 & 0.2104 & 0.0453 & 0.0745 & 0.4438 & 0.1637 \\ \hline
HIFI     & 0.064  & 0.0479 & 0.0548 & 0.5058 & 0.1056 & 0.094  & 0.1111 & 0.1019 & 0.5964 & 0.0524 & 0.0402 & 0.0076 & 0.0128 & 0.4058 & 0.1013 \\ \hline
RN       & -1     & -1     & -1     & -1     & -1     & -1     & -1     & -1     & -1     & -1     & -1     & -1     & -1     & -1     & -1     \\ \hline
RAE      & 0.118  & 0.172  & 0.14   & 0.5576 & 0.1543 & 0.0822 & 0.2525 & 0.1241 & 0.4568 & 0.0454 & 0.1047 & 0.0518 & 0.0693 & 0.5015 & 0.1581 \\ \hline
Omni     & 0.0977 & 0.1261 & 0.1101 & 0.5497 & 0.1683 & 0.0833 & 0.1515 & 0.1075 & 0.5869 & 0.0404 & 0.1185 & 0.0582 & 0.0781 & 0.468  & 0.1555 \\ \hline
%DONUT    & 0.0304 & 0.0335 & 0.0318 & 0.4077 & 0.0857 & 0.0873 & 0.1111 & 0.0978 & 0.6131 & 0.0501 & 0.3464 & 0.1809 & 0.2377 & 0.4945 & 0.1978 \\ \hline
BeatGAN  & 0.0783 & 0.0755 & 0.0769 & 0.4208 & 0.0909 & 0.0736 & 0.2424 & 0.1129 & 0.6472 & 0.0453 & 0.1848 & 0.028  & 0.0486 & 0.4453 & 0.1683 \\ \hline

LSTM-NDT & 0.1107 & 0.1504 & 0.1275 & 0.5511 & 0.1198 & 0.0151 & 0.1111 & 0.0266 & 0.4233 & 0.0183 & 0.1578 & 0.2109 & 0.1806 & 0.503 & 0.2155  \\ \hline
         & \multicolumn{5}{l}{Credit}                 & \multicolumn{5}{l}{SWaT}                   & \multicolumn{5}{l}{MSL}                    \\ \hline
         & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.0064 & 0.0463 & 0.0112 & 0.6503 & 0.0033 & 0.1368 & 0.1038 & 0.118  & 0.55   & 0.0674 & 0.1175 & 0.0364 & 0.0556 & 0.4786 & 0.1489 \\ \hline
2DCNN-AE & 0.0303 & 0.4722 & 0.057  & 0.8174 & 0.1674 & 0.2406 & 0.1453 & 0.1812 & 0.5922 & 0.11   & 0.1417 & 0.2082 & 0.1686 & 0.5204 & 0.2194 \\ \hline
LSTM-AE  & 0.0036 & 0.0278 & 0.0063 & 0.6217 & 0.0023 & 0.0612 & 0.0679 & 0.0644 & 0.6063 & 0.0562 & 0.0551 & 0.0237 & 0.0331 & 0.4833 & 0.1272 \\ \hline
HIFI     & 0.0023 & 0.0185 & 0.004  & 0.209  & 0.0008 & 0.2515 & 0.0774 & 0.1183 & 0.6602 & 0.1268 & 0.1115 & 0.0276 & 0.0442 & 0.455  & 0.1481 \\ \hline
RN       & -1     & -1     & -1     & -1     & -1     & -1     & -1     & -1     & -1     & -1     & -1     & -1     & -1     & -1     & -1     \\ \hline
RAE      & 0.0021 & 0.0833 & 0.004  & 0.5976 & 0.0017 & 0.2149 & 0.0981 & 0.1347 & 0.4075 & 0.0533 & 0.0594 & 0.0274 & 0.0375 & 0.4447 & 0.1285 \\ \hline
Omni     & 0.0218 & 0.3148 & 0.0407 & 0.7152 & 0.0496 & 0.9999 & 0.5845 & 0.7377 & 0.832  & 0.7391 & 0.1066 & 0.1289 & 0.1167 & 0.4916 & 0.1329 \\ \hline
%DONUT    & 0.0362 & 0.3981 & 0.0664 & 0.793  & 0.2098 & 0.2735 & 0.1151 & 0.162  & 0.5886 & 0.1541 & 0.0848 & 0.0863 & 0.0855 & 0.545  & 0.2224 \\ \hline
BeatGAN  & 0.0014 & 0.0093 & 0.0024 & 0.1707 & 0.0007 & 0      & 0      & 0      & 0.1953 & 0.096  & 0.2051 & 0.0229 & 0.0412 & 0.4033 & 0.133  \\ \hline

LSTM-NDT & 0.0023 & 0.0185 & 0.0042 & 0.412  & 0.0011 & 0.0456 & 0.1094 & 0.0643 & 0.4492 & 0.0351 & 0.3091 & 0.2532 & 0.2784 & 0.5013 & 0.208  \\ \bottomrule
\end{tabular}
\end{table*}

\begin{table*}[]
\small
\caption{Results of DL Methods (Univariate vs. Multivariate; Sliding window size=128, Hidden size=16)}
\begin{tabular}{llllllllllllllll}
\hline
         & \multicolumn{5}{l}{NAB}                    & \multicolumn{5}{l}{S5}                     & \multicolumn{5}{l}{KPI}                    \\ \hline
         & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.4084 & 0.1233 & 0.1894 & 0.4964 & 0.2731 & 0.1141 & 0.1181 & 0.1161 & 0.6126 & 0.2062 & 0.0065 & 0.1862 & 0.0126 & 0.4293 & 0.0497 \\ \hline
2DCNN-AE & 0.2734 & 0.2097 & 0.2373 & 0.5715 & 0.2718 & 0.3872 & 0.3595 & 0.3728 & 0.8471 & 0.5596 & 0.0433 & 0.0288 & 0.0346 & 0.6035 & 0.0195 \\ \hline
LSTM-AE  & 0.1201 & 0.0778 & 0.0944 & 0.4892 & 0.1923 & 0.1724 & 0.251  & 0.2044 & 0.3765 & 0.2304 & 0.0066 & 0.1897 & 0.0128 & 0.4233 & 0.0387 \\ \hline
HIFI     & 0.2051 & 0.1713 & 0.1867 & 0.5573 & 0.2725 & 0.153  & 0.189  & 0.1691 & 0.6856 & 0.2706 & 0.7309 & 0.0177 & 0.0345 & 0.3761 & 0.0373 \\ \hline
RN       & 0.1552 & 0.09   & 0.1139 & 0.4441 & 0.1858 & 0.0195 & 0.0113 & 0.0143 & 0.4232 & 0.0327 & 0      & 0      & 0      & 0.4401 & 0.0114 \\ \hline
RAE      & 0.1785 & 0.1015 & 0.1294 & 0.4956 & 0.2076 & 0.0333 & 0.1408 & 0.0539 & 0.5432 & 0.0809 & 0.0092 & 0.1181 & 0.0171 & 0.4591 & 0.0121 \\ \hline
Omni     & 0.1568 & 0.1629 & 0.1598 & 0.4919 & 0.1992 & 0.3019 & 0.3372 & 0.3186 & 0.8004 & 0.5253 & 0.0332 & 0.0441 & 0.0379 & 0.6063 & 0.0193 \\ \hline
%DONUT    & 0.3325 & 0.0849 & 0.1352 & 0.5517 & 0.2385 & 0.1132 & 0.1526 & 0.13   & 0.6691 & 0.1642 & 0.0081 & 0.096  & 0.0149 & 0.4674 & 0.0105 \\ \hline
BeatGAN  & 0.2207 & 0.1692 & 0.1916 & 0.4676 & 0.2104 & 0.1481 & 0.0805 & 0.1043 & 0.4427 & 0.1523 & 1      & 0.0112 & 0.0221 & 0.4796 & 0.0221 \\ \hline

LSTM-NDT & 0.146 & 0.1518 & 0.1489 & 0.5304 & 0.2407 & 0.3227 & 0.3056 & 0.3139 & 0.8391 & 0.5294 & 0.4533 & 0.0448 & 0.0815 & 0.6051 & 0.0761  \\ \hline
         & \multicolumn{5}{l}{ECG}                    & \multicolumn{5}{l}{NYC}                    & \multicolumn{5}{l}{SMAP}                   \\ \hline
         & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.0386 & 0.0368 & 0.0376 & 0.4753 & 0.088  & 0.065  & 0.2121 & 0.0995 & 0.6183 & 0.0428 & 0.1849 & 0.0713 & 0.1029 & 0.3954 & 0.1376 \\ \hline
2DCNN-AE & 0.0216 & 0.0368 & 0.0273 & 0.3606 & 0.0754 & 0.0986 & 0.0707 & 0.0824 & 0.6227 & 0.0452 & 0.1747 & 0.1756 & 0.1752 & 0.4576 & 0.1423 \\ \hline
LSTM-AE  & 0.1546 & 0.1307 & 0.1416 & 0.5801 & 0.2035 & 0.0636 & 0.2525 & 0.1016 & 0.6031 & 0.0449 & 0.2086 & 0.0884 & 0.1242 & 0.4551 & 0.1975 \\ \hline
HIFI     & 0.0346 & 0.0591 & 0.0436 & 0.4358 & 0.0764 & 0.0636 & 0.1515 & 0.0896 & 0.6303 & 0.0456 & 0.2271 & 0.0388 & 0.0663 & 0.4229 & 0.1341 \\ \hline
RN       & 0.1057 & 0.1963 & 0.1374 & 0.4518 & 0.0979 & 0      & 0      & 0      & 0.5469 & 0.0244 & 0.1752 & 0.3079 & 0.2234 & 0.4821 & 0.1621 \\ \hline
RAE      & 0.1194 & 0.1372 & 0.1277 & 0.554  & 0.1433 & 0.0222 & 0.0101 & 0.0139 & 0.5553 & 0.0266 & 0.2818 & 0.0544 & 0.0913 & 0.5136 & 0.1881 \\ \hline
Omni     & 0.0946 & 0.0932 & 0.0939 & 0.4466 & 0.0927 & 0.074  & 0.2525 & 0.1144 & 0.6534 & 0.0445 & 0.1727 & 0.1351 & 0.1516 & 0.4648 & 0.1461 \\ \hline
%DONUT    & 0.0916 & 0.1339 & 0.1088 & 0.4645 & 0.1628 & 0.0706 & 0.2525 & 0.1104 & 0.6595 & 0.0485 & 0.0749 & 0.0161 & 0.0265 & 0.4393 & 0.1366 \\ \hline
BeatGAN  & 0.0898 & 0.0794 & 0.0843 & 0.4869 & 0.0916 & 0.0539 & 0.2222 & 0.0868 & 0.6242 & 0.0423 & 0.2198 & 0.0808 & 0.1182 & 0.4053 & 0.1512 \\ \hline

LSTM-NDT & 0.0839 & 0.197 & 0.1177 & 0.5074 & 0.1219 & 0.0235 & 0.0606 & 0.0339 & 0.5239 & 0.0239&	0.2049&	0.2548&	0.2271&	0.5124&	0.2355      \\ \hline
         & \multicolumn{5}{l}{Credit}                 & \multicolumn{5}{l}{SWaT}                   & \multicolumn{5}{l}{MSL}                    \\ \hline
         & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.0029 & 0.1204 & 0.0057 & 0.5667 & 0.0019 & 0.0942 & 0.1981 & 0.1277 & 0.7532 & 0.1021 & 0.1274 & 0.0943 & 0.1083 & 0.4727 & 0.1898 \\ \hline
2DCNN-AE & 0.0574 & 0.5926 & 0.1047 & 0.8289 & 0.337  & 0.275  & 0.1038 & 0.1507 & 0.4911 & 0.1088 & 0.1358 & 0.1874 & 0.1575 & 0.5753 & 0.161  \\ \hline
LSTM-AE  & 0.0663 & 0.25   & 0.1049 & 0.8032 & 0.0574 & 0.0601 & 0.4302 & 0.1054 & 0.6546 & 0.0549 & 0.0795 & 0.0361 & 0.0496 & 0.4639 & 0.1423 \\ \hline
HIFI     & 0.0231 & 0.287  & 0.0428 & 0.742  & 0.0233 & 0.233  & 0.1679 & 0.1952 & 0.7012 & 0.1106 & 0.011  & 0.0022 & 0.0037 & 0.4084 & 0.1394 \\ \hline
RN       & 0.0014 & 0.0741 & 0.0027 & 0.5211 & 0.0014 & 0.0383 & 0.0717 & 0.05   & 0.4362 & 0.0335 & 0.1115 & 0.222  & 0.1484 & 0.499  & 0.1784 \\ \hline
RAE      & 0.004  & 0.0556 & 0.0075 & 0.5468 & 0.0017 & 0.0287 & 0.117  & 0.0461 & 0.4457 & 0.0348 & 0.0771 & 0.0178 & 0.0289 & 0.4637 & 0.1328 \\ \hline
Omni     & 0.0004 & 0.0093 & 0.0008 & 0.3197 & 0.0009 & 0.1866 & 0.0736 & 0.1055 & 0.6587 & 0.0972 & 0.139  & 0.1668 & 0.1516 & 0.562  & 0.1553 \\ \hline
%DONUT    & 0.0155 & 0.213  & 0.0288 & 0.6356 & 0.0231 & 0.0613 & 0.4698 & 0.1084 & 0.5231 & 0.0767 & 0.1537 & 0.0668 & 0.0932 & 0.4973 & 0.181  \\ \hline
BeatGAN  & 0.1866 & 0.4907 & 0.2704 & 0.8291 & 0.4037 & 0      & 0      & 0      & 0.2024 & 0.0857 & 0.0592 & 0.0232 & 0.0333 & 0.4949 & 0.1622 \\ \hline

LSTM-NDT & 0.002  & 0.0278 & 0.0038 & 0.4343 & 0.0011 & 0.0323 & 0.0755 & 0.0453 & 0.4451 & 0.0432 & 0.2637 & 0.2408 & 0.2517 & 0.574  & 0.2442 \\ \bottomrule
\end{tabular}
\end{table*}

\begin{table*}[]
\small
\caption{Results of DL Methods (Univariate vs. Multivariate; Sliding window size=128, Hidden size=32)}
\begin{tabular}{llllllllllllllll}
\hline
         & \multicolumn{5}{l}{NAB}                    & \multicolumn{5}{l}{S5}                     & \multicolumn{5}{l}{KPI}                    \\ \hline
         & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.1647 & 0.1485 & 0.1562 & 0.4738 & 0.2106 & 0.1026 & 0.1066 & 0.1046 & 0.6147 & 0.2042 & 0.0304 & 0.055  & 0.0391 & 0.5152 & 0.0172 \\ \hline
2DCNN-AE & 0.2402 & 0.1969 & 0.2164 & 0.5673 & 0.2778 & 0.2977 & 0.3059 & 0.3017 & 0.8213 & 0.4612 & 0.0399 & 0.0308 & 0.0347 & 0.6038 & 0.0194 \\ \hline
LSTM-AE  & 0.1435 & 0.0989 & 0.1171 & 0.4715 & 0.2032 & 0.1568 & 0.2542 & 0.1939 & 0.3615 & 0.1914 & 0.0066 & 0.1951 & 0.0128 & 0.4481 & 0.0381 \\ \hline
HIFI     & 0.3228 & 0.1319 & 0.1873 & 0.5501 & 0.2648 & 0.0966 & 0.1507 & 0.1177 & 0.631  & 0.1839 & 0.1927 & 0.0445 & 0.0723 & 0.4187 & 0.0355 \\ \hline
RN       & 0.1454 & 0.1942 & 0.1663 & 0.5091 & 0.2373 & 0.0512 & 0.0958 & 0.0667 & 0.5133 & 0.0524 & 0.0098 & 0.0061 & 0.0075 & 0.5356 & 0.012  \\ \hline
RAE      & 0.1487 & 0.0798 & 0.1039 & 0.4664 & 0.1821 & 0.0429 & 0.1676 & 0.0684 & 0.6105 & 0.118  & 0.0137 & 0.0755 & 0.0231 & 0.5261 & 0.0122 \\ \hline
Omni     & 0.1622 & 0.1673 & 0.1647 & 0.504  & 0.2211 & 0.3325 & 0.3442 & 0.3382 & 0.7985 & 0.5534 & 0.0355 & 0.0404 & 0.0378 & 0.6036 & 0.0194 \\ \hline
%DONUT    & 0.3843 & 0.1576 & 0.2235 & 0.5684 & 0.2713 & 0.1089 & 0.1456 & 0.1246 & 0.6432 & 0.1648 & 0.0285 & 0.0367 & 0.0321 & 0.5973 & 0.0173 \\ \hline
BeatGAN  & 0.2012 & 0.197  & 0.199  & 0.5337 & 0.2471 & 0.1897 & 0.1111 & 0.1402 & 0.4397 & 0.1677 & 0.199  & 0.0111 & 0.021  & 0.465  & 0.0207 \\ \hline

LSTM-NDT & 0.2058&	0.1795&	0.1918	&0.5473	&0.2436&	0.2904&	0.3289&	0.3085&	0.8222&	0.5542&	0.6141&	0.0405&	0.076&	0.6475&	0.0712\\ \hline
         & \multicolumn{5}{l}{ECG}                    & \multicolumn{5}{l}{NYC}                    & \multicolumn{5}{l}{SMAP}                   \\ \hline
         & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.0246 & 0.0355 & 0.0291 & 0.422  & 0.073  & 0.0633 & 0.2121 & 0.0974 & 0.6113 & 0.0408 & 0.1409 & 0.0483 & 0.0719 & 0.3676 & 0.1221 \\ \hline
2DCNN-AE & 0.0348 & 0.0486 & 0.0405 & 0.4201 & 0.0904 & 0.0686 & 0.1212 & 0.0876 & 0.6117 & 0.0416 & 0.1758 & 0.1677 & 0.1717 & 0.4454 & 0.1392 \\ \hline
LSTM-AE  & 0.0954 & 0.0959 & 0.0956 & 0.5306 & 0.158  & 0.0698 & 0.0909 & 0.0789 & 0.5661 & 0.0324 & 0.1928 & 0.0877 & 0.1206 & 0.4379 & 0.1956 \\ \hline
HIFI     & 0.0233 & 0.0348 & 0.0279 & 0.4223 & 0.0735 & 0.0671 & 0.1111 & 0.0837 & 0.6124 & 0.0417 & 0.2147 & 0.0626 & 0.097  & 0.4298 & 0.1472 \\ \hline
RN       & 0.1026 & 0.1504 & 0.122  & 0.4791 & 0.1154 & 0.0325 & 0.0404 & 0.036  & 0.6598 & 0.0387 & 0.1735 & 0.1585 & 0.1657 & 0.4136 & 0.1716 \\ \hline
RAE      & 0.1343 & 0.1123 & 0.1223 & 0.5467 & 0.1352 & 0.0123 & 0.0404 & 0.0189 & 0.462  & 0.0203 & 0.2713 & 0.0551 & 0.0916 & 0.5035 & 0.1814 \\ \hline
Omni     & 0.0898 & 0.1438 & 0.1105 & 0.579  & 0.1723 & 0      & 0      & 0      & 0.455  & 0.0239 & 0.1996 & 0.0991 & 0.1324 & 0.4528 & 0.1491 \\ \hline
%DONUT    & 0.0958 & 0.1248 & 0.1084 & 0.4903 & 0.1464 & 0.0601 & 0.2222 & 0.0946 & 0.6113 & 0.0405 & 0.079  & 0.0256 & 0.0386 & 0.4101 & 0.1324 \\ \hline
BeatGAN  & 0.1519 & 0.151  & 0.1515 & 0.6129 & 0.151  & 0.0789 & 0.2121 & 0.1151 & 0.5775 & 0.0509 & 0.1363 & 0.0564 & 0.0798 & 0.4423 & 0.171  \\ \hline

LSTM-NDT & 0.08	&0.1083&	0.092&	0.4096&	0.1037&	0.0267&	0.0606&	0.037&	0.4915&	0.023&	0.1413&	0.167&	0.1531&	0.4861	&0.1968\\ \hline
         & \multicolumn{5}{l}{Credit}                 & \multicolumn{5}{l}{SWaT}                   & \multicolumn{5}{l}{MSL}                    \\ \hline
         & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.0114 & 0.1574 & 0.0213 & 0.7398 & 0.0167 & 0.077  & 0.2585 & 0.1187 & 0.6263 & 0.0579 & 0.0913 & 0.0149 & 0.0257 & 0.4013 & 0.1362 \\ \hline
2DCNN-AE & 0.0211 & 0.3333 & 0.0397 & 0.7854 & 0.0671 & 0.3125 & 0.1038 & 0.1558 & 0.4961 & 0.1112 & 0.1347 & 0.1653 & 0.1484 & 0.5246 & 0.1415 \\ \hline
LSTM-AE  & 0.1095 & 0.4074 & 0.1725 & 0.7719 & 0.0913 & 0.0596 & 0.0868 & 0.0707 & 0.4892 & 0.0505 & 0.083  & 0.0524 & 0.0642 & 0.4702 & 0.1329 \\ \hline
HIFI     & 0.0501 & 0.5741 & 0.0921 & 0.8348 & 0.1402 & 0.1483 & 0.0585 & 0.0839 & 0.5487 & 0.0805 & 0.0589 & 0.0164 & 0.0256 & 0.4929 & 0.1499 \\ \hline
RN       & 0.0008 & 0.0093 & 0.0015 & 0.4348 & 0.001  & 0.0394 & 0.1019 & 0.0568 & 0.4345 & 0.0334 & 0.0834 & 0.1039 & 0.0925 & 0.519  & 0.157  \\ \hline
RAE      & 0.0021 & 0.0278 & 0.0039 & 0.5043 & 0.0014 & 0.1887 & 0.0755 & 0.1078 & 0.5597 & 0.0887 & 0.0775 & 0.0185 & 0.0299 & 0.4335 & 0.1307 \\ \hline
Omni     & 0.0019 & 0.0278 & 0.0035 & 0.2717 & 0.0009 & 0.0601 & 0.5075 & 0.1075 & 0.6309 & 0.0983 & 0.1143 & 0.1254 & 0.1196 & 0.5046 & 0.1409 \\ \hline
%DONUT    & 0.0396 & 0.5556 & 0.0738 & 0.8167 & 0.282  & 0.1615 & 0.0887 & 0.1145 & 0.3988 & 0.0724 & 0.1973 & 0.0524 & 0.0828 & 0.4988 & 0.1863 \\ \hline
BeatGAN  & 0.0013 & 0.0185 & 0.0024 & 0.1734 & 0.0007 & 0.0732 & 0.0962 & 0.0831 & 0.2371 & 0.0833 & 0.0594 & 0.0175 & 0.0271 & 0.4186 & 0.1164 \\ \hline

LSTM-NDT & 0.0027 & 0.037  & 0.005  & 0.4405 & 0.0011 & 0.0793 & 0.1887 & 0.1117 & 0.4928 & 0.0531 & 0.3054 & 0.2582 & 0.2798 & 0.5688 & 0.2329 \\ \bottomrule
\end{tabular}
\end{table*}

\begin{table*}[]
\small
\caption{Results of DL Methods (Univariate vs. Multivariate; Sliding window size=128, Hidden size=64)}
\begin{tabular}{llllllllllllllll}
\hline
         & \multicolumn{5}{l}{NAB}                    & \multicolumn{5}{l}{S5}                     & \multicolumn{5}{l}{KPI}                    \\ \hline
         & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.1528 & 0.1676 & 0.1599 & 0.4877 & 0.2272 & 0.0945 & 0.1137 & 0.1032 & 0.6147 & 0.1985 & 0.0284 & 0.0588 & 0.0383 & 0.5768 & 0.0195 \\ \hline
2DCNN-AE & 0.3577 & 0.2556 & 0.2981 & 0.6286 & 0.3101 & 0.1859 & 0.2746 & 0.2217 & 0.7851 & 0.3759 & 0.0803 & 0.0507 & 0.0622 & 0.5376 & 0.0396 \\ \hline
LSTM-AE  & 0.1744 & 0.0829 & 0.1124 & 0.4693 & 0.1958 & 0.1044 & 0.1731 & 0.1302 & 0.3235 & 0.1775 & 1      & 0.0173 & 0.034  & 0.3953 & 0.0474 \\ \hline
HIFI     & 0.1714 & 0.1405 & 0.1545 & 0.5471 & 0.2484 & 0.0613 & 0.1054 & 0.0775 & 0.5999 & 0.1299 & 0.0512 & 0.0362 & 0.0424 & 0.4459 & 0.0277 \\ \hline
RN       & 0.1216 & 0.2025 & 0.152  & 0.4899 & 0.1868 & 0.0362 & 0.0901 & 0.0517 & 0.5214 & 0.026  & 0.0098 & 0.0061 & 0.0075 & 0.5356 & 0.012  \\ \hline
RAE      & 0.1584 & 0.1102 & 0.13   & 0.4927 & 0.1949 & 0.0512 & 0.0683 & 0.0586 & 0.5416 & 0.1126 & 0.0075 & 0.1999 & 0.0144 & 0.4484 & 0.0095 \\ \hline
Omni     & 0.1595 & 0.1627 & 0.1611 & 0.5202 & 0.2228 & 0.2438 & 0.3218 & 0.2775 & 0.7362 & 0.4482 & 0.0065 & 0.1837 & 0.0125 & 0.4158 & 0.041  \\ \hline
%DONUT    & 0.3636 & 0.162  & 0.2242 & 0.5788 & 0.2856 & 0.1155 & 0.1507 & 0.1307 & 0.6296 & 0.1706 & 0.0234 & 0.0126 & 0.0164 & 0.46   & 0.0107 \\ \hline
BeatGAN  & 0.2085 & 0.2076 & 0.2081 & 0.5526 & 0.2562 & 0.0991 & 0.0536 & 0.0696 & 0.3199 & 0.0773 & 0      & 0      & 0      & 0.4423 & 0.033  \\ \hline

LSTM-NDT & 0.1575&	0.2416&	0.1907	&0.5473&	0.2428&	0.2464&	0.2908&	0.2668&	0.8114&	0.5&	0.6233&	0.041&	0.0769&	0.6625&	0.0768          \\ \hline
         & \multicolumn{5}{l}{ECG}                    & \multicolumn{5}{l}{NYC}                    & \multicolumn{5}{l}{SMAP}                   \\ \hline
         & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.0533 & 0.1267 & 0.075  & 0.4809 & 0.0793 & 0.0532 & 0.1414 & 0.0773 & 0.6202 & 0.0441 & 0.2219 & 0.0668 & 0.1027 & 0.3797 & 0.1299 \\ \hline
2DCNN-AE & 0.0278 & 0.0453 & 0.0344 & 0.4317 & 0.0943 & 0.0511 & 0.1414 & 0.0751 & 0.6199 & 0.0439 & 0.2268 & 0.339  & 0.2718 & 0.5261 & 0.1579 \\ \hline
LSTM-AE  & 0.0786 & 0.0676 & 0.0727 & 0.4358 & 0.0953 & 0.051  & 0.202  & 0.0815 & 0.5447 & 0.0315 & 0.2177 & 0.0728 & 0.1091 & 0.4558 & 0.1908 \\ \hline
HIFI     & 0.0242 & 0.042  & 0.0307 & 0.4153 & 0.0757 & 0.0553 & 0.1111 & 0.0738 & 0.621  & 0.0439 & 0.1794 & 0.0282 & 0.0488 & 0.4543 & 0.1618 \\ \hline
RN       & 0.0886 & 0.0794 & 0.0838 & 0.4612 & 0.1307 & 0      & 0      & 0      & 0.6273 & 0.0305 & 0.2058 & 0.3012 & 0.2445 & 0.5048 & 0.1506 \\ \hline
RAE      & 0.1644 & 0.1208 & 0.1393 & 0.4786 & 0.1315 & 0.0017 & 0.0101 & 0.0029 & 0.4623 & 0.0195 & 0.389  & 0.0488 & 0.0868 & 0.5075 & 0.1754 \\ \hline
Omni     & 0.1205 & 0.1878 & 0.1468 & 0.5134 & 0.1906 & 0.0769 & 0.1111 & 0.0909 & 0.5816 & 0.0393 & 0.2669 & 0.0851 & 0.1291 & 0.4537 & 0.1549 \\ \hline
%DONUT    & 0.0669 & 0.0775 & 0.0718 & 0.4128 & 0.1159 & 0.0496 & 0.1414 & 0.0735 & 0.6209 & 0.0436 & 0.1371 & 0.0461 & 0.0689 & 0.4259 & 0.141  \\ \hline
BeatGAN  & 0.0831 & 0.086  & 0.0845 & 0.5598 & 0.1156 & 0.0655 & 0.1818 & 0.0963 & 0.5906 & 0.0354 & 0.0624 & 0.0192 & 0.0293 & 0.4034 & 0.1425 \\ \hline

LSTM-NDT & 0.0817&	0.0991&	0.0896&	0.4361&	0.108&	0.0224&	0.0505&	0.0311&	0.469&	0.0212&	0.2263&	0.2836&	0.2517&	0.5231&	0.2548              \\ \hline
         & \multicolumn{5}{l}{Credit}                 & \multicolumn{5}{l}{SWaT}                   & \multicolumn{5}{l}{MSL}                    \\ \hline
         & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.0246 & 0.3611 & 0.046  & 0.7791 & 0.0477 & 0.0819 & 0.2434 & 0.1225 & 0.7218 & 0.077  & 0.1664 & 0.0363 & 0.0596 & 0.5264 & 0.1706 \\ \hline
2DCNN-AE & 0.0056 & 0.0833 & 0.0106 & 0.5957 & 0.0041 & 0.2895 & 0.1038 & 0.1528 & 0.5155 & 0.103  & 0.1223 & 0.1889 & 0.1484 & 0.5074 & 0.1401 \\ \hline
LSTM-AE  & 0.0034 & 0.0093 & 0.005  & 0.3269 & 0.0012 & 0.203  & 0.0755 & 0.11   & 0.5519 & 0.0598 & 0.0988 & 0.0579 & 0.0731 & 0.4661 & 0.141  \\ \hline
HIFI     & 0.0218 & 0.3426 & 0.041  & 0.7559 & 0.0376 & 0.1131 & 0.2736 & 0.16   & 0.7372 & 0.1148 & 0.0617 & 0.0156 & 0.0249 & 0.4147 & 0.1431 \\ \hline
RN       & 0.0007 & 0.0093 & 0.0013 & 0.4505 & 0.0015 & 0      & 0      & 0      & 0.4992 & 0.0366 & 0.1229 & 0.1765 & 0.1449 & 0.5233 & 0.1576 \\ \hline
RAE      & 0.001  & 0.037  & 0.002  & 0.4713 & 0.0011 & 0.0241 & 0.1038 & 0.0391 & 0.5004 & 0.0381 & 0.1344 & 0.0166 & 0.0296 & 0.4287 & 0.1285 \\ \hline
Omni     & 0.0476 & 0.6389 & 0.0886 & 0.8326 & 0.4037 & 0.201  & 0.0774 & 0.1117 & 0.6631 & 0.1011 & 0.1344 & 0.1424 & 0.1383 & 0.479  & 0.1354 \\ \hline
%DONUT    & 0.0218 & 0.3241 & 0.0408 & 0.7768 & 0.0882 & 0.1993 & 0.1057 & 0.1381 & 0.5567 & 0.0986 & 0.1352 & 0.0485 & 0.0714 & 0.5105 & 0.2083 \\ \hline
BeatGAN  & 0.0635 & 0.6019 & 0.1148 & 0.8332 & 0.1988 & 0.0909 & 0.0001 & 0.0001 & 0.505  & 0.1368 & 0.0827 & 0.0203 & 0.0327 & 0.4384 & 0.1406 \\ \hline

LSTM-NDT & 0.0032 & 0.0278 & 0.0057 & 0.3886 & 0.0011 & 0.0269 & 0.1943 & 0.0473 & 0.4681 & 0.0371 & 0.2525 & 0.2101 & 0.2294 & 0.5274 & 0.2166 \\ \bottomrule
\end{tabular}
\end{table*}

\begin{table*}[]
\small
\caption{Results of DL Methods (Univariate vs. Multivariate; Sliding window size=128, Hidden size=128)}
\begin{tabular}{llllllllllllllll}
\hline
         & \multicolumn{5}{l}{NAB}                    & \multicolumn{5}{l}{S5}                     & \multicolumn{5}{l}{KPI}                    \\ \hline
         & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.1519 & 0.14   & 0.1457 & 0.4835 & 0.2157 & 0.0822 & 0.1028 & 0.0914 & 0.5925 & 0.1791 & 0.028  & 0.0592 & 0.0381 & 0.5211 & 0.0177 \\ \hline
2DCNN-AE & 0.1589 & 0.2333 & 0.1891 & 0.5684 & 0.2513 & 0.194  & 0.2197 & 0.206  & 0.7449 & 0.277  & 0.0454 & 0.0262 & 0.0332 & 0.603  & 0.0196 \\ \hline
LSTM-AE  & 0.1331 & 0.0805 & 0.1003 & 0.4892 & 0.1975 & 0.1885 & 0.1213 & 0.1476 & 0.347  & 0.199  & 1      & 0.0126 & 0.0249 & 0.3953 & 0.0477 \\ \hline
HIFI     & 0.1855 & 0.133  & 0.1549 & 0.56   & 0.2575 & 0.0521 & 0.092  & 0.0665 & 0.5943 & 0.1183 & 0.0064 & 0.1814 & 0.0124 & 0.4307 & 0.0236 \\ \hline
RN       & -1     & -1     & -1     & -1     & -1     & -1     & -1     & -1     & -1     & -1     & -1     & -1     & -1     & -1     & -1     \\ \hline
RAE      & 0.1589 & 0.0915 & 0.1161 & 0.498  & 0.1885 & 0.0412 & 0.0613 & 0.0492 & 0.524  & 0.0817 & 0.0096 & 0.0917 & 0.0174 & 0.4759 & 0.0106 \\ \hline
Omni     & 0.1314 & 0.1169 & 0.1237 & 0.5045 & 0.2064 & 0.2485 & 0.2612 & 0.2547 & 0.6062 & 0.374  & 0.0281 & 0.0606 & 0.0384 & 0.5254 & 0.0174 \\ \hline
%DONUT    & 0.3975 & 0.2003 & 0.2664 & 0.5975 & 0.3038 & 0.0978 & 0.1252 & 0.1098 & 0.6327 & 0.1668 & 0.1862 & 0.0123 & 0.0231 & 0.4346 & 0.0176 \\ \hline
BeatGAN  & 0.2503 & 0.2458 & 0.248  & 0.5572 & 0.2578 & 0.1211 & 0.0645 & 0.0842 & 0.4016 & 0.1494 & 1      & 0.0111 & 0.0219 & 0.466  & 0.0209 \\ \hline

LSTM-NDT & 0.1558&	0.224&	0.1837	&0.5445	&0.2455&	0.2469&	0.3261&	0.281&	0.8694&	0.5377&	0.5994&	0.0384&	0.0721&	0.6236	&0.0659\\ \hline
         & \multicolumn{5}{l}{ECG}                    & \multicolumn{5}{l}{NYC}                    & \multicolumn{5}{l}{SMAP}                   \\ \hline
         & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.0431 & 0.0545 & 0.0481 & 0.4526 & 0.0814 & 0.0591 & 0.1414 & 0.0833 & 0.6235 & 0.0432 & 0.2274 & 0.0532 & 0.0862 & 0.4068 & 0.1279 \\ \hline
2DCNN-AE & 0.0621 & 0.1142 & 0.0804 & 0.4403 & 0.1212 & 0.0551 & 0.1414 & 0.0793 & 0.6216 & 0.0442 & 0.1438 & 0.1905 & 0.1639 & 0.532  & 0.1752 \\ \hline
LSTM-AE  & 0.1084 & 0.1116 & 0.11   & 0.5136 & 0.1528 & 0.0399 & 0.1111 & 0.0587 & 0.5731 & 0.0301 & 0.21   & 0.0758 & 0.1114 & 0.4802 & 0.194  \\ \hline
HIFI     & 0.0769 & 0.0834 & 0.08   & 0.4764 & 0.1414 & 0.0677 & 0.0909 & 0.0776 & 0.6076 & 0.0399 & 0.2771 & 0.0502 & 0.085  & 0.4353 & 0.1439 \\ \hline
RN       & -1     & -1     & -1     & -1     & -1     & -1     & -1     & -1     & -1     & -1     & -1     & -1     & -1     & -1     & -1     \\ \hline
RAE      & 0.1166 & 0.0939 & 0.104  & 0.5639 & 0.1345 & 0.0068 & 0.0404 & 0.0116 & 0.4734 & 0.021  & 0.2222 & 0.0318 & 0.0557 & 0.4678 & 0.1528 \\ \hline
Omni     & 0.0861 & 0.1477 & 0.1088 & 0.4719 & 0.145  & 0.073  & 0.1717 & 0.1024 & 0.625  & 0.043  & 0.3355 & 0.0818 & 0.1315 & 0.481  & 0.1618 \\ \hline
%DONUT    & 0.0571 & 0.0689 & 0.0625 & 0.4382 & 0.1221 & 0.0557 & 0.2222 & 0.0891 & 0.6041 & 0.0388 & 0.3749 & 0.1832 & 0.2462 & 0.4318 & 0.1521 \\ \hline
BeatGAN  & 0.1588 & 0.1464 & 0.1524 & 0.6245 & 0.241  & 0.0772 & 0.2222 & 0.1146 & 0.6333 & 0.0476 & 0.2188 & 0.0734 & 0.11   & 0.4587 & 0.1639 \\ \hline

LSTM-NDT & 0.0913&	0.1385&	0.11&	0.5257&	0.1283&	0.0166&	0.1111	&0.0289&	0.4742&	0.0208&	0.1708&	0.2454&	0.2014&	0.5281&	0.2387\\ \hline
         & \multicolumn{5}{l}{Credit}                 & \multicolumn{5}{l}{SWaT}                   & \multicolumn{5}{l}{MSL}                    \\ \hline
         & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.0025 & 0.1111 & 0.005  & 0.4724 & 0.0014 & 0      & 0      & 0      & 0.5453 & 0.0388 & 0.1386 & 0.0327 & 0.0529 & 0.552  & 0.1685 \\ \hline
2DCNN-AE & 0.0017 & 0.0556 & 0.0033 & 0.4635 & 0.0014 & 0.2778 & 0.1038 & 0.1511 & 0.5129 & 0.1123 & 0.1432 & 0.1675 & 0.1544 & 0.5194 & 0.1938 \\ \hline
LSTM-AE  & 0.0186 & 0.0556 & 0.0279 & 0.614  & 0.0042 & 0.0628 & 0.0547 & 0.0585 & 0.6582 & 0.0669 & 0.0898 & 0.0543 & 0.0677 & 0.4587 & 0.1432 \\ \hline
HIFI     & 0.0167 & 0.2407 & 0.0313 & 0.6859 & 0.0148 & 0.0688 & 0.2849 & 0.1108 & 0.695  & 0.0825 & 0.1021 & 0.0456 & 0.063  & 0.5709 & 0.2208 \\ \hline
RN       & -1     & -1     & -1     & -1     & -1     & -1     & -1     & -1     & -1     & -1     & -1     & -1     & -1     & -1     & -1     \\ \hline
RAE      & 0.0004 & 0.0093 & 0.0008 & 0.4343 & 0.0011 & 0.0649 & 0.1849 & 0.0961 & 0.5564 & 0.0487 & 0.0502 & 0.0136 & 0.0215 & 0.4547 & 0.1219 \\ \hline
Omni     & 0.0582 & 0.6296 & 0.1065 & 0.8295 & 0.3972 & 0.0675 & 0.1566 & 0.0943 & 0.4769 & 0.043  & 0.1223 & 0.1653 & 0.1406 & 0.5297 & 0.1503 \\ \hline
%DONUT    & 0.0009 & 0.0093 & 0.0016 & 0.2534 & 0.0008 & 0.2065 & 0.0962 & 0.1313 & 0.4159 & 0.0657 & 0.0919 & 0.0493 & 0.0642 & 0.5278 & 0.1938 \\ \hline
BeatGAN  & 0.0011 & 0.0093 & 0.0019 & 0.1714 & 0.0007 & 0.1033 & 0.0483 & 0.0658 & 0.2987 & 0.0896 & 0.1286 & 0.0684 & 0.0893 & 0.4922 & 0.1917 \\ \hline

LSTM-NDT & 0.002  & 0.0278 & 0.0038 & 0.4225 & 0.0011 & 0.0257 & 0.1623 & 0.0444 & 0.4646 & 0.0355 & 0.2518 & 0.2408 & 0.2462 & 0.5604 & 0.2383 \\ \bottomrule
\end{tabular}
\end{table*}

\begin{table*}[]
\small
\caption{Results of DL Methods (Univariate vs. Multivariate; Sliding window size=128, Hidden size=256)}
\begin{tabular}{llllllllllllllll}
\hline
         & \multicolumn{5}{l}{NAB}                    & \multicolumn{5}{l}{S5}                     & \multicolumn{5}{l}{KPI}                    \\ \hline
         & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.1882 & 0.2223 & 0.2039 & 0.5568 & 0.2516 & 0.1221 & 0.1315 & 0.1267 & 0.6227 & 0.2236 & 0.0411 & 0.0316 & 0.0357 & 0.5033 & 0.0171 \\ \hline
2DCNN-AE & 0.2194 & 0.1633 & 0.1873 & 0.5729 & 0.2546 & 0.1847 & 0.2612 & 0.2164 & 0.7893 & 0.3843 & 0.0443 & 0.028  & 0.0343 & 0.6034 & 0.0196 \\ \hline
LSTM-AE  & 0.1399 & 0.0721 & 0.0951 & 0.4617 & 0.1909 & 0.149  & 0.3359 & 0.2064 & 0.4861 & 0.2915 & 1      & 0.0206 & 0.0403 & 0.3956 & 0.0451 \\ \hline
RN       & -1     & -1     & -1     & -1     & -1     & -1     & -1     & -1     & -1     & -1     & -1     & -1     & -1     & -1     & -1     \\ \hline
RAE      & 0.1504 & 0.1052 & 0.1238 & 0.5258 & 0.2095 & 0.0481 & 0.0704 & 0.0572 & 0.5383 & 0.1102 & 0.0085 & 0.1112 & 0.0158 & 0.4587 & 0.0101 \\ \hline
Omni     & 0.1371 & 0.121  & 0.1285 & 0.5048 & 0.2028 & 0.1558 & 0.4368 & 0.2296 & 0.4665 & 0.2516 & 0.0064 & 0.1814 & 0.0124 & 0.4059 & 0.0463 \\ \hline
%DONUT    & 0.3501 & 0.1993 & 0.254  & 0.596  & 0.2984 & 0.1172 & 0.1545 & 0.1333 & 0.6533 & 0.2099 & 0.0156 & 0.144  & 0.0281 & 0.5408 & 0.0144 \\ \hline
BeatGAN  & 0.2236 & 0.1769 & 0.1975 & 0.5186 & 0.2639 & 0.1799 & 0.0971 & 0.1261 & 0.4288 & 0.1967 & 0.9036 & 0.0364 & 0.07   & 0.4819 & 0.0487 \\ \hline
HIFI     & 0.3387 & 0.1304 & 0.1883 & 0.5678 & 0.2606 & 0.0342 & 0.2011 & 0.0585 & 0.6363 & 0.123  & 1      & 0.0155 & 0.0306 & 0.4129 & 0.0377 \\ \hline
LSTM-NDT & 0.1538&	0.196&	0.1723&	0.5292&	0.2288&	0.2547&	0.3246	&0.2854&	0.862&	0.5334&	0.6532&	0.0408&	0.0768&	0.6603&	0.0781          \\ \hline
         & \multicolumn{5}{l}{ECG}                    & \multicolumn{5}{l}{NYC}                    & \multicolumn{5}{l}{SMAP}                   \\ \hline
         & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.0353 & 0.0643 & 0.0456 & 0.4054 & 0.0732 & 0.0569 & 0.1717 & 0.0854 & 0.5449 & 0.0281 & 0.0852 & 0.035  & 0.0496 & 0.4178 & 0.1422 \\ \hline
2DCNN-AE & 0.0217 & 0.0355 & 0.0269 & 0.4043 & 0.0756 & 0.0543 & 0.1414 & 0.0784 & 0.6207 & 0.044  & 0.2395 & 0.363  & 0.2886 & 0.5345 & 0.1841 \\ \hline
LSTM-AE  & 0.0942 & 0.1195 & 0.1054 & 0.5699 & 0.1617 & 0.0659 & 0.1717 & 0.0952 & 0.6156 & 0.0408 & 0.33   & 0.0547 & 0.0939 & 0.4794 & 0.1967 \\ \hline
HIFI     & 0.0858 & 0.0867 & 0.0862 & 0.4462 & 0.1101 & 0.0534 & 0.1414 & 0.0776 & 0.6221 & 0.0441 & 0.1522 & 0.0207 & 0.0364 & 0.4103 & 0.1439 \\ \hline
RN       & -1     & -1     & -1     & -1     & -1     & -1     & -1     & -1     & -1     & -1     & -1     & -1     & -1     & -1     & -1     \\ \hline
RAE      & 0.1309 & 0.1523 & 0.1408 & 0.5753 & 0.1712 & 0.0203 & 0.1414 & 0.0355 & 0.456  & 0.0202 & 0.1766 & 0.0459 & 0.0728 & 0.5314 & 0.1814 \\ \hline
Omni     & 0.0966 & 0.1339 & 0.1123 & 0.5189 & 0.1723 & 0.0712 & 0.2121 & 0.1066 & 0.6117 & 0.0421 & 0.1701 & 0.0894 & 0.1172 & 0.4572 & 0.1433 \\ \hline
%DONUT    & 0.0221 & 0.025  & 0.0235 & 0.4136 & 0.0926 & 0.0546 & 0.1616 & 0.0816 & 0.6156 & 0.0423 & 0.4246 & 0.2077 & 0.279  & 0.4364 & 0.1703 \\ \hline
BeatGAN  & 0.1237 & 0.1451 & 0.1336 & 0.4627 & 0.1102 & 0.0725 & 0.2525 & 0.1126 & 0.6475 & 0.0448 & 0.2174 & 0.0962 & 0.1334 & 0.471  & 0.2013 \\ \hline

LSTM-NDT & 0.1164&	0.1714&	0.1386&	0.5782	&0.1545	&0.0176&	0.1313&	0.0311&	0.4471&	0.0194&	0.138&	0.171&	0.1528&	0.5462&	0.2454           \\ \hline
         & \multicolumn{5}{l}{Credit}                 & \multicolumn{5}{l}{SWaT}                   & \multicolumn{5}{l}{MSL}                    \\ \hline
         & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.002  & 0.0278 & 0.0037 & 0.2524 & 0.0008 & 0.1035 & 0.2528 & 0.1468 & 0.715  & 0.0847 & 0.1875 & 0.0421 & 0.0688 & 0.4777 & 0.1852 \\ \hline
2DCNN-AE & 0.0114 & 0.1759 & 0.0214 & 0.6731 & 0.0146 & 0.2273 & 0.1038 & 0.1425 & 0.4589 & 0.0858 & 0.1417 & 0.2082 & 0.1686 & 0.5204 & 0.2194 \\ \hline
LSTM-AE  & 0      & 0      & 0      & 0.4165 & 0.001  & 0.2057 & 0.0547 & 0.0864 & 0.5222 & 0.071  & 0.0803 & 0.0371 & 0.0507 & 0.4966 & 0.1393 \\ \hline
HIFI     & 0.0833 & 0.5093 & 0.1432 & 0.8052 & 0.2626 & 0.2028 & 0.1094 & 0.1422 & 0.7139 & 0.1389 & 0.0685 & 0.0192 & 0.03   & 0.4414 & 0.1517 \\ \hline
RN       & -1     & -1     & -1     & -1     & -1     & -1     & -1     & -1     & -1     & -1     & -1     & -1     & -1     & -1     & -1     \\ \hline
RAE      & 0.0016 & 0.0093 & 0.0028 & 0.3595 & 0.0009 & 0.073  & 0.0245 & 0.0367 & 0.4071 & 0.0353 & 0.0467 & 0.0115 & 0.0184 & 0.4745 & 0.1401 \\ \hline
Omni     & 0.0189 & 0.2685 & 0.0353 & 0.6655 & 0.0402 & 0.0215 & 0.0623 & 0.032  & 0.4829 & 0.0346 & 0.1482 & 0.1597 & 0.1537 & 0.535  & 0.1645 \\ \hline
%DONUT    & 0.0112 & 0.1759 & 0.021  & 0.6782 & 0.0187 & 0.1964 & 0.1038 & 0.1358 & 0.5387 & 0.0896 & 0.1009 & 0.0452 & 0.0624 & 0.5531 & 0.1864 \\ \hline
BeatGAN  & 0.0009 & 0.0093 & 0.0017 & 0.1708 & 0.0007 & 0.1084 & 0.0138 & 0.0245 & 0.2021 & 0.0811 & 0.3226 & 0.0245 & 0.0455 & 0.4665 & 0.1723 \\ \hline

LSTM-NDT & 0.0022 & 0.0185 & 0.0039 & 0.404  & 0.0011 & 0.0476 & 0.0509 & 0.0492 & 0.4371 & 0.0352 & 0.2818 & 0.2197 & 0.2469 & 0.5092 & 0.2158 \\ \bottomrule
\end{tabular}
\end{table*}

\begin{table*}[]
\small
\caption{Results of DL Methods (Univariate vs. Multivariate; Sliding window size=256, Hidden size=16)}
\begin{tabular}{llllllllllllllll}
\hline
         & \multicolumn{5}{l}{NAB}                    & \multicolumn{5}{l}{S5}                     & \multicolumn{5}{l}{KPI}                    \\ \hline
         & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.1508 & 0.0077 & 0.0147 & 0.4564 & 0.4267 & 0.0707 & 0.0755 & 0.073  & 0.5675 & 0.1171 & 0      & 0      & 0      & 0.5    & 0.5057 \\ \hline
2DCNN-AE & 0.1828 & 0.261  & 0.215  & 0.5544 & 0.2566 & 0.3461 & 0.3636 & 0.3547 & 0.856  & 0.5427 & 0.0435 & 0.0286 & 0.0345 & 0.6037 & 0.0196 \\ \hline
LSTM-AE  & 0.1497 & 0.0849 & 0.1084 & 0.4948 & 0.2039 & 0.2204 & 0.2785 & 0.246  & 0.2866 & 0.1602 & 0.0451 & 0.0283 & 0.0348 & 0.6029 & 0.0198 \\ \hline
HIFI     & 0.2768 & 0.1416 & 0.1874 & 0.5709 & 0.2814 & 0.129  & 0.1498 & 0.1386 & 0.6438 & 0.2098 & 0.2229 & 0.0342 & 0.0593 & 0.3994 & 0.0316 \\ \hline
RN       & 0.1016 & 0.1835 & 0.1308 & 0.5298 & 0.2043 & 0.0511 & 0.0542 & 0.0526 & 0.495  & 0.0591 & 0.0163 & 0.0102 & 0.0125 & 0.5062 & 0.0112 \\ \hline
RAE      & 0.1084 & 0.1249 & 0.116  & 0.4913 & 0.1814 & 0.0649 & 0.2308 & 0.1013 & 0.3346 & 0.1482 & 0.0155 & 0.031  & 0.0207 & 0.5441 & 0.0125 \\ \hline
Omni     & 0.1687 & 0.1528 & 0.1604 & 0.4989 & 0.2138 & 0.2936 & 0.3457 & 0.3176 & 0.7955 & 0.5118 & 0.0065 & 0.1857 & 0.0126 & 0.425  & 0.0204 \\ \hline
%DONUT    & 0.3933 & 0.1185 & 0.1822 & 0.5713 & 0.26   & 0.105  & 0.1268 & 0.1149 & 0.609  & 0.1344 & 0.0066 & 0.1879 & 0.0128 & 0.4268 & 0.018  \\ \hline
BeatGAN  & 0.2196 & 0.1247 & 0.1591 & 0.5041 & 0.2317 & 0.194  & 0.096  & 0.1285 & 0.4452 & 0.1732 & 0.4098 & 0.0024 & 0.0048 & 0.4814 & 0.0129 \\ \hline

LSTM-NDT & 0.1629&	0.244&	0.1953	&0.5324	&0.2351&	0.3434&	0.3517&	0.3475&	0.8429	&0.5589&	0.5994&	0.0419&	0.0782&	0.66&	0.0806      \\ \hline
         & \multicolumn{5}{l}{ECG}                    & \multicolumn{5}{l}{NYC}                    & \multicolumn{5}{l}{SMAP}                   \\ \hline
         & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.1487 & 0.0427 & 0.0663 & 0.4668 & 0.3514 & 0.0413 & 0.2727 & 0.0717 & 0.5814 & 0.0306 & 0.091  & 0.0393 & 0.0549 & 0.4506 & 0.247  \\ \hline
2DCNN-AE & 0.0699 & 0.0906 & 0.0789 & 0.4606 & 0.1189 & 0.0483 & 0.2323 & 0.08   & 0.6216 & 0.0356 & 0.2523 & 0.2337 & 0.2427 & 0.4924 & 0.1506 \\ \hline
LSTM-AE  & 0.1005 & 0.1346 & 0.1151 & 0.6215 & 0.1794 & 0.0335 & 0.1414 & 0.0542 & 0.4847 & 0.0249 & 0.2645 & 0.0743 & 0.116  & 0.4492 & 0.1887 \\ \hline
HIFI     & 0.107  & 0.1267 & 0.1161 & 0.6159 & 0.1459 & 0.0936 & 0.1616 & 0.1185 & 0.651  & 0.0487 & 0.1807 & 0.0665 & 0.0973 & 0.4191 & 0.1466 \\ \hline
RN       & 0.0377 & 0.0335 & 0.0355 & 0.4393 & 0.0814 & 0      & 0      & 0      & 0.3684 & 0.0169 & 0.1183 & 0.114  & 0.1161 & 0.4405 & 0.1755 \\ \hline
RAE      & 0.0445 & 0.044  & 0.0442 & 0.5193 & 0.0935 & 0      & 0      & 0      & 0.5    & 0.5119 & 0.2584 & 0.0637 & 0.1022 & 0.4948 & 0.1976 \\ \hline
Omni     & 0.0796 & 0.1353 & 0.1002 & 0.5028 & 0.0923 & 0.0791 & 0.202  & 0.1136 & 0.6599 & 0.0488 & 0.1714 & 0.1523 & 0.1613 & 0.4962 & 0.1717 \\ \hline
%DONUT    & 0.0883 & 0.0703 & 0.0782 & 0.4689 & 0.1198 & 0.0833 & 0.0909 & 0.087  & 0.6446 & 0.0433 & 0.0935 & 0.0181 & 0.0303 & 0.4115 & 0.137  \\ \hline
BeatGAN  & 0.09   & 0.0657 & 0.0759 & 0.543  & 0.107  & 0.0753 & 0.2121 & 0.1111 & 0.6599 & 0.0498 & 0.1733 & 0.0769 & 0.1065 & 0.4408 & 0.1688 \\ \hline

LSTM-NDT & 0.0809&	0.1027&	0.0905&	0.4152&	0.0928&	0.036&	0.0505&	0.042&	0.5157&	0.0249&	0.1501&	0.1623&	0.156&	0.5236&	0.2567              \\ \hline
         & \multicolumn{5}{l}{Credit}                 & \multicolumn{5}{l}{SWaT}                   & \multicolumn{5}{l}{MSL}                    \\ \hline
         & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.0124 & 0.1852 & 0.0232 & 0.7103 & 0.0091 & 0.1341 & 0.1868 & 0.1562 & 0.6059 & 0.0809 & 0.1009 & 0.052  & 0.0687 & 0.5136 & 0.3257 \\ \hline
2DCNN-AE & 0.0719 & 0.5556 & 0.1273 & 0.8172 & 0.3336 & 0.0592 & 0.4774 & 0.1053 & 0.5102 & 0.0421 & 0.0994 & 0.1579 & 0.122  & 0.5566 & 0.156  \\ \hline
LSTM-AE  & 0.1902 & 0.5741 & 0.2857 & 0.8368 & 0.4656 & 0      & 0      & 0      & 0.3627 & 0.0281 & 0.0718 & 0.0431 & 0.0539 & 0.4781 & 0.147  \\ \hline
HIFI     & 0.0017 & 0.0185 & 0.003  & 0.1727 & 0.0007 & 0.08   & 0.3943 & 0.133  & 0.5574 & 0.0586 & 0.1482 & 0.0228 & 0.0395 & 0.4759 & 0.1592 \\ \hline
RN       & 0.0025 & 0.0185 & 0.0044 & 0.5481 & 0.0016 & 0      & 0      & 0      & 0.396  & 0.0299 & 0.1329 & 0.1929 & 0.1573 & 0.5492 & 0.1649 \\ \hline
RAE      & 0.011  & 0.1204 & 0.0201 & 0.7683 & 0.0065 & 0.0463 & 0.1415 & 0.0697 & 0.5655 & 0.0471 & 0.1425 & 0.0331 & 0.0537 & 0.5044 & 0.1817 \\ \hline
Omni     & 0.0712 & 0.6111 & 0.1275 & 0.8268 & 0.3667 & 0.1714 & 0.0792 & 0.1084 & 0.664  & 0.101  & 0.1227 & 0.108  & 0.1149 & 0.5271 & 0.1661 \\ \hline
%DONUT    & 0.0236 & 0.3704 & 0.0444 & 0.8059 & 0.1497 & 0.1082 & 0.0774 & 0.0902 & 0.513  & 0.0809 & 0.1088 & 0.0127 & 0.0228 & 0.4999 & 0.182  \\ \hline
BeatGAN  & 0.1749 & 0.4907 & 0.2579 & 0.8296 & 0.3988 & 0.4814 & 0.6583 & 0.5561 & 0.7578 & 0.3346 & 0.0972 & 0.0643 & 0.0774 & 0.4623 & 0.1376 \\ \hline

LSTM-NDT & 0.0031 & 0.0185 & 0.0053 & 0.442  & 0.0012 & 0.0429 & 0.266  & 0.0739 & 0.4987 & 0.0469 & 0.2718 & 0.2023 & 0.2319 & 0.5189 & 0.2091 \\ \bottomrule
\end{tabular}
\end{table*}

\begin{table*}[]
\small
\caption{Results of DL Methods (Univariate vs. Multivariate; Sliding window size=256, Hidden size=32)}
\begin{tabular}{llllllllllllllll}
\hline
         & \multicolumn{5}{l}{NAB}                    & \multicolumn{5}{l}{S5}                     & \multicolumn{5}{l}{KPI}                    \\ \hline
         & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.1613 & 0.0809 & 0.1077 & 0.48   & 0.227  & 0.0514 & 0.0787 & 0.0622 & 0.6068 & 0.1211 & 1      & 0.0252 & 0.0491 & 0.3963 & 0.0477 \\ \hline
2DCNN-AE & 0.2226 & 0.3056 & 0.2576 & 0.5688 & 0.2635 & 0.2727 & 0.3118 & 0.2909 & 0.8379 & 0.4709 & 0.0436 & 0.0282 & 0.0342 & 0.6035 & 0.0195 \\ \hline
LSTM-AE  & 0.1701 & 0.0982 & 0.1245 & 0.4933 & 0.2076 & 0.2869 & 0.1146 & 0.1638 & 0.2995 & 0.1749 & 0.045  & 0.0286 & 0.035  & 0.6033 & 0.0198 \\ \hline
HIFI     & 0.2602 & 0.1067 & 0.1514 & 0.5437 & 0.2553 & 0.0703 & 0.1114 & 0.0862 & 0.6168 & 0.1391 & 0.3063 & 0.0202 & 0.0379 & 0.3301 & 0.0313 \\ \hline
RN       & 0.0964 & 0.1647 & 0.1216 & 0.4942 & 0.174  & 0.0332 & 0.0739 & 0.0459 & 0.4662 & 0.0299 & 0.0163 & 0.0102 & 0.0125 & 0.5062 & 0.0112 \\ \hline
RAE      & 0.1538 & 0.0733 & 0.0993 & 0.4746 & 0.173  & 0.0304 & 0.049  & 0.0375 & 0.5297 & 0.0933 & 0.0086 & 0.0284 & 0.0132 & 0.5028 & 0.0112 \\ \hline
Omni     & 0.1683 & 0.1129 & 0.1352 & 0.4806 & 0.2013 & 0.3144 & 0.3323 & 0.3231 & 0.7764 & 0.5213 & 0.9407 & 0.0123 & 0.0243 & 0.4436 & 0.0322 \\ \hline
%DONUT    & 0.3262 & 0.2149 & 0.2591 & 0.5995 & 0.2873 & 0.1142 & 0.1453 & 0.1279 & 0.6491 & 0.1484 & 0.4706 & 0.0155 & 0.0301 & 0.4491 & 0.0271 \\ \hline
BeatGAN  & 0.2557 & 0.166  & 0.2013 & 0.5263 & 0.2554 & 0.2254 & 0.1012 & 0.1396 & 0.4114 & 0.1592 & 0.0447 & 0.0281 & 0.0345 & 0.6039 & 0.0197 \\ \hline

LSTM-NDT & 0.1647&	0.2439	&0.1966&	0.5523&	0.2266&	0.2719&	0.3517&	0.3067&	0.8482&	0.601&	0.401	&0.0311&	0.0577&	0.5416&	0.0437     \\ \hline
         & \multicolumn{5}{l}{ECG}                    & \multicolumn{5}{l}{NYC}                    & \multicolumn{5}{l}{SMAP}                   \\ \hline
         & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.0469 & 0.0722 & 0.0568 & 0.49   & 0.0858 & 0.0466 & 0.2222 & 0.0771 & 0.6245 & 0.0371 & 0.2382 & 0.0854 & 0.1257 & 0.375  & 0.1261 \\ \hline
2DCNN-AE & 0.0681 & 0.0808 & 0.0739 & 0.5128 & 0.1044 & 0.0809 & 0.2222 & 0.1186 & 0.6654 & 0.0571 & 0.22   & 0.2132 & 0.2165 & 0.4364 & 0.1366 \\ \hline
LSTM-AE  & 0.0603 & 0.0808 & 0.069  & 0.4877 & 0.1055 & 0.0574 & 0.2222 & 0.0913 & 0.5482 & 0.0347 & 0.2566 & 0.0789 & 0.1207 & 0.4464 & 0.1895 \\ \hline
HIFI     & 0.0448 & 0.0276 & 0.0341 & 0.4699 & 0.1039 & 0.0857 & 0.0909 & 0.0882 & 0.6407 & 0.0436 & 0.1687 & 0.0586 & 0.087  & 0.3956 & 0.1143 \\ \hline
RN       & 0.0374 & 0.0314 & 0.0342 & 0.4505 & 0.0858 & 0      & 0      & 0      & 0.4013 & 0.0178 & 0.2084 & 0.2899 & 0.2425 & 0.5139 & 0.1636 \\ \hline
RAE      & 0.0564 & 0.0489 & 0.0524 & 0.5108 & 0.0848 & 0.0399 & 0.1616 & 0.064  & 0.5784 & 0.0301 & 0.1253 & 0.0325 & 0.0516 & 0.4713 & 0.1693 \\ \hline
Omni     & 0.0984 & 0.1517 & 0.1194 & 0.5789 & 0.1767 & 0.0499 & 0.2323 & 0.0821 & 0.6494 & 0.0431 & 0.1438 & 0.1073 & 0.1229 & 0.4579 & 0.1436 \\ \hline
%DONUT    & 0.1131 & 0.1392 & 0.1248 & 0.5636 & 0.2008 & 0.084  & 0.1111 & 0.0957 & 0.6473 & 0.0447 & 0.0848 & 0.0231 & 0.0364 & 0.4152 & 0.1316 \\ \hline
BeatGAN  & 0.141  & 0.2324 & 0.1755 & 0.586  & 0.1655 & 0.0646 & 0.2323 & 0.1011 & 0.5952 & 0.0357 & 0.2931 & 0.0665 & 0.1084 & 0.424  & 0.1829 \\ \hline

LSTM-NDT & 0.0638&	0.116&	0.0823&	0.361&	0.0798&	0.0142&	0.0303&	0.0194	&0.4993	&0.0231&	0.1738&	0.1981&	0.1851	&0.5323&	0.25        \\ \hline
         & \multicolumn{5}{l}{Credit}                 & \multicolumn{5}{l}{SWaT}                   & \multicolumn{5}{l}{MSL}                    \\ \hline
         & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.0143 & 0.2685 & 0.0271 & 0.7254 & 0.03   & 0.1872 & 0.083  & 0.115  & 0.6584 & 0.076  & 0.0144 & 0.0049 & 0.0073 & 0.3915 & 0.1316 \\ \hline
2DCNN-AE & 0.0429 & 0.5926 & 0.08   & 0.8288 & 0.341  & 0.1673 & 0.0811 & 0.1093 & 0.5558 & 0.0542 & 0.1102 & 0.1503 & 0.1272 & 0.567  & 0.1469 \\ \hline
LSTM-AE  & 0.1745 & 0.5833 & 0.2687 & 0.847  & 0.4623 & 0.06   & 0.4887 & 0.1068 & 0.5888 & 0.0662 & 0.0692 & 0.0428 & 0.0529 & 0.4776 & 0.1457 \\ \hline
HIFI     & 0.001  & 0.0093 & 0.0018 & 0.167  & 0.0007 & 0.0794 & 0.3717 & 0.1309 & 0.5926 & 0.0942 & 0.0603 & 0.0153 & 0.0244 & 0.5442 & 0.1596 \\ \hline
RN       & 0      & 0      & 0      & 0.4999 & 0.0014 & 0      & 0      & 0      & 0.5    & 0.52   & 0.1395 & 0.2    & 0.1643 & 0.5633 & 0.2008 \\ \hline
RAE      & 0.0017 & 0.0463 & 0.0032 & 0.5248 & 0.0014 & 0.0611 & 0.1943 & 0.093  & 0.6441 & 0.0582 & 0.0679 & 0.013  & 0.0218 & 0.4802 & 0.1667 \\ \hline
Omni     & 0.13   & 0.5741 & 0.212  & 0.8296 & 0.3995 & 0.0737 & 0.4887 & 0.1281 & 0.5325 & 0.055  & 0.1826 & 0.1441 & 0.1611 & 0.537  & 0.1573 \\ \hline
%DONUT    & 0.0466 & 0.6204 & 0.0867 & 0.8252 & 0.3889 & 0.112  & 0.0792 & 0.0928 & 0.4897 & 0.0732 & 0.1397 & 0.0305 & 0.0501 & 0.5004 & 0.1574 \\ \hline
BeatGAN  & 0.1893 & 0.4907 & 0.2732 & 0.8297 & 0.3991 & 0.1155 & 0.0392 & 0.0586 & 0.6455 & 0.1676 & 0.0639 & 0.029  & 0.0399 & 0.4744 & 0.1453 \\ \hline

LSTM-NDT & 0.0009 & 0.0093 & 0.0017 & 0.3799 & 0.001  & 0.0371 & 0.2019 & 0.0627 & 0.4898 & 0.045  & 0.2878 & 0.2335 & 0.2578 & 0.5514 & 0.2299 \\ \bottomrule
\end{tabular}
\end{table*}

\clearpage
\begin{table*}[]
\small
\caption{Results of DL Methods (Univariate vs. Multivariate; Sliding window size=256, Hidden size=64)}
\begin{tabular}{llllllllllllllll}
\hline
         & \multicolumn{5}{l}{NAB}                    & \multicolumn{5}{l}{S5}                     & \multicolumn{5}{l}{KPI}                    \\ \hline
         & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.1716 & 0.1045 & 0.1299 & 0.4852 & 0.2279 & 0.0791 & 0.0922 & 0.0852 & 0.6332 & 0.1408 & 0.0649 & 0.0644 & 0.0647 & 0.4973 & 0.019  \\ \hline
2DCNN-AE & 0.2707 & 0.2852 & 0.2778 & 0.6222 & 0.2966 & 0.1947 & 0.2298 & 0.2108 & 0.7675 & 0.2767 & 0.2267 & 0.1674 & 0.1926 & 0.6219 & 0.1313 \\ \hline
LSTM-AE  & 0.1605 & 0.0885 & 0.1141 & 0.5013 & 0.2035 & 0.1651 & 0.2036 & 0.1823 & 0.2639 & 0.1399 & 0.0445 & 0.029  & 0.0351 & 0.6035 & 0.0197 \\ \hline
HIFI     & 0.2494 & 0.1142 & 0.1566 & 0.5007 & 0.2321 & 0.0528 & 0.0992 & 0.0689 & 0.6226 & 0.112  & 0.0102 & 0.0447 & 0.0166 & 0.4053 & 0.0298 \\ \hline
RN       & -1     & -1     & -1     & -1     & -1     & -1     & -1     & -1     & -1     & -1     & -1     & -1     & -1     & -1     & -1     \\ \hline
RAE      & 0.1115 & 0.0628 & 0.0804 & 0.5124 & 0.1805 & 0.0104 & 0.0757 & 0.0183 & 0.4932 & 0.0498 & 0.0107 & 0.0286 & 0.0156 & 0.4866 & 0.011  \\ \hline
Omni     & 0.2005 & 0.1451 & 0.1683 & 0.5225 & 0.2243 & 0.1973 & 0.2394 & 0.2163 & 0.6717 & 0.3347 & 0.0398 & 0.0325 & 0.0358 & 0.6034 & 0.0196 \\ \hline
%DONUT    & 0.2673 & 0.1579 & 0.1985 & 0.5953 & 0.2776 & 0.1131 & 0.1511 & 0.1294 & 0.6536 & 0.1626 & 0.0564 & 0.0574 & 0.0569 & 0.6248 & 0.028  \\ \hline
BeatGAN  & 0.2274 & 0.2172 & 0.2222 & 0.5379 & 0.2638 & 0.118  & 0.096  & 0.1059 & 0.4443 & 0.1392 & 0.5019 & 0.0125 & 0.0244 & 0.5008 & 0.0233 \\ \hline

LSTM-NDT & 0.1603&	0.2511&	0.1957&	0.5353&	0.2253&	0.3006	&0.3758&	0.334&	0.8657&	0.5929&	0.4308&	0.0459&	0.083	&0.5989	&0.0736         \\ \hline
         & \multicolumn{5}{l}{ECG}                    & \multicolumn{5}{l}{NYC}                    & \multicolumn{5}{l}{SMAP}                   \\ \hline
         & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.0498 & 0.0965 & 0.0657 & 0.5117 & 0.0903 & 0.0484 & 0.2323 & 0.0801 & 0.6337 & 0.0398 & 0.1519 & 0.074  & 0.0995 & 0.396  & 0.119  \\ \hline
2DCNN-AE & 0.069  & 0.0387 & 0.0496 & 0.5411 & 0.1251 & 0.087  & 0.1414 & 0.1077 & 0.6481 & 0.0485 & 0.1322 & 0.1952 & 0.1576 & 0.5176 & 0.1503 \\ \hline
LSTM-AE  & 0.1111 & 0.132  & 0.1206 & 0.4746 & 0.1647 & 0.0466 & 0.3838 & 0.0832 & 0.6495 & 0.0396 & 0.1693 & 0.0936 & 0.1205 & 0.4665 & 0.1936 \\ \hline
HIFI     & 0.0576 & 0.0637 & 0.0605 & 0.5167 & 0.1159 & 0.0462 & 0.2323 & 0.0771 & 0.6344 & 0.0393 & 0.1124 & 0.0357 & 0.0542 & 0.4765 & 0.1563 \\ \hline
RN       & -1     & -1     & -1     & -1     & -1     & -1     & -1     & -1     & -1     & -1     & -1     & -1     & -1     & -1     & -1     \\ \hline
RAE      & 0.0354 & 0.03   & 0.0325 & 0.4659 & 0.0778 & 0.0176 & 0.0707 & 0.0282 & 0.4719 & 0.0216 & 0.4537 & 0.0513 & 0.0922 & 0.4928 & 0.1597 \\ \hline
Omni     & 0.1115 & 0.1346 & 0.122  & 0.4918 & 0.1687 & 0.0519 & 0.2828 & 0.0878 & 0.6287 & 0.0358 & 0.1899 & 0.1118 & 0.1407 & 0.4545 & 0.1569 \\ \hline
%DONUT    & 0.1199 & 0.0919 & 0.1041 & 0.4899 & 0.1346 & 0.0478 & 0.2222 & 0.0787 & 0.6397 & 0.0409 & 0.2622 & 0.1046 & 0.1495 & 0.4427 & 0.1605 \\ \hline
BeatGAN  & 0.1575 & 0.2443 & 0.1915 & 0.5759 & 0.2143 & 0.0833 & 0.101  & 0.0913 & 0.6536 & 0.0444 & 0.1841 & 0.0807 & 0.1122 & 0.4469 & 0.1849 \\ \hline

LSTM-NDT & 0.076&	0.0922&	0.0834&	0.3982&	0.0925&	0.0068	&0.0101&	0.0081&	0.4757	&0.0217	&0.1631&	0.1984&	0.179&	0.4935	&0.226      \\ \hline
         & \multicolumn{5}{l}{Credit}                 & \multicolumn{5}{l}{SWaT}                   & \multicolumn{5}{l}{MSL}                    \\ \hline
         & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.0069 & 0.0648 & 0.0124 & 0.6869 & 0.0127 & 0.0161 & 0.0491 & 0.0242 & 0.5489 & 0.0418 & 0.0858 & 0.0382 & 0.0529 & 0.5094 & 0.1763 \\ \hline
2DCNN-AE & 0.0114 & 0.1759 & 0.0213 & 0.6994 & 0.0093 & 0.0377 & 0.2887 & 0.0667 & 0.5376 & 0.0426 & 0.1378 & 0.2398 & 0.175  & 0.5122 & 0.1401 \\ \hline
LSTM-AE  & 0.0828 & 0.5648 & 0.1444 & 0.8443 & 0.2126 & 0.0642 & 0.1453 & 0.089  & 0.6599 & 0.0949 & 0.0743 & 0.043  & 0.0545 & 0.4859 & 0.156  \\ \hline
HIFI     & 0.0315 & 0.4815 & 0.0592 & 0.8417 & 0.176  & 0.074  & 0.4962 & 0.1289 & 0.5401 & 0.0568 & 0.0323 & 0.0085 & 0.0135 & 0.4135 & 0.1157 \\ \hline
RN       & -1     & -1     & -1     & -1     & -1     & -1     & -1     & -1     & -1     & -1     & -1     & -1     & -1     & -1     & -1     \\ \hline
RAE      & 0.0016 & 0.0185 & 0.0029 & 0.4882 & 0.0012 & 0.0483 & 0.1887 & 0.077  & 0.5158 & 0.0432 & 0.0852 & 0.024  & 0.0374 & 0.4602 & 0.1431 \\ \hline
Omni     & 0.068  & 0.6111 & 0.1223 & 0.8296 & 0.4017 & 0.1384 & 0.1    & 0.1161 & 0.6647 & 0.0756 & 0.1259 & 0.1407 & 0.1329 & 0.5312 & 0.148  \\ \hline
%DONUT    & 0.0392 & 0.5926 & 0.0735 & 0.8346 & 0.2169 & 0.1267 & 0.0887 & 0.1043 & 0.4797 & 0.0786 & 0.125  & 0.0404 & 0.0611 & 0.5208 & 0.1631 \\ \hline
BeatGAN  & 0.1485 & 0.5185 & 0.2309 & 0.8286 & 0.3874 & 0.9978 & 0.5852 & 0.7377 & 0.7783 & 0.7008 & 0.0395 & 0.0198 & 0.0264 & 0.4753 & 0.1505 \\ \hline

LSTM-NDT & 0.0013 & 0.0093 & 0.0023 & 0.3628 & 0.0009 & 0.0281 & 0.0811 & 0.0418 & 0.4362 & 0.0358 & 0.2389 & 0.1919 & 0.2128 & 0.5207 & 0.2271 \\ \bottomrule
\end{tabular}
\end{table*}

\begin{table*}[]
\small
\caption{Results of DL Methods (Univariate vs. Multivariate; Sliding window size=256, Hidden size=128)}
\begin{tabular}{llllllllllllllll}
\hline
         & \multicolumn{5}{l}{NAB}                    & \multicolumn{5}{l}{S5}                     & \multicolumn{5}{l}{KPI}                    \\ \hline
         & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.2041 & 0.1144 & 0.1466 & 0.4724 & 0.2238 & 0.0667 & 0.1204 & 0.0858 & 0.6399 & 0.1404 & 0.0064 & 0.1826 & 0.0125 & 0.4051 & 0.0478 \\ \hline
2DCNN-AE & 0.1699 & 0.2676 & 0.2078 & 0.5617 & 0.2454 & 0.1945 & 0.2305 & 0.211  & 0.7786 & 0.2968 & 0.0438 & 0.0276 & 0.0339 & 0.6035 & 0.0196 \\ \hline
LSTM-AE  & 0.1603 & 0.1198 & 0.1371 & 0.5267 & 0.215  & 0.1547 & 0.2369 & 0.1872 & 0.3072 & 0.1804 & 0.0447 & 0.0286 & 0.0348 & 0.6035 & 0.0197 \\ \hline
HIFI     & 0.2211 & 0.1162 & 0.1524 & 0.5187 & 0.2289 & 0.0529 & 0.1031 & 0.0699 & 0.6485 & 0.1024 & 1      & 0.0162 & 0.0319 & 0.3993 & 0.0359 \\ \hline
RN       & -1     & -1     & -1     & -1     & -1     & -1     & -1     & -1     & -1     & -1     & -1     & -1     & -1     & -1     & -1     \\ \hline
RAE      & 0.1128 & 0.0357 & 0.0543 & 0.5448 & 0.1874 & 0.0111 & 0.0559 & 0.0185 & 0.4811 & 0.0423 & 0.0097 & 0.0629 & 0.0168 & 0.4772 & 0.0106 \\ \hline
Omni     & 0.193  & 0.1379 & 0.1609 & 0.5233 & 0.2249 & 0.24   & 0.2638 & 0.2513 & 0.6438 & 0.3595 & 0.0667 & 0.057  & 0.0615 & 0.4974 & 0.0175 \\ \hline
%DONUT    & 0.2654 & 0.2002 & 0.2283 & 0.6006 & 0.2839 & 0.1044 & 0.1479 & 0.1224 & 0.6703 & 0.1493 & 0.025  & 0.0568 & 0.0347 & 0.5592 & 0.0169 \\ \hline
BeatGAN  & 0.2448 & 0.1863 & 0.2116 & 0.5645 & 0.2659 & 0.1293 & 0.0986 & 0.1119 & 0.4219 & 0.1365 & 0.0144 & 0.0421 & 0.0214 & 0.5505 & 0.0158 \\ \hline

LSTM-NDT & 0.1589&	0.2451&	0.1928&	0.5476&	0.235&	0.2888&	0.374&	0.326&	0.8768&	0.6033&	0.6268&	0.0387&	0.0728&	0.6376&	0.0703              \\ \hline
         & \multicolumn{5}{l}{ECG}                    & \multicolumn{5}{l}{NYC}                    & \multicolumn{5}{l}{SMAP}                   \\ \hline
         & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.0103 & 0.0105 & 0.0104 & 0.4178 & 0.0699 & 0.0451 & 0.2323 & 0.0755 & 0.6425 & 0.0464 & 0.1502 & 0.074  & 0.0992 & 0.396  & 0.1389 \\ \hline
2DCNN-AE & 0.0525 & 0.0479 & 0.0501 & 0.5291 & 0.1269 & 0.0844 & 0.202  & 0.119  & 0.657  & 0.0546 & 0.1628 & 0.2307 & 0.1909 & 0.5259 & 0.1992 \\ \hline
LSTM-AE  & 0.1375 & 0.1162 & 0.126  & 0.5238 & 0.1778 & 0.0413 & 0.1818 & 0.0673 & 0.545  & 0.0293 & 0.156  & 0.0881 & 0.1126 & 0.453  & 0.1868 \\ \hline
HIFI     & 0.1348 & 0.1051 & 0.1181 & 0.4584 & 0.1417 & 0.0473 & 0.2323 & 0.0786 & 0.6422 & 0.0423 & 0.0479 & 0.0141 & 0.0217 & 0.377  & 0.1052 \\ \hline
RN       & -1     & -1     & -1     & -1     & -1     & -1     & -1     & -1     & -1     & -1     & -1     & -1     & -1     & -1     & -1     \\ \hline
RAE      & 0.1038 & 0.1174 & 0.1102 & 0.5586 & 0.0999 & 0.0345 & 0.1919 & 0.0585 & 0.5582 & 0.0276 & 0.2026 & 0.0341 & 0.0583 & 0.4979 & 0.1634 \\ \hline
Omni     & 0.1037 & 0.1267 & 0.1141 & 0.51   & 0.1728 & 0.0475 & 0.2525 & 0.08   & 0.6381 & 0.0397 & 0.2027 & 0.1161 & 0.1476 & 0.471  & 0.1614 \\ \hline
%DONUT    & 0.1323 & 0.0821 & 0.1013 & 0.4924 & 0.1364 & 0.0482 & 0.2323 & 0.0799 & 0.643  & 0.0424 & 0.2781 & 0.173  & 0.2133 & 0.4158 & 0.1516 \\ \hline
BeatGAN  & 0.105  & 0.0854 & 0.0942 & 0.4285 & 0.0974 & 0      & 0      & 0      & 0.4825 & 0.0211 & 0.1355 & 0.073  & 0.0949 & 0.4539 & 0.1437 \\ \hline

LSTM-NDT & 0.0935	&0.1188&	0.1046&	0.5405&	0.1283&	0.0183&	0.1212&	0.0318&	0.4757&	0.0211&	0.1657&	0.1864&	0.1754	&0.459&	0.2009          \\ \hline
         & \multicolumn{5}{l}{Credit}                 & \multicolumn{5}{l}{SWaT}                   & \multicolumn{5}{l}{MSL}                    \\ \hline
         & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.188  & 0.4352 & 0.2626 & 0.8193 & 0.2139 & 0.3616 & 0.1528 & 0.2149 & 0.5451 & 0.12   & 0.0726 & 0.0267 & 0.039  & 0.4753 & 0.146  \\ \hline
2DCNN-AE & 0.001  & 0.0093 & 0.0018 & 0.1811 & 0.0007 & 0.1564 & 0.0811 & 0.1068 & 0.5565 & 0.0499 & 0.1318 & 0.2158 & 0.1637 & 0.5225 & 0.1564 \\ \hline
LSTM-AE  & 0.0032 & 0.0093 & 0.0048 & 0.2137 & 0.0008 & 0.2022 & 0.0679 & 0.1017 & 0.5201 & 0.0608 & 0.0737 & 0.0397 & 0.0516 & 0.4725 & 0.1405 \\ \hline
HIFI     & 0      & 0      & 0      & 0.1676 & 0.0007 & 0.3434 & 0.1075 & 0.1638 & 0.7043 & 0.1236 & 0.0808 & 0.024  & 0.0369 & 0.5132 & 0.1537 \\ \hline
RN       & -1     & -1     & -1     & -1     & -1     & -1     & -1     & -1     & -1     & -1     & -1     & -1     & -1     & -1     & -1     \\ \hline
RAE      & 0.0016 & 0.0093 & 0.0028 & 0.3595 & 0.0009 & 0.0879 & 0.183  & 0.1188 & 0.5068 & 0.0463 & 0.1134 & 0.0063 & 0.012  & 0.4296 & 0.13   \\ \hline
Omni     & 0.0152 & 0.213  & 0.0283 & 0.6496 & 0.0222 & 0.1659 & 0.066  & 0.0945 & 0.6508 & 0.0644 & 0.1099 & 0.1237 & 0.1164 & 0.5317 & 0.1757 \\ \hline
%DONUT    & 0.0059 & 0.0833 & 0.0111 & 0.5523 & 0.0028 & 0.0609 & 0.5    & 0.1087 & 0.641  & 0.0827 & 0.1073 & 0.038  & 0.0561 & 0.5176 & 0.1586 \\ \hline
BeatGAN  & 0      & 0      & 0      & 0.2205 & 0.0007 & 0.1118 & 0.123  & 0.1171 & 0.3063 & 0.1271 & 0.0547 & 0.0209 & 0.0302 & 0.4723 & 0.1394 \\ \hline

LSTM-NDT & 0.0012 & 0.0093 & 0.002  & 0.413  & 0.0011 & 0.034  & 0.0849 & 0.0485 & 0.4375 & 0.0361 & 0.2097 & 0.1831 & 0.1955 & 0.5582 & 0.2324 \\ \bottomrule
\end{tabular}
\end{table*}

\begin{table*}[]
\small
\caption{Results of DL Methods (Univariate vs. Multivariate; Sliding window size=256, Hidden size=256)}
\begin{tabular}{llllllllllllllll}
\hline
         & \multicolumn{5}{l}{NAB}                    & \multicolumn{5}{l}{S5}                     & \multicolumn{5}{l}{KPI}                    \\ \hline
         & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.284  & 0.22   & 0.2479 & 0.5528 & 0.2766 & 0.0597 & 0.089  & 0.0715 & 0.6135 & 0.1182 & 0.0066 & 0.1876 & 0.0128 & 0.4137 & 0.0431 \\ \hline
2DCNN-AE & 0.1711 & 0.2051 & 0.1866 & 0.5449 & 0.2243 & 0.2012 & 0.2414 & 0.2194 & 0.7882 & 0.3123 & 0.0443 & 0.0279 & 0.0342 & 0.6037 & 0.0196 \\ \hline
LSTM-AE  & 0.178  & 0.1083 & 0.1347 & 0.5167 & 0.2268 & 0.1399 & 0.2881 & 0.1883 & 0.4514 & 0.2454 & 0.0452 & 0.0284 & 0.0349 & 0.6034 & 0.0198 \\ \hline
HIFI     & 0.2494 & 0.1242 & 0.1658 & 0.543  & 0.2621 & 0.0477 & 0.1005 & 0.0647 & 0.6605 & 0.098  & 0.029  & 0.0587 & 0.0388 & 0.578  & 0.019  \\ \hline
RN       & -1     & -1     & -1     & -1     & -1     & -1     & -1     & -1     & -1     & -1     & -1     & -1     & -1     & -1     & -1     \\ \hline
RAE      & 0.13   & 0.0859 & 0.1034 & 0.5018 & 0.176  & 0.0081 & 0.0353 & 0.0131 & 0.5025 & 0.0423 & 0.0084 & 0.1593 & 0.0159 & 0.4602 & 0.0102 \\ \hline
Omni     & 0.2025 & 0.1558 & 0.1761 & 0.5432 & 0.2335 & 0.1641 & 0.4033 & 0.2332 & 0.4519 & 0.2532 & 0.045  & 0.0286 & 0.035  & 0.6037 & 0.0197 \\ \hline
%DONUT    & 0.2725 & 0.2136 & 0.2395 & 0.6067 & 0.2922 & 0.1245 & 0.1677 & 0.1429 & 0.6913 & 0.1913 & 0.0161 & 0.1668 & 0.0293 & 0.5376 & 0.0145 \\ \hline
BeatGAN  & 0.1496 & 0.0699 & 0.0953 & 0.5048 & 0.2031 & 0.1297 & 0.1076 & 0.1176 & 0.443  & 0.169  & 0.0137 & 0.0114 & 0.0124 & 0.4375 & 0.0202 \\ \hline

LSTM-NDT & 0.1568 & 0.2179 & 0.1824 & 0.5268 & 0.2149 & 0.2942 & 0.3689 & 0.3274 & 0.8869 & 0.599  & 0.6352 & 0.0399 & 0.0751 & 0.6618 & 0.078  \\ \hline
         & \multicolumn{5}{l}{ECG}                    & \multicolumn{5}{l}{NYC}                    & \multicolumn{5}{l}{SMAP}                   \\ \hline
         & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.0298 & 0.019  & 0.0232 & 0.4169 & 0.0733 & 0.0859 & 0.1111 & 0.0969 & 0.6863 & 0.0473 & 0.1572 & 0.0438 & 0.0686 & 0.4614 & 0.1603 \\ \hline
2DCNN-AE & 0.0677 & 0.0368 & 0.0477 & 0.5272 & 0.1204 & 0.0477 & 0.2323 & 0.0792 & 0.6431 & 0.0441 & 0.2183 & 0.3159 & 0.2582 & 0.5175 & 0.1721 \\ \hline
LSTM-AE  & 0.1128 & 0.1037 & 0.1081 & 0.5323 & 0.108  & 0.0305 & 0.0909 & 0.0457 & 0.5649 & 0.0288 & 0.1623 & 0.095  & 0.1199 & 0.463  & 0.1922 \\ \hline
HIFI     & 0.0712 & 0.0788 & 0.0748 & 0.4443 & 0.1349 & 0.0964 & 0.1919 & 0.1284 & 0.6539 & 0.0534 & 0.0994 & 0.0167 & 0.0286 & 0.3668 & 0.1065 \\ \hline
RN       & -1     & -1     & -1     & -1     & -1     & -1     & -1     & -1     & -1     & -1     & -1     & -1     & -1     & -1     & -1     \\ \hline
RAE      & 0.0789 & 0.0832 & 0.081  & 0.5222 & 0.092  & 0.0279 & 0.0505 & 0.036  & 0.4821 & 0.022  & 0.1718 & 0.023  & 0.0406 & 0.4708 & 0.1268 \\ \hline
Omni     & 0.0805 & 0.107  & 0.0919 & 0.5131 & 0.1501 & 0.071  & 0.2222 & 0.1076 & 0.6632 & 0.0467 & 0.1721 & 0.084  & 0.1129 & 0.4554 & 0.1527 \\ \hline
%DONUT    & 0.1166 & 0.0683 & 0.0861 & 0.5279 & 0.1212 & 0.0744 & 0.0909 & 0.0818 & 0.646  & 0.0447 & 0.341  & 0.1915 & 0.2453 & 0.4578 & 0.1793 \\ \hline
BeatGAN  & 0.2542 & 0.2797 & 0.2663 & 0.5247 & 0.1827 & 0.0547 & 0.2424 & 0.0892 & 0.6585 & 0.0419 & 0.242  & 0.1243 & 0.1642 & 0.4968 & 0.1838 \\ \hline

LSTM-NDT & 0.1058 & 0.1551 & 0.1258 & 0.5531 & 0.116  & 0.019  & 0.1313 & 0.0331 & 0.4478 & 0.0202 & 0.1877 & 0.2752 & 0.2232 & 0.5369 & 0.2575 \\ \hline
         & \multicolumn{5}{l}{Credit}                 & \multicolumn{5}{l}{SWaT}                   & \multicolumn{5}{l}{MSL}                    \\ \hline
         & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0      & 0      & 0      & 0.1733 & 0.0007 & 0.0359 & 0.0208 & 0.0263 & 0.3282 & 0.0279 & 0.1185 & 0.0388 & 0.0584 & 0.4342 & 0.1957 \\ \hline
2DCNN-AE & 0.0044 & 0.0648 & 0.0083 & 0.5855 & 0.003  & 0.0378 & 0.2981 & 0.0671 & 0.5243 & 0.0415 & 0.1417 & 0.2082 & 0.1686 & 0.5204 & 0.2194 \\ \hline
LSTM-AE  & 0.0461 & 0.0926 & 0.0615 & 0.7003 & 0.0108 & 0.1765 & 0.0509 & 0.0791 & 0.6255 & 0.0873 & 0.0704 & 0.0371 & 0.0486 & 0.4546 & 0.1419 \\ \hline
HIFI     & 0.0061 & 0.1389 & 0.0117 & 0.4974 & 0.0031 & 0.2044 & 0.1057 & 0.1393 & 0.7057 & 0.149  & 0.1953 & 0.0149 & 0.0278 & 0.455  & 0.1609 \\ \hline
RN       & -1     & -1     & -1     & -1     & -1     & -1     & -1     & -1     & -1     & -1     & -1     & -1     & -1     & -1     & -1     \\ \hline
RAE      & 0      & 0      & 0      & 0.3491 & 0.0009 & 0.0569 & 0.1491 & 0.0823 & 0.508  & 0.0417 & 0.0773 & 0.0108 & 0.019  & 0.5125 & 0.1834 \\ \hline
Omni     & 0.0012 & 0.0093 & 0.0022 & 0.1708 & 0.0007 & 0.0785 & 0.3981 & 0.1312 & 0.606  & 0.065  & 0.1422 & 0.1859 & 0.1612 & 0.5323 & 0.1594 \\ \hline
%DONUT    & 0.0152 & 0.2407 & 0.0285 & 0.7355 & 0.0169 & 0.0628 & 0.5    & 0.1115 & 0.6387 & 0.0762 & 0.1128 & 0.0457 & 0.0651 & 0.5503 & 0.1702 \\ \hline
BeatGAN  & 0.0011 & 0.0093 & 0.0019 & 0.1709 & 0.0007 & 0      & 0      & 0      & 0.3427 & 0.0957 & 0.0406 & 0.0146 & 0.0214 & 0.5014 & 0.1822 \\ \hline

LSTM-NDT & 0.0022 & 0.0185 & 0.004  & 0.4206 & 0.0011 & 0.0407 & 0.0717 & 0.0519 & 0.4557 & 0.0357 & 0.2601 & 0.1971 & 0.2243 & 0.5411 & 0.238\\ \bottomrule
\end{tabular}
\begin{tabular}{llllllllllllllll}
\hline
             & \multicolumn{5}{l}{NAB-ambient-Nonstationary}  & \multicolumn{5}{l}{NAB-art-stationary}      & \multicolumn{5}{l}{NAB-cpu-stationary}        \\ \hline
n\_neighbors & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
10           & 0.1444   & 0.0746  & 0.0984  & 0.4853 & 0.1616 & 0.1648  & 0.099  & 0.1237 & 0.2739 & 0.1893 & 0.2416   & 0.1969  & 0.217  & 0.4777 & 0.2625 \\ \hline
20           & 0.2477   & 0.0746  & 0.1146  & 0.4974 & 0.1846 & 0.1765  & 0.0951 & 0.1236 & 0.2716 & 0.1901 & 0.2585   & 0.1969  & 0.2236 & 0.517  & 0.2836 \\ \hline
30           & 0.1963   & 0.058   & 0.0896  & 0.516  & 0.1806 & 0.1789  & 0.0951 & 0.1242 & 0.2639 & 0.1836 & 0.3039   & 0.2503  & 0.2745 & 0.5226 & 0.2932 \\ \hline
40           & 0.2203   & 0.0718  & 0.1083  & 0.5372 & 0.1842 & 0.1939  & 0.1158 & 0.145  & 0.2588 & 0.1782 & 0.3081   & 0.2664  & 0.2857 & 0.5294 & 0.3019 \\ \hline
50           & 0.181    & 0.058   & 0.0879  & 0.5317 & 0.1848 & 0.1912  & 0.1278 & 0.1532 & 0.2592 & 0.1782 & 0.3199   & 0.2323  & 0.2691 & 0.5317 & 0.3094 \\ \hline
             & \multicolumn{5}{l}{NAB-ec2-Nonstationary}      & \multicolumn{5}{l}{NAB-ec2-stationary}      & \multicolumn{5}{l}{NAB-elb-stationary}        \\ \hline
             & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
10           & 0.2327   & 0.1678  & 0.195   & 0.4965 & 0.2521 & 0.1103  & 0.1456 & 0.1255 & 0.453  & 0.1307 & 0.2083   & 0.275   & 0.2371 & 0.5018 & 0.1829 \\ \hline
20           & 0.3333   & 0.1578  & 0.2142  & 0.5462 & 0.3147 & 0.1183  & 0.1233 & 0.1207 & 0.4636 & 0.1357 & 0.2252   & 0.465   & 0.3034 & 0.5501 & 0.1949 \\ \hline
30           & 0.4132   & 0.1661  & 0.237   & 0.5636 & 0.3495 & 0.1232  & 0.1233 & 0.1232 & 0.46   & 0.1416 & 0.2019   & 0.215   & 0.2082 & 0.5322 & 0.1945 \\ \hline
40           & 0.4268   & 0.1694  & 0.2426  & 0.581  & 0.3587 & 0.1247  & 0.1321 & 0.1283 & 0.4612 & 0.1343 & 0.2154   & 0.14    & 0.1697 & 0.5338 & 0.2085 \\ \hline
50           & 0.4577   & 0.2159  & 0.2935  & 0.5704 & 0.3626 & 0.132   & 0.1616 & 0.1453 & 0.4603 & 0.1346 & 0.2115   & 0.24    & 0.2248 & 0.5631 & 0.2184 \\ \hline
             & \multicolumn{5}{l}{NAB-exchange-Nonstationary} & \multicolumn{5}{l}{NAB-exchange-stationary} & \multicolumn{5}{l}{NAB-grok-Nonstationary}    \\ \hline
             & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
10           & 0.1166   & 0.0669  & 0.085   & 0.4731 & 0.1745 & 0.1269  & 0.1306 & 0.1287 & 0.5222 & 0.1428 & 0.2134   & 0.2273  & 0.2201 & 0.5693 & 0.1833 \\ \hline
20           & 0.1833   & 0.0775  & 0.1089  & 0.5036 & 0.1938 & 0.1284  & 0.1059 & 0.116  & 0.508  & 0.1459 & 0.1535   & 0.2273  & 0.1832 & 0.5202 & 0.1449 \\ \hline
30           & 0.1543   & 0.088   & 0.1121  & 0.4819 & 0.1844 & 0.1197  & 0.1014 & 0.1098 & 0.4941 & 0.1429 & 0.1706   & 0.3312  & 0.2252 & 0.5586 & 0.1506 \\ \hline
40           & 0.14     & 0.0739  & 0.0968  & 0.4952 & 0.1813 & 0.1165  & 0.1036 & 0.1097 & 0.4794 & 0.1393 & 0.1643   & 0.3766  & 0.2288 & 0.5671 & 0.151  \\ \hline
50           & 0.1478   & 0.1056  & 0.1232  & 0.4958 & 0.1803 & 0.1171  & 0.1171 & 0.1171 & 0.4737 & 0.1363 & 0.1592   & 0.3896  & 0.226  & 0.5636 & 0.1455 \\ \hline
             & \multicolumn{5}{l}{NAB-iio-Nonstationary}      & \multicolumn{5}{l}{NAB-nyc-stationary}      & \multicolumn{5}{l}{NAB-occupancy-stationary}  \\ \hline
             & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
10           & 0.0684   & 0.0645  & 0.0664  & 0.4398 & 0.0844 & 0.2794  & 0.1012 & 0.1485 & 0.503  & 0.2516 & 0.3426   & 0.2124  & 0.2623 & 0.4999 & 0.3353 \\ \hline
20           & 0.1014   & 0.0565  & 0.0725  & 0.5055 & 0.1018 & 0.2783  & 0.0865 & 0.132  & 0.5134 & 0.2508 & 0.399    & 0.1652  & 0.2337 & 0.5506 & 0.3912 \\ \hline
30           & 0.115    & 0.1048  & 0.1097  & 0.4799 & 0.0965 & 0.4412  & 0.11   & 0.1761 & 0.5313 & 0.294  & 0.4545   & 0.1288  & 0.2007 & 0.5395 & 0.3866 \\ \hline
40           & 0.0847   & 0.0806  & 0.0826  & 0.5081 & 0.1003 & 0.396   & 0.1173 & 0.181  & 0.5355 & 0.2975 & 0.4387   & 0.1459  & 0.219  & 0.5435 & 0.3893 \\ \hline
50           & 0.0966   & 0.1129  & 0.1041  & 0.5533 & 0.113  & 0.3726  & 0.1158 & 0.1767 & 0.5375 & 0.2941 & 0.4136   & 0.1695  & 0.2405 & 0.5266 & 0.3754 \\ \hline
             & \multicolumn{5}{l}{NAB-rds-stationary}         & \multicolumn{5}{l}{NAB-rds-Nonstationary}   & \multicolumn{5}{l}{NAB-rogue-Nonstationary}   \\ \hline
             & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
10           & 0.3579   & 0.425   & 0.3886  & 0.528  & 0.3547 & 0.1032  & 0.3    & 0.1536 & 0.5046 & 0.1036 & 0.1406   & 0.5     & 0.2195 & 0.7315 & 0.1315 \\ \hline
20           & 0.3531   & 0.3575  & 0.3553  & 0.5199 & 0.3416 & 0.1038  & 0.365  & 0.1617 & 0.5087 & 0.102  & 0.5      & 0.3333  & 0.4    & 0.7941 & 0.2248 \\ \hline
30           & 0.3503   & 0.43    & 0.3861  & 0.511  & 0.3338 & 0.0979  & 0.4025 & 0.1575 & 0.4909 & 0.096  & 0.1429   & 0.6111  & 0.2316 & 0.8143 & 0.2359 \\ \hline
40           & 0.3333   & 0.405   & 0.3657  & 0.4934 & 0.3234 & 0.098   & 0.4575 & 0.1614 & 0.4915 & 0.0981 & 0.1143   & 0.6667  & 0.1951 & 0.7885 & 0.2301 \\ \hline
50           & 0.3192   & 0.415   & 0.3609  & 0.4848 & 0.3188 & 0.0987  & 0.4625 & 0.1627 & 0.4907 & 0.0967 & 0.1188   & 0.6667  & 0.2017 & 0.794  & 0.2322 \\ \hline
             & \multicolumn{5}{l}{NAB-rogue-stationary}       & \multicolumn{5}{l}{NAB-speed-stationary}    & \multicolumn{5}{l}{NAB-TravelTime-stationary} \\ \hline
             & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
10           & 0.0582   & 0.0417  & 0.0486  & 0.493  & 0.0797 & 0.4     & 0.1292 & 0.1953 & 0.5235 & 0.3442 & 0.0977   & 0.3225  & 0.15   & 0.4685 & 0.0915 \\ \hline
20           & 0.0592   & 0.0398  & 0.0476  & 0.4957 & 0.0808 & 0.3372  & 0.2159 & 0.2632 & 0.5308 & 0.3037 & 0.1162   & 0.2208  & 0.1522 & 0.5134 & 0.1126 \\ \hline
30           & 0.0597   & 0.0455  & 0.0516  & 0.4921 & 0.0805 & 0.3448  & 0.3155 & 0.3295 & 0.5721 & 0.3407 & 0.1045   & 0.145   & 0.1215 & 0.4963 & 0.1009 \\ \hline
40           & 0.0605   & 0.0473  & 0.0531  & 0.4921 & 0.0811 & 0.3747  & 0.3339 & 0.3532 & 0.6004 & 0.4024 & 0.1336   & 0.2273  & 0.1683 & 0.5301 & 0.1174 \\ \hline
50           & 0.0593   & 0.0511  & 0.0549  & 0.4877 & 0.0804 & 0.3878  & 0.3413 & 0.3631 & 0.6078 & 0.4439 & 0.1323   & 0.1623  & 0.1458 & 0.5267 & 0.1151 \\ \hline
             & \multicolumn{5}{l}{NAB-Twitter-stationary}     &         &        &        &        &        &          &         &        &        &        \\ \hline
             & Pre      & Rec     & F1      & ROC    & PR     &         &        &        &        &        &          &         &        &        &        \\ \hline
10           & 0.3245   & 0.0431  & 0.076   & 0.5081 & 0.2282 &         &        &        &        &        &          &         &        &        &        \\ \hline
20           & 0.2907   & 0.0569  & 0.0951  & 0.512  & 0.2167 &         &        &        &        &        &          &         &        &        &        \\ \hline
30           & 0.2756   & 0.0705  & 0.1122  & 0.5157 & 0.202  &         &        &        &        &        &          &         &        &        &        \\ \hline
40           & 0.2549   & 0.0795  & 0.1211  & 0.5161 & 0.1943 &         &        &        &        &        &          &         &        &        &        \\ \hline
50           & 0.2506   & 0.0923  & 0.1349  & 0.5201 & 0.1901 &         &        &        &        &        &          &         &        &        &        \\ \hline
\end{tabular}
\begin{tabular}{llllllllllllllll}
\hline
              & \multicolumn{5}{l}{NAB-ambient-Nonstationary}  & \multicolumn{5}{l}{NAB-art-stationary}      & \multicolumn{5}{l}{NAB-cpu-stationary}        \\ \hline
pattern\_size & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
16            & 0        & 0       & 0       & 0.5679 & 0.2003 & 0.1598  & 0.1067 & 0.128  & 0.247  & 0.1983 & 0        & 0       & 0      & 0.2035 & 0.2321 \\ \hline
32            & 0        & 0       & 0       & 0.639  & 0.2277 & 0.1273  & 0.1449 & 0.1355 & 0.2228 & 0.1771 & 0        & 0       & 0      & 0.1721 & 0.1891 \\ \hline
64            & 0        & 0       & 0       & 0.6281 & 0.2326 & 0       & 0      & 0      & 0.1951 & 0.1492 & 0        & 0       & 0      & 0.1676 & 0.1778 \\ \hline
128           & 0        & 0       & 0       & 0.6297 & 0.255  & 0       & 0      & 0      & 0.1675 & 0.1304 & 0        & 0       & 0      & 0.1146 & 0.1655 \\ \hline
256           & 0        & 0       & 0       & 0.44   & 0.1551 & 0.0512  & 0.0136 & 0.0215 & 0.1296 & 0.0636 & 0        & 0       & 0      & 0.0996 & 0.1675 \\ \hline
              & \multicolumn{5}{l}{NAB-ec2-Nonstationary}      & \multicolumn{5}{l}{NAB-ec2-stationary}      & \multicolumn{5}{l}{NAB-elb-stationary}        \\ \hline
              & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
16            & 0.0694   & 0.0084  & 0.015   & 0.5077 & 0.2969 & 0.4586  & 0.0262 & 0.0496 & 0.4126 & 0.2106 & 0        & 0       & 0      & 0.4503 & 0.1436 \\ \hline
32            & 0.0435   & 0.0034  & 0.0064  & 0.3663 & 0.1914 & 0.1711  & 0.0594 & 0.0882 & 0.4097 & 0.2016 & 0.1667   & 0.02    & 0.0357 & 0.46   & 0.1645 \\ \hline
64            & 0        & 0       & 0       & 0.1742 & 0.1719 & 0.1025  & 0.0664 & 0.0806 & 0.3979 & 0.1813 & 0.5      & 0.05    & 0.0909 & 0.501  & 0.2204 \\ \hline
128           & 0        & 0       & 0       & 0.2689 & 0.236  & 0.0503  & 0.018  & 0.0265 & 0.3962 & 0.1689 & 0.5      & 0.09    & 0.1525 & 0.6856 & 0.3261 \\ \hline
256           & 0.8592   & 0.1517  & 0.2579  & 0.3545 & 0.3415 & 0.0677  & 0.0452 & 0.0542 & 0.3862 & 0.1611 & 0        & 0       & 0      & 0.6831 & 0.3662 \\ \hline
              & \multicolumn{5}{l}{NAB-exchange-Nonstationary} & \multicolumn{5}{l}{NAB-exchange-stationary} & \multicolumn{5}{l}{NAB-grok-Nonstationary}    \\ \hline
              & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
16            & 0        & 0       & 0       & 0.5555 & 0.1826 & 0       & 0      & 0      & 0.5282 & 0.2807 & 0        & 0       & 0      & 0.5691 & 0.1162 \\ \hline
32            & 0        & 0       & 0       & 0.5533 & 0.1891 & 0.7879  & 0.1171 & 0.2039 & 0.5626 & 0.3059 & 0        & 0       & 0      & 0.3991 & 0.086  \\ \hline
64            & 0        & 0       & 0       & 0.4978 & 0.1958 & 0.4     & 0.1171 & 0.1812 & 0.5339 & 0.2081 & 0        & 0       & 0      & 0.2744 & 0.0745 \\ \hline
128           & 0        & 0       & 0       & 0.3454 & 0.0927 & 0.1661  & 0.131  & 0.1465 & 0.5376 & 0.1427 & 0        & 0       & 0      & 0.2211 & 0.0743 \\ \hline
256           & 0        & 0       & 0       & 0.323  & 0.0689 & 0.4444  & 0.0734 & 0.126  & 0.4965 & 0.147  & 0        & 0       & 0      & 0.4011 & 0.1053 \\ \hline
              & \multicolumn{5}{l}{NAB-iio-Nonstationary}      & \multicolumn{5}{l}{NAB-nyc-stationary}      & \multicolumn{5}{l}{NAB-occupancy-stationary}  \\ \hline
              & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
16            & 0        & 0       & 0       & 0.6983 & 0.1957 & 0       & 0      & 0      & 0.386  & 0.1707 & 0.5556   & 0.0554  & 0.1008 & 0.5533 & 0.386  \\ \hline
32            & 0        & 0       & 0       & 0.6974 & 0.1731 & 0       & 0      & 0      & 0.2601 & 0.1372 & 0.3692   & 0.0552  & 0.096  & 0.6296 & 0.493  \\ \hline
64            & 0        & 0       & 0       & 0.4434 & 0.0949 & 0       & 0      & 0      & 0.1214 & 0.1152 & 0        & 0       & 0      & 0.7294 & 0.5345 \\ \hline
128           & 0.6      & 0.0242  & 0.0465  & 0.6465 & 0.2113 & 0       & 0      & 0      & 0.1215 & 0.1189 & 0        & 0       & 0      & 0.8288 & 0.5789 \\ \hline
256           & 0        & 0       & 0       & 0.3877 & 0.0679 & 0       & 0      & 0      & 0.2617 & 0.1606 & 0        & 0       & 0      & 0.344  & 0.3577 \\ \hline
              & \multicolumn{5}{l}{NAB-rds-stationary}         & \multicolumn{5}{l}{NAB-rds-Nonstationary}   & \multicolumn{5}{l}{NAB-rogue-Nonstationary}   \\ \hline
              & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
16            & 0        & 0       & 0       & 0.505  & 0.357  & 0.4286  & 0.0075 & 0.0147 & 0.3847 & 0.0836 & 0        & 0       & 0      & 0.4576 & 0.0048 \\ \hline
32            & 0        & 0       & 0       & 0.5234 & 0.422  & 0.75    & 0.015  & 0.0294 & 0.3631 & 0.087  & 0        & 0       & 0      & 0      & 0      \\ \hline
64            & 0        & 0       & 0       & 0.4322 & 0.4103 & 0.7     & 0.0175 & 0.0341 & 0.4169 & 0.0956 & 0        & 0       & 0      & 0      & 0      \\ \hline
128           & 0        & 0       & 0       & 0.3028 & 0.2699 & 0.5833  & 0.0175 & 0.034  & 0.5466 & 0.1308 & 0        & 0       & 0      & 0      & 0      \\ \hline
256           & 0        & 0       & 0       & 0.4505 & 0.312  & 0.5     & 0.0125 & 0.0244 & 0.6498 & 0.1608 & 0        & 0       & 0      & 0      & 0      \\ \hline
              & \multicolumn{5}{l}{NAB-rogue-stationary}       & \multicolumn{5}{l}{NAB-speed-stationary}    & \multicolumn{5}{l}{NAB-TravelTime-stationary} \\ \hline
              & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
16            & 0        & 0       & 0       & 0.5337 & 0.4735 & 0.8276  & 0.1328 & 0.2289 & 0.6601 & 0.5081 & 0        & 0       & 0      & 0.5045 & 0.0953 \\ \hline
32            & 0        & 0       & 0       & 0.5274 & 0.4374 & 0.7905  & 0.2159 & 0.3391 & 0.7478 & 0.5999 & 0        & 0       & 0      & 0.434  & 0.0875 \\ \hline
64            & 0        & 0       & 0       & 0.4943 & 0.3419 & 0.75    & 0.2601 & 0.3863 & 0.733  & 0.5715 & 0.5      & 0.0065  & 0.0128 & 0.4492 & 0.1003 \\ \hline
128           & 0        & 0       & 0       & 0.4874 & 0.2014 & 0.6061  & 0.0372 & 0.0702 & 0.6618 & 0.4714 & 0        & 0       & 0      & 0.4012 & 0.0885 \\ \hline
256           & 0        & 0       & 0       & 0.5741 & 0.1121 & 0.5     & 0.0453 & 0.083  & 0.4038 & 0.4147 & 0.0647   & 0.0281  & 0.0392 & 0.6078 & 0.204  \\ \hline
              & \multicolumn{5}{l}{NAB-Twitter-stationary}     &         &        &        &        &        &          &         &        &        &        \\ \hline
              & Pre      & Rec     & F1      & ROC    & PR     &         &        &        &        &        &          &         &        &        &        \\ \hline
16            & 0.1673   & 0.0452  & 0.0712  & 0.5183 & 0.1371 &         &        &        &        &        &          &         &        &        &        \\ \hline
32            & 0.2172   & 0.0949  & 0.1321  & 0.5457 & 0.1508 &         &        &        &        &        &          &         &        &        &        \\ \hline
64            & 0.2513   & 0.1129  & 0.1558  & 0.5727 & 0.1706 &         &        &        &        &        &          &         &        &        &        \\ \hline
128           & 0.5445   & 0.0827  & 0.1436  & 0.6103 & 0.2143 &         &        &        &        &        &          &         &        &        &        \\ \hline
256           & 0.4589   & 0.0321  & 0.0599  & 0.6528 & 0.2794 &         &        &        &        &        &          &         &        &        &        \\ \hline
\end{tabular}
\begin{tabular}{llllllllllllllll}
\hline
              & \multicolumn{5}{l}{NAB-ambient-Nonstationary}  & \multicolumn{5}{l}{NAB-art-stationary}      & \multicolumn{5}{l}{NAB-cpu-stationary}        \\ \hline
n\_estimators & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
20            & 0.1866   & 0.2072  & 0.1963  & 0.4941 & 0.1961 & 0.2329  & 0.0817 & 0.121  & 0.2599 & 0.1628 & 0.7419   & 0.1228  & 0.2108 & 0.7882 & 0.5858 \\ \hline
40            & 0.2611   & 0.163   & 0.2007  & 0.5149 & 0.191  & 0.167   & 0.0769 & 0.1053 & 0.2613 & 0.1636 & 0.7143   & 0.1068  & 0.1858 & 0.7939 & 0.6005 \\ \hline
60            & 0.2551   & 0.1713  & 0.205   & 0.5358 & 0.1953 & 0.2272  & 0.0802 & 0.1186 & 0.2621 & 0.1656 & 0.7902   & 0.1609  & 0.2673 & 0.7894 & 0.5943 \\ \hline
80            & 0.1841   & 0.2238  & 0.202   & 0.539  & 0.2036 & 0.166   & 0.0812 & 0.1091 & 0.2625 & 0.1638 & 0.6114   & 0.2657  & 0.3704 & 0.793  & 0.5851 \\ \hline
100           & 0.2226   & 0.174   & 0.1953  & 0.5076 & 0.1932 & 0.1512  & 0.0798 & 0.1044 & 0.2638 & 0.1653 & 0.5449   & 0.1943  & 0.2864 & 0.7935 & 0.5721 \\ \hline
              & \multicolumn{5}{l}{NAB-ec2-Nonstationary}      & \multicolumn{5}{l}{NAB-ec2-stationary}      & \multicolumn{5}{l}{NAB-elb-stationary}        \\ \hline
              & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
20            & 0.5174   & 0.1478  & 0.23    & 0.666  & 0.4787 & 0.1509  & 0.1827 & 0.1653 & 0.4642 & 0.1475 & 0.3125   & 0.125   & 0.1786 & 0.588  & 0.2458 \\ \hline
40            & 0.6552   & 0.1894  & 0.2938  & 0.6691 & 0.4726 & 0.1547  & 0.1761 & 0.1647 & 0.4651 & 0.1472 & 0.2797   & 0.165   & 0.2075 & 0.6029 & 0.2501 \\ \hline
60            & 0.6117   & 0.2093  & 0.3119  & 0.6659 & 0.4755 & 0.1536  & 0.1824 & 0.1668 & 0.4686 & 0.1472 & 0.2432   & 0.27    & 0.2559 & 0.5781 & 0.2425 \\ \hline
80            & 0.6231   & 0.206   & 0.3096  & 0.6753 & 0.4834 & 0.147   & 0.1805 & 0.1621 & 0.4633 & 0.1468 & 0.2783   & 0.16    & 0.2032 & 0.6089 & 0.2533 \\ \hline
100           & 0.6576   & 0.201   & 0.3079  & 0.6733 & 0.4796 & 0.1573  & 0.177  & 0.1666 & 0.4653 & 0.1469 & 0.2587   & 0.185   & 0.2157 & 0.5836 & 0.2412 \\ \hline
              & \multicolumn{5}{l}{NAB-exchange-Nonstationary} & \multicolumn{5}{l}{NAB-exchange-stationary} & \multicolumn{5}{l}{NAB-grok-Nonstationary}    \\ \hline
              & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
20            & 0.0971   & 0.0599  & 0.0741  & 0.4718 & 0.1637 & 0.1042  & 0.0788 & 0.0897 & 0.4815 & 0.1379 & 0.165    & 0.2143  & 0.1864 & 0.5453 & 0.1405 \\ \hline
40            & 0.1145   & 0.0669  & 0.0844  & 0.4664 & 0.1635 & 0.1122  & 0.1577 & 0.1311 & 0.4911 & 0.1409 & 0.1802   & 0.2013  & 0.1902 & 0.577  & 0.1506 \\ \hline
60            & 0.1208   & 0.1268  & 0.1237  & 0.4652 & 0.1635 & 0.1013  & 0.1194 & 0.1096 & 0.4656 & 0.1366 & 0.1418   & 0.3636  & 0.204  & 0.5657 & 0.1408 \\ \hline
80            & 0.1038   & 0.0951  & 0.0993  & 0.4693 & 0.1673 & 0.1045  & 0.1306 & 0.1161 & 0.4779 & 0.1391 & 0.1594   & 0.2143  & 0.1828 & 0.5675 & 0.1447 \\ \hline
100           & 0.113    & 0.0915  & 0.1012  & 0.4677 & 0.1667 & 0.1095  & 0.1374 & 0.1219 & 0.4667 & 0.1368 & 0.1424   & 0.2987  & 0.1929 & 0.5672 & 0.1449 \\ \hline
              & \multicolumn{5}{l}{NAB-iio-Nonstationary}      & \multicolumn{5}{l}{NAB-nyc-stationary}      & \multicolumn{5}{l}{NAB-occupancy-stationary}  \\ \hline
              & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
20            & 0.2826   & 0.2097  & 0.2407  & 0.5699 & 0.1451 & 0.4324  & 0.0469 & 0.0847 & 0.5148 & 0.2459 & 0.47     & 0.1009  & 0.1661 & 0.5421 & 0.3852 \\ \hline
40            & 0.268    & 0.2097  & 0.2353  & 0.5393 & 0.1362 & 0.5769  & 0.044  & 0.0817 & 0.57   & 0.2936 & 0.4331   & 0.118   & 0.1855 & 0.532  & 0.3804 \\ \hline
60            & 0.2796   & 0.2097  & 0.2396  & 0.5499 & 0.1353 & 0.4444  & 0.0469 & 0.0849 & 0.5373 & 0.2707 & 0.4351   & 0.1223  & 0.191  & 0.5348 & 0.3789 \\ \hline
80            & 0.2809   & 0.2016  & 0.2347  & 0.54   & 0.1286 & 0.44    & 0.0484 & 0.0872 & 0.5349 & 0.2654 & 0.4579   & 0.1052  & 0.171  & 0.5432 & 0.3841 \\ \hline
100           & 0.2857   & 0.2097  & 0.2419  & 0.5493 & 0.1383 & 0.6154  & 0.0469 & 0.0872 & 0.5644 & 0.2953 & 0.3659   & 0.1609  & 0.2235 & 0.5401 & 0.3816 \\ \hline
              & \multicolumn{5}{l}{NAB-rds-stationary}         & \multicolumn{5}{l}{NAB-rds-Nonstationary}   & \multicolumn{5}{l}{NAB-rogue-Nonstationary}   \\ \hline
              & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
20            & 0.5      & 0.0375  & 0.0698  & 0.5167 & 0.3545 & 0.2073  & 0.0425 & 0.0705 & 0.5195 & 0.1175 & 0.5714   & 0.4444  & 0.5    & 0.8119 & 0.248  \\ \hline
40            & 0.3676   & 0.0625  & 0.1068  & 0.5174 & 0.3582 & 0.129   & 0.01   & 0.0186 & 0.5159 & 0.116  & 0.5333   & 0.4444  & 0.4848 & 0.8413 & 0.2468 \\ \hline
60            & 0.4138   & 0.06    & 0.1048  & 0.5192 & 0.3577 & 0.1571  & 0.0275 & 0.0468 & 0.5143 & 0.1153 & 0.5714   & 0.4444  & 0.5    & 0.823  & 0.245  \\ \hline
80            & 0.4255   & 0.05    & 0.0895  & 0.5132 & 0.3531 & 0.2065  & 0.0475 & 0.0772 & 0.5156 & 0.1175 & 0.5714   & 0.4444  & 0.5    & 0.8233 & 0.2439 \\ \hline
100           & 0.4412   & 0.0375  & 0.0691  & 0.516  & 0.3551 & 0.1966  & 0.0575 & 0.089  & 0.5137 & 0.1156 & 0.4737   & 0.5     & 0.4865 & 0.8225 & 0.2459 \\ \hline
              & \multicolumn{5}{l}{NAB-rogue-stationary}       & \multicolumn{5}{l}{NAB-speed-stationary}    & \multicolumn{5}{l}{NAB-TravelTime-stationary} \\ \hline
              & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
20            & 0.0563   & 0.0606  & 0.0584  & 0.4752 & 0.0797 & 0.4502  & 0.2085 & 0.285  & 0.6219 & 0.4188 & 0.1851   & 0.1883  & 0.1867 & 0.5681 & 0.1388 \\ \hline
40            & 0.0563   & 0.0606  & 0.0584  & 0.4751 & 0.0785 & 0.4351  & 0.2472 & 0.3153 & 0.62   & 0.4557 & 0.1732   & 0.2403  & 0.2013 & 0.5848 & 0.1442 \\ \hline
60            & 0.0563   & 0.0606  & 0.0584  & 0.475  & 0.0784 & 0.4067  & 0.2454 & 0.3061 & 0.6144 & 0.4605 & 0.1815   & 0.2078  & 0.1937 & 0.5944 & 0.1485 \\ \hline
80            & 0.0563   & 0.0606  & 0.0584  & 0.4752 & 0.0785 & 0.3855  & 0.2362 & 0.2929 & 0.6059 & 0.4409 & 0.1672   & 0.2165  & 0.1887 & 0.5897 & 0.1471 \\ \hline
100           & 0.0563   & 0.0606  & 0.0584  & 0.4752 & 0.0786 & 0.4169  & 0.2269 & 0.2939 & 0.6177 & 0.4578 & 0.1745   & 0.2013  & 0.1869 & 0.5934 & 0.1482 \\ \hline
              & \multicolumn{5}{l}{NAB-Twitter-stationary}     &         &        &        &        &        &          &         &        &        &        \\ \hline
              & Pre      & Rec     & F1      & ROC    & PR     &         &        &        &        &        &          &         &        &        &        \\ \hline
20            & 0.2172   & 0.1712  & 0.1915  & 0.5519 & 0.1661 &         &        &        &        &        &          &         &        &        &        \\ \hline
40            & 0.2034   & 0.1896  & 0.1963  & 0.5565 & 0.1674 &         &        &        &        &        &          &         &        &        &        \\ \hline
60            & 0.1902   & 0.208   & 0.1987  & 0.5504 & 0.1661 &         &        &        &        &        &          &         &        &        &        \\ \hline
80            & 0.1995   & 0.1944  & 0.1969  & 0.5496 & 0.1651 &         &        &        &        &        &          &         &        &        &        \\ \hline
100           & 0.1593   & 0.2546  & 0.1959  & 0.5536 & 0.1666 &         &        &        &        &        &          &         &        &        &        \\ \hline
\end{tabular}
\begin{tabular}{llllllllllllllll}
\hline
       & \multicolumn{5}{l}{NAB-ambient-Nonstationary}  & \multicolumn{5}{l}{NAB-art-stationary}      & \multicolumn{5}{l}{NAB-cpu-stationary}        \\ \hline
kernel & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
rbf    & 0.3306   & 0.1105  & 0.1656  & 0.4935 & 0.1875 & 0.3529  & 0.0259 & 0.0483 & 0.2652 & 0.1732 & 0.6067   & 0.2049  & 0.3064 & 0.4073 & 0.3956 \\ \hline
       & \multicolumn{5}{l}{NAB-ec2-Nonstationary}      & \multicolumn{5}{l}{NAB-ec2-stationary}      & \multicolumn{5}{l}{NAB-elb-stationary}        \\ \hline
       & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
rbf    & 0.7656   & 0.0814  & 0.1471  & 0.6032 & 0.4106 & 0.1964  & 0.1349 & 0.16   & 0.4726 & 0.1446 & 0.4074   & 0.055   & 0.0969 & 0.4409 & 0.1869 \\ \hline
       & \multicolumn{5}{l}{NAB-exchange-Nonstationary} & \multicolumn{5}{l}{NAB-exchange-stationary} & \multicolumn{5}{l}{NAB-grok-Nonstationary}    \\ \hline
       & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
rbf    & 0.1105   & 0.0739  & 0.0886  & 0.5836 & 0.2222 & 0.1849  & 0.0495 & 0.0782 & 0.4842 & 0.1395 & 0.2121   & 0.0455  & 0.0749 & 0.4623 & 0.1204 \\ \hline
       & \multicolumn{5}{l}{NAB-iio-Nonstationary}      & \multicolumn{5}{l}{NAB-nyc-stationary}      & \multicolumn{5}{l}{NAB-occupancy-stationary}  \\ \hline
       & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
rbf    & 0.1786   & 0.0403  & 0.0658  & 0.5201 & 0.1052 & 0.4098  & 0.0367 & 0.0673 & 0.4513 & 0.2169 & 0.4773   & 0.0901  & 0.1516 & 0.5376 & 0.3745 \\ \hline
       & \multicolumn{5}{l}{NAB-rds-stationary}         & \multicolumn{5}{l}{NAB-rds-Nonstationary}   & \multicolumn{5}{l}{NAB-rogue-Nonstationary}   \\ \hline
       & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
rbf    & 0.6667   & 0.01    & 0.0197  & 0.5425 & 0.3761 & 1       & 0.005  & 0.01   & 0.5115 & 0.1059 & 0.4545   & 0.2778  & 0.3448 & 0.8445 & 0.258  \\ \hline
       & \multicolumn{5}{l}{NAB-rogue-stationary}       & \multicolumn{5}{l}{NAB-speed-stationary}    & \multicolumn{5}{l}{NAB-TravelTime-stationary} \\ \hline
       & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
rbf    & 0.0897   & 0.0133  & 0.0231  & 0.5239 & 0.0976 & 0.4615  & 0.1218 & 0.1927 & 0.5257 & 0.3892 & 0.2797   & 0.0714  & 0.1138 & 0.4605 & 0.1107 \\ \hline
       & \multicolumn{5}{l}{NAB-Twitter-stationary}     &         &        &        &        &        &          &         &        &        &        \\ \hline
       & Pre      & Rec     & F1      & ROC    & PR     &         &        &        &        &        &          &         &        &        &        \\ \hline
rbf    & 0.2937   & 0.0625  & 0.1031  & 0.4985 & 0.1452 &         &        &        &        &        &          &         &        &        &        \\ \hline
\end{tabular}
\begin{tabular}{llllllllllllllll}
\hline
         & \multicolumn{5}{l}{NAB-ambient-Nonstationary}  & \multicolumn{5}{l}{NAB-art-stationary}      & \multicolumn{5}{l}{NAB-cpu-stationary}        \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.1893   & 0.0884  & 0.1205  & 0.5754 & 0.1939 & 0.0818  & 0.2465 & 0.1228 & 0.5407 & 0.3129 & 0.4768   & 0.3491  & 0.4031 & 0.6479 & 0.3933 \\ \hline
2DCNN-AE & 0        & 0       & 0       & 0.5342 & 0.202  & 0.093   & 0.3268 & 0.1448 & 0.4804 & 0.2677 & 0.309    & 0.0708  & 0.1152 & 0.4552 & 0.27   \\ \hline
LSTM-AE  & 0.2787   & 0.047   & 0.0804  & 0.5667 & 0.2035 & 0.0961  & 0.2556 & 0.1397 & 0.4919 & 0.2758 & 0.9375   & 0.01    & 0.0198 & 0.4024 & 0.2858 \\ \hline
HIFI     & 0.2157   & 0.1519  & 0.1783  & 0.5478 & 0.191  & 0.091   & 0.2691 & 0.136  & 0.5305 & 0.3284 & 0.5139   & 0.1729  & 0.2587 & 0.5195 & 0.3274 \\ \hline
RN       & 0.2083   & 0.0138  & 0.0259  & 0.5679 & 0.2122 & 0.087   & 0.1496 & 0.11   & 0.5152 & 0.2743 & 0.2839   & 0.3645  & 0.3192 & 0.4529 & 0.2523 \\ \hline
RAE      & 0.1437   & 0.0691  & 0.0933  & 0.5302 & 0.1764 & 0.0738  & 0.1281 & 0.0936 & 0.4802 & 0.2714 & 0.1939   & 0.2096  & 0.2015 & 0.4302 & 0.2379 \\ \hline
Omni     & 0.4937   & 0.1077  & 0.1769  & 0.6447 & 0.2897 & 0.0924  & 0.2494 & 0.1349 & 0.5583 & 0.3316 & 0.4548   & 0.5367  & 0.4923 & 0.595  & 0.3696 \\ \hline
BeatGAN  & 0.2407   & 0.1961  & 0.2161  & 0.5514 & 0.2581 & 0.1109  & 0.2172 & 0.1468 & 0.4977 & 0.3011 & 0.1073   & 0.0147  & 0.0258 & 0.3976 & 0.2457 \\ \hline
LSTM-NDT & 0.2395   & 0.1575  & 0.19    & 0.51   & 0.1777 & 0.0769  & 0.1366 & 0.0984 & 0.4907 & 0.2588 & 0.5616   & 0.213   & 0.3088 & 0.5286 & 0.3694 \\ \hline
         & \multicolumn{5}{l}{NAB-ec2-Nonstationary}      & \multicolumn{5}{l}{NAB-ec2-stationary}      & \multicolumn{5}{l}{NAB-elb-stationary}        \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.4792   & 0.0382  & 0.0708  & 0.4237 & 0.2742 & 0.1136  & 0.2591 & 0.1579 & 0.4502 & 0.1406 & 0.4136   & 0.455   & 0.4333 & 0.7683 & 0.4951 \\ \hline
2DCNN-AE & 0.4419   & 0.5748  & 0.4996  & 0.7319 & 0.5639 & 0.1236  & 0.2094 & 0.1555 & 0.4885 & 0.1478 & 0.462    & 0.395   & 0.4259 & 0.7751 & 0.4903 \\ \hline
LSTM-AE  & 0.4636   & 0.402   & 0.4306  & 0.5761 & 0.3739 & 0.1416  & 0.2824 & 0.1886 & 0.5529 & 0.1748 & 0.1818   & 0.02    & 0.036  & 0.4627 & 0.1655 \\ \hline
HIFI     & 0.6626   & 0.2674  & 0.3811  & 0.6582 & 0.5324 & 0.1111  & 0.1987 & 0.1425 & 0.4945 & 0.1567 & 0.5391   & 0.31    & 0.3937 & 0.7531 & 0.4466 \\ \hline
RN       & 0.628    & 0.2634  & 0.3712  & 0.6218 & 0.5363 & 0.0975  & 0.2082 & 0.1328 & 0.4733 & 0.1397 & 0.341    & 0.445   & 0.3861 & 0.7108 & 0.4351 \\ \hline
RAE      & 0.7232   & 0.2148  & 0.3312  & 0.5933 & 0.5023 & 0.1492  & 0.1836 & 0.1646 & 0.5295 & 0.1612 & 0        & 0       & 0      & 0.5186 & 0.1556 \\ \hline
Omni     & 0.4162   & 0.3754  & 0.3948  & 0.5014 & 0.3119 & 0.186   & 0.1491 & 0.1655 & 0.4795 & 0.1546 & 0.25     & 0.005   & 0.0098 & 0.3915 & 0.137  \\ \hline
BeatGAN  & 0.4569   & 0.3522  & 0.3977  & 0.4373 & 0.326  & 0.1234  & 0.2214 & 0.1585 & 0.4643 & 0.16   & 0.4651   & 0.4     & 0.4301 & 0.6726 & 0.4551 \\ \hline

LSTM-NDT & 0.4585   & 0.4077  & 0.4316  & 0.6362 & 0.5479 & 0.134   & 0.2695 & 0.179  & 0.5203 & 0.1564 & 0.0625   & 0.005   & 0.0093 & 0.475  & 0.1646 \\ \hline
         & \multicolumn{5}{l}{NAB-exchange-Nonstationary} & \multicolumn{5}{l}{NAB-exchange-stationary} & \multicolumn{5}{l}{NAB-grok-Nonstationary}    \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.0748   & 0.0387  & 0.051   & 0.5372 & 0.2821 & 0.1235  & 0.0473 & 0.0684 & 0.4835 & 0.1147 & 0.1575   & 0.5584  & 0.2457 & 0.6718 & 0.216  \\ \hline
2DCNN-AE & 0.0828   & 0.0458  & 0.059   & 0.4393 & 0.1623 & 0.1181  & 0.1351 & 0.1261 & 0.4255 & 0.1133 & 0        & 0       & 0      & 0.3793 & 0.0818 \\ \hline
LSTM-AE  & 0.092    & 0.0282  & 0.0431  & 0.5208 & 0.1796 & 0.1754  & 0.0225 & 0.0399 & 0.4484 & 0.1134 & 1        & 0.013   & 0.0256 & 0.4689 & 0.1849 \\ \hline
HIFI     & 0.0765   & 0.0458  & 0.0573  & 0.4176 & 0.1517 & 0.2292  & 0.1486 & 0.1803 & 0.6564 & 0.2765 & 0.4348   & 0.0649  & 0.113  & 0.434  & 0.155  \\ \hline
RN       & 0.1304   & 0.0112  & 0.0205  & 0.6644 & 0.3767 & 0.1955  & 0.1779 & 0.1863 & 0.4151 & 0.1813 & 0.2007   & 0.3571  & 0.257  & 0.6137 & 0.2296 \\ \hline
RAE      & 0.1441   & 0.0632  & 0.0879  & 0.4175 & 0.1537 & 0.192   & 0.2275 & 0.2082 & 0.6042 & 0.234  & 0.1827   & 0.4805  & 0.2648 & 0.6612 & 0.2756 \\ \hline
Omni     & 0.1033   & 0.0775  & 0.0885  & 0.4973 & 0.1735 & 0.1026  & 0.1892 & 0.133  & 0.4954 & 0.128  & 0        & 0       & 0      & 0.4423 & 0.1014 \\ \hline
BeatGAN  & 0.1972   & 0.0986  & 0.1315  & 0.5586 & 0.2315 & 0.3301  & 0.0766 & 0.1243 & 0.4123 & 0.1735 & 0.9231   & 0.0779  & 0.1437 & 0.4427 & 0.1721 \\ \hline

LSTM-NDT & 0.0811   & 0.0335  & 0.0474  & 0.4167 & 0.1496 & 0.2217  & 0.1982 & 0.2093 & 0.5548 & 0.2186 & 0.1712   & 0.5325  & 0.2591 & 0.6618 & 0.2235 \\ \hline
         & \multicolumn{5}{l}{NAB-iio-Nonstationary}      & \multicolumn{5}{l}{NAB-nyc-stationary}      & \multicolumn{5}{l}{NAB-occupancy-stationary}  \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.15     & 0.5323  & 0.234   & 0.627  & 0.1466 & 0.0962  & 0.066  & 0.0783 & 0.3524 & 0.1627 & 0.4558   & 0.2103  & 0.2878 & 0.5528 & 0.4201 \\ \hline
2DCNN-AE & 0.2526   & 0.1935  & 0.2192  & 0.5629 & 0.1292 & 0.0963  & 0.0792 & 0.0869 & 0.3532 & 0.1621 & 0.4564   & 0.1459  & 0.2211 & 0.565  & 0.4084 \\ \hline
LSTM-AE  & 0        & 0       & 0       & 0.3899 & 0.0763 & 0.0702  & 0.0249 & 0.0368 & 0.3627 & 0.1634 & 0.322    & 0.1223  & 0.1773 & 0.4953 & 0.3154 \\ \hline
HIFI     & 0.2519   & 0.2742  & 0.2625  & 0.6887 & 0.172  & 0.1147  & 0.0982 & 0.1058 & 0.3716 & 0.1666 & 0.479    & 0.1717  & 0.2528 & 0.5533 & 0.4275 \\ \hline
RN       & 0.2143   & 0.4839  & 0.297   & 0.7419 & 0.2188 & 0.0604  & 0.0135 & 0.0221 & 0.434  & 0.1811 & 0.3992   & 0.2239  & 0.2869 & 0.5277 & 0.3933 \\ \hline
RAE      & 0.2523   & 0.2177  & 0.2338  & 0.6298 & 0.1708 & 0.0649  & 0.03   & 0.041  & 0.4182 & 0.1773 & 0.3203   & 0.0909  & 0.1416 & 0.4715 & 0.3389 \\ \hline
Omni     & 0.2907   & 0.2016  & 0.2381  & 0.564  & 0.1328 & 0.0695  & 0.0543 & 0.061  & 0.3582 & 0.1621 & 0.3648   & 0.1824  & 0.2432 & 0.544  & 0.3714 \\ \hline
BeatGAN  & 0.0851   & 0.0323  & 0.0468  & 0.566  & 0.1166 & 0.0772  & 0.0323 & 0.0455 & 0.5441 & 0.2166 & 0.4281   & 0.2682  & 0.3298 & 0.5583 & 0.4051 \\ \hline

LSTM-NDT & 0.284    & 0.371   & 0.3217  & 0.6783 & 0.2041 & 0.1073  & 0.075  & 0.0883 & 0.4175 & 0.1782 & 0.4206   & 0.235   & 0.3016 & 0.536  & 0.4031 \\ \hline
         & \multicolumn{5}{l}{NAB-rds-stationary}         & \multicolumn{5}{l}{NAB-rds-Nonstationary}   & \multicolumn{5}{l}{NAB-rogue-Nonstationary}   \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.3821   & 0.2675  & 0.3147  & 0.5121 & 0.3416 & 0.1267  & 0.3325 & 0.1834 & 0.5029 & 0.0938 & 0.1818   & 0.1111  & 0.1379 & 0.8756 & 0.2156 \\ \hline
2DCNN-AE & 0.6      & 0.0075  & 0.0148  & 0.4979 & 0.3467 & 0.1313  & 0.35   & 0.191  & 0.5183 & 0.0987 & 0.4737   & 0.5     & 0.4865 & 0.8599 & 0.2813 \\ \hline
LSTM-AE  & 0.3864   & 0.255   & 0.3072  & 0.5064 & 0.3525 & 0       & 0      & 0      & 0.5189 & 0.1048 & 0.35     & 0.3889  & 0.3684 & 0.9116 & 0.2208 \\ \hline
HIFI     & 0.3837   & 0.2475  & 0.3009  & 0.5255 & 0.4035 & 0.0385  & 0.005  & 0.0088 & 0.4736 & 0.0908 & 0        & 0       & 0      & 0.1845 & 0.0189 \\ \hline
RN       & 0.4314   & 0.275   & 0.3359  & 0.6016 & 0.4122 & 0.1114  & 0.2875 & 0.1606 & 0.4774 & 0.0919 & 0.1304   & 1       & 0.2308 & 0.9811 & 0.1604 \\ \hline
RAE      & 0.875    & 0.035   & 0.0673  & 0.4811 & 0.3683 & 0.1009  & 0.2075 & 0.1357 & 0.4984 & 0.1542 & 0        & 0       & 0      & 0.5692 & 0.0089 \\ \hline
Omni     & 0.6667   & 0.01    & 0.0197  & 0.5026 & 0.3528 & 0.125   & 0.0625 & 0.0833 & 0.5125 & 0.1114 & 0        & 0       & 0      & 0.1716 & 0.0183 \\ \hline
BeatGAN  & 0.4423   & 0.1725  & 0.2482  & 0.5264 & 0.3593 & 0.1101  & 0.285  & 0.1589 & 0.4992 & 0.0967 & 1        & 0.0556  & 0.1053 & 0.5247 & 0.1116 \\ \hline

LSTM-NDT & 0.6667   & 0.01    & 0.0197  & 0.4817 & 0.3395 & 0.1057  & 0.27   & 0.1519 & 0.4831 & 0.1082 & 0.1      & 0.3333  & 0.1538 & 0.9007 & 0.0432 \\ \hline
         & \multicolumn{5}{l}{NAB-rogue-stationary}       & \multicolumn{5}{l}{NAB-speed-stationary}    & \multicolumn{5}{l}{NAB-TravelTime-stationary} \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.1285   & 0.1288  & 0.1287  & 0.5068 & 0.1142 & 0.5809  & 0.2583 & 0.3576 & 0.6289 & 0.5503 & 0.1816   & 0.5303  & 0.2706 & 0.658  & 0.1887 \\ \hline
2DCNN-AE & 0.037    & 0.0019  & 0.0036  & 0.4811 & 0.0773 & 0.6316  & 0.1771 & 0.2767 & 0.648  & 0.5045 & 0.2448   & 0.2792  & 0.2609 & 0.5301 & 0.1638 \\ \hline
LSTM-AE  & 0.1294   & 0.3163  & 0.1836  & 0.5434 & 0.1149 & 0.4211  & 0.1624 & 0.2344 & 0.5965 & 0.358  & 0.2304   & 0.1017  & 0.1411 & 0.5003 & 0.1201 \\ \hline
HIFI     & 0.1473   & 0.036   & 0.0578  & 0.5157 & 0.1063 & 0.6653  & 0.3007 & 0.4142 & 0.6275 & 0.4974 & 0.2208   & 0.4134  & 0.2879 & 0.659  & 0.2402 \\ \hline
RN       & 0        & 0       & 0       & 0.4974 & 0.0626 & 0.544   & 0.1827 & 0.2735 & 0.6273 & 0.4559 & 0.201    & 0.3377  & 0.252  & 0.5889 & 0.1651 \\ \hline
RAE      & 0        & 0       & 0       & 0.4994 & 0.0628 & 0.6923  & 0.1494 & 0.2458 & 0.5321 & 0.4116 & 0.1925   & 0.145   & 0.1654 & 0.5567 & 0.1308 \\ \hline
Omni     & 0        & 0       & 0       & 0.506  & 0.0986 & 0.5568  & 0.19   & 0.2834 & 0.6606 & 0.5109 & 0.1722   & 0.1234  & 0.1438 & 0.4563 & 0.1023 \\ \hline
BeatGAN  & 0.0946   & 0.0663  & 0.078   & 0.4638 & 0.0923 & 0.5034  & 0.2749 & 0.3556 & 0.6519 & 0.465  & 0.2703   & 0.1948  & 0.2264 & 0.5402 & 0.1771 \\ \hline

LSTM-NDT & 0.0949   & 0.2254  & 0.1336  & 0.4922 & 0.0991 & 0.5373  & 0.1993 & 0.2907 & 0.5934 & 0.4797 & 0.1634   & 0.1623  & 0.1629 & 0.4913 & 0.1247 \\ \hline
         & \multicolumn{5}{l}{NAB-Twitter-stationary}     &         &        &        &        &        &          &         &        &        &        \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     &         &        &        &        &        &          &         &        &        &        \\ \hline
CNN-AE   & 0.167    & 0.1516  & 0.1589  & 0.525  & 0.1523 &         &        &        &        &        &          &         &        &        &        \\ \hline
2DCNN-AE & 0.1563   & 0.1195  & 0.1354  & 0.5269 & 0.1554 &         &        &        &        &        &          &         &        &        &        \\ \hline
LSTM-AE  & 0.1898   & 0.1726  & 0.1808  & 0.5339 & 0.1595 &         &        &        &        &        &          &         &        &        &        \\ \hline
HIFI     & 0.2069   & 0.1561  & 0.178   & 0.5648 & 0.1766 &         &        &        &        &        &          &         &        &        &        \\ \hline
RN       & 0.1846   & 0.187   & 0.1858  & 0.5618 & 0.1767 &         &        &        &        &        &          &         &        &        &        \\ \hline
RAE      & 0.1491   & 0.0883  & 0.111   & 0.4877 & 0.1351 &         &        &        &        &        &          &         &        &        &        \\ \hline
Omni     & 0.1187   & 0.1288  & 0.1235  & 0.5124 & 0.1301 &         &        &        &        &        &          &         &        &        &        \\ \hline
BeatGAN  & 0.1784   & 0.1409  & 0.1575  & 0.4937 & 0.1422 &         &        &        &        &        &          &         &        &        &        \\ \hline

LSTM-NDT & 0.1682   & 0.1622  & 0.1652  & 0.5272 & 0.165  &         &        &        &        &        &          &         &        &        &        \\ \bottomrule
\end{tabular}
\begin{tabular}{llllllllllllllll}
\hline
         & \multicolumn{5}{l}{NAB-ambient-Nonstationary}  & \multicolumn{5}{l}{NAB-art-stationary}      & \multicolumn{5}{l}{NAB-cpu-stationary}        \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.1847   & 0.1602  & 0.1716  & 0.4956 & 0.165  & 0.0884  & 0.2686 & 0.1331 & 0.5588 & 0.3369 & 0.1527   & 0.0354  & 0.0575 & 0.3275 & 0.2076 \\ \hline
2DCNN-AE & 0.25     & 0.0166  & 0.0311  & 0.5476 & 0.1917 & 0.0908  & 0.3301 & 0.1425 & 0.5406 & 0.315  & 0.4757   & 0.2156  & 0.2967 & 0.5744 & 0.3404 \\ \hline
LSTM-AE  & 0.253    & 0.058   & 0.0944  & 0.5787 & 0.2024 & 0.0912  & 0.2902 & 0.1388 & 0.4885 & 0.2802 & 0.2333   & 0.0674  & 0.1046 & 0.3588 & 0.2316 \\ \hline
HIFI     & 0.2252   & 0.1381  & 0.1712  & 0.5461 & 0.1878 & 0.0914  & 0.2585 & 0.135  & 0.5254 & 0.3241 & 0.5099   & 0.1716  & 0.2567 & 0.5087 & 0.3212 \\ \hline
RN       & 0.3253   & 0.0746  & 0.1213  & 0.5775 & 0.2146 & 0.093   & 0.3026 & 0.1423 & 0.5245 & 0.3417 & 0.2651   & 0.3451  & 0.2999 & 0.4416 & 0.2476 \\ \hline
RAE      & 0.3122   & 0.2044  & 0.2471  & 0.5808 & 0.2246 & 0.07    & 0.1939 & 0.1028 & 0.5148 & 0.2893 & 0.2587   & 0.2717  & 0.2651 & 0.4825 & 0.2661 \\ \hline
Omni     & 0.5616   & 0.1133  & 0.1885  & 0.6402 & 0.2826 & 0.08    & 0.2432 & 0.1204 & 0.5223 & 0.3281 & 0.455    & 0.5267  & 0.4882 & 0.6286 & 0.3744 \\ \hline
BeatGAN  & 0.6486   & 0.0663  & 0.1203  & 0.6317 & 0.2816 & 0.1205  & 0.1312 & 0.1256 & 0.4861 & 0.2761 & 0.9722   & 0.1636  & 0.28   & 0.4593 & 0.4249 \\ \hline

LSTM-NDT & 0.1961   & 0.1934  & 0.1947  & 0.5302 & 0.1823 & 0.0907  & 0.1386 & 0.1096 & 0.5255 & 0.2863 & 0.7221   & 0.3278  & 0.4509 & 0.5666 & 0.4937 \\ \hline
         & \multicolumn{5}{l}{NAB-ec2-Nonstationary}      & \multicolumn{5}{l}{NAB-ec2-stationary}      & \multicolumn{5}{l}{NAB-elb-stationary}        \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.4506   & 0.3638  & 0.4026  & 0.4264 & 0.2906 & 0.1101  & 0.2403 & 0.151  & 0.4597 & 0.1446 & 0.5678   & 0.335   & 0.4214 & 0.7582 & 0.4953 \\ \hline
2DCNN-AE & 0.6597   & 0.2608  & 0.3738  & 0.7304 & 0.569  & 0.1355  & 0.2173 & 0.1669 & 0.4741 & 0.16   & 0.5152   & 0.34    & 0.4096 & 0.7644 & 0.4396 \\ \hline
LSTM-AE  & 0.4645   & 0.3804  & 0.4183  & 0.5354 & 0.3675 & 0.1153  & 0.2415 & 0.1561 & 0.506  & 0.1479 & 0.3636   & 0.36    & 0.3618 & 0.7085 & 0.3746 \\ \hline
HIFI     & 0.6601   & 0.2774  & 0.3906  & 0.6593 & 0.5333 & 0.1079  & 0.1943 & 0.1388 & 0.4963 & 0.1609 & 0.4918   & 0.3     & 0.3727 & 0.7496 & 0.4313 \\ \hline
RN       & 0.6919   & 0.2148  & 0.3278  & 0.7037 & 0.6082 & 0.1046  & 0.2044 & 0.1384 & 0.4819 & 0.1392 & 0.2689   & 0.355   & 0.306  & 0.6198 & 0.2543 \\ \hline
RAE      & 0.3801   & 0.1409  & 0.2056  & 0.409  & 0.2791 & 0.1104  & 0.1709 & 0.1342 & 0.5013 & 0.1418 & 0.3221   & 0.24    & 0.2751 & 0.6513 & 0.3129 \\ \hline
Omni     & 0.4117   & 0.3987  & 0.4051  & 0.5491 & 0.3273 & 0.1913  & 0.1535 & 0.1703 & 0.4803 & 0.1579 & 0.2828   & 0.28    & 0.2814 & 0.5752 & 0.2418 \\ \hline
BeatGAN  & 0.48     & 0.0199  & 0.0383  & 0.3849 & 0.2306 & 0.1363  & 0.2472 & 0.1757 & 0.5166 & 0.1574 & 0.4375   & 0.035   & 0.0648 & 0.6103 & 0.2495 \\ \hline

LSTM-NDT & 0.5096   & 0.3104  & 0.3858  & 0.6294 & 0.5452 & 0.1369  & 0.2575 & 0.1788 & 0.5304 & 0.162  & 0.3158   & 0.27    & 0.2911 & 0.6226 & 0.2936 \\ \hline
         & \multicolumn{5}{l}{NAB-exchange-Nonstationary} & \multicolumn{5}{l}{NAB-exchange-stationary} & \multicolumn{5}{l}{NAB-grok-Nonstationary}    \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.0706   & 0.0211  & 0.0325  & 0.5383 & 0.2268 & 0.2249  & 0.1869 & 0.2042 & 0.5391 & 0.1958 & 0.1687   & 0.3571  & 0.2292 & 0.6464 & 0.2312 \\ \hline
2DCNN-AE & 0.08     & 0.0634  & 0.0707  & 0.4958 & 0.1776 & 0.1951  & 0.232  & 0.2119 & 0.4879 & 0.1662 & 1        & 0.0844  & 0.1557 & 0.5023 & 0.2301 \\ \hline
LSTM-AE  & 0.7368   & 0.0493  & 0.0924  & 0.6463 & 0.318  & 0.0929  & 0.0383 & 0.0542 & 0.4971 & 0.1265 & 1        & 0.013   & 0.0256 & 0.4654 & 0.1813 \\ \hline
HIFI     & 0.113    & 0.0704  & 0.0868  & 0.5161 & 0.2303 & 0.2987  & 0.259  & 0.2774 & 0.585  & 0.2984 & 0.1887   & 0.3896  & 0.2542 & 0.6186 & 0.2486 \\ \hline
RN       & 0.1522   & 0.026   & 0.0444  & 0.6732 & 0.3941 & 0.1417  & 0.1216 & 0.1309 & 0.4007 & 0.124  & 0        & 0       & 0      & 0.3333 & 0.0787 \\ \hline
RAE      & 0.0972   & 0.026   & 0.0411  & 0.4656 & 0.1595 & 0.093   & 0.027  & 0.0419 & 0.4164 & 0.1203 & 0        & 0       & 0      & 0.3448 & 0.0788 \\ \hline
Omni     & 0.0784   & 0.0704  & 0.0742  & 0.4343 & 0.1533 & 0.1053  & 0.1509 & 0.1241 & 0.5027 & 0.1316 & 0        & 0       & 0      & 0.4445 & 0.106  \\ \hline
BeatGAN  & 0.1127   & 0.081   & 0.0943  & 0.577  & 0.2178 & 0.1723  & 0.1261 & 0.1456 & 0.3603 & 0.1273 & 0.8182   & 0.0584  & 0.1091 & 0.4868 & 0.1909 \\ \hline

LSTM-NDT & 0.1071   & 0.145   & 0.1232  & 0.434  & 0.1537 & 0.1401  & 0.1982 & 0.1642 & 0.4833 & 0.175  & 0.174    & 0.539   & 0.2631 & 0.6653 & 0.2162 \\ \hline
         & \multicolumn{5}{l}{NAB-iio-Nonstationary}      & \multicolumn{5}{l}{NAB-nyc-stationary}      & \multicolumn{5}{l}{NAB-occupancy-stationary}  \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.1878   & 0.2742  & 0.223   & 0.6473 & 0.1597 & 0.0802  & 0.0411 & 0.0543 & 0.3496 & 0.1601 & 0.465    & 0.1996  & 0.2793 & 0.5519 & 0.4188 \\ \hline
2DCNN-AE & 0.1756   & 0.371   & 0.2383  & 0.6436 & 0.1566 & 0.1199  & 0.1085 & 0.1139 & 0.3717 & 0.1667 & 0.4286   & 0.1481  & 0.2201 & 0.5513 & 0.4249 \\ \hline
LSTM-AE  & 0        & 0       & 0       & 0.4014 & 0.0777 & 0.0676  & 0.0293 & 0.0409 & 0.342  & 0.1581 & 0.3553   & 0.1502  & 0.2112 & 0.5113 & 0.3392 \\ \hline
HIFI     & 0.25     & 0.0565  & 0.0921  & 0.6057 & 0.1423 & 0.1086  & 0.0924 & 0.0998 & 0.3665 & 0.1654 & 0.4972   & 0.191   & 0.276  & 0.557  & 0.433  \\ \hline
RN       & 0.2315   & 0.379   & 0.2875  & 0.7201 & 0.2073 & 0.0714  & 0.012  & 0.0205 & 0.4183 & 0.1769 & 0.3713   & 0.2239  & 0.2794 & 0.5065 & 0.3869 \\ \hline
RAE      & 0.2449   & 0.2903  & 0.2657  & 0.627  & 0.1841 & 0.0823  & 0.057  & 0.0673 & 0.4072 & 0.1764 & 0.4112   & 0.1951  & 0.2647 & 0.5369 & 0.3952 \\ \hline
Omni     & 0.2623   & 0.129   & 0.173   & 0.5363 & 0.1179 & 0.087   & 0.0718 & 0.0787 & 0.3578 & 0.1629 & 0.4943   & 0.0923  & 0.1555 & 0.5311 & 0.3682 \\ \hline
BeatGAN  & 0.1984   & 0.4032  & 0.266   & 0.5895 & 0.1697 & 0.1222  & 0.129  & 0.1255 & 0.4076 & 0.1749 & 0.5233   & 0.1931  & 0.2821 & 0.5585 & 0.4342 \\ \hline

LSTM-NDT & 0.287    & 0.2661  & 0.2762  & 0.6136 & 0.185  & 0.1263  & 0.093  & 0.1071 & 0.4117 & 0.1768 & 0.4298   & 0.2306  & 0.3001 & 0.5341 & 0.4001 \\ \hline
         & \multicolumn{5}{l}{NAB-rds-stationary}         & \multicolumn{5}{l}{NAB-rds-Nonstationary}   & \multicolumn{5}{l}{NAB-rogue-Nonstationary}   \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.3962   & 0.2575  & 0.3121  & 0.5567 & 0.3805 & 0.1429  & 0.005  & 0.0097 & 0.5208 & 0.1066 & 0.1111   & 0.0556  & 0.0741 & 0.854  & 0.1324 \\ \hline
2DCNN-AE & 0.3653   & 0.2     & 0.2585  & 0.5403 & 0.3576 & 0.1304  & 0.3475 & 0.1896 & 0.5027 & 0.0965 & 0.4737   & 0.5     & 0.4865 & 0.8718 & 0.2794 \\ \hline
LSTM-AE  & 0.3864   & 0.255   & 0.3072  & 0.5087 & 0.3397 & 0.1242  & 0.325  & 0.1797 & 0.5049 & 0.0951 & 0.0286   & 0.0556  & 0.0377 & 0.2041 & 0.0234 \\ \hline
HIFI     & 0.5      & 0.015   & 0.0291  & 0.511  & 0.3644 & 0.2222  & 0.04   & 0.0678 & 0.6164 & 0.1661 & 0.0455   & 0.0556  & 0.05   & 0.7153 & 0.0734 \\ \hline
RN       & 0.4308   & 0.2725  & 0.3338  & 0.6068 & 0.4103 & 0.1113  & 0.2875 & 0.1605 & 0.4742 & 0.0913 & 0.1      & 0.3333  & 0.1538 & 0.9768 & 0.1086 \\ \hline
RAE      & 0.6207   & 0.045   & 0.0839  & 0.4921 & 0.3694 & 0.1097  & 0.2725 & 0.1564 & 0.4925 & 0.1658 & 0        & 0       & 0      & 0.3297 & 0.0039 \\ \hline
Omni     & 0.6667   & 0.01    & 0.0197  & 0.4943 & 0.3484 & 0.0994  & 0.2525 & 0.1427 & 0.5124 & 0.1027 & 0.3684   & 0.3889  & 0.3784 & 0.8996 & 0.2161 \\ \hline
BeatGAN  & 1        & 0.0025  & 0.005   & 0.5142 & 0.3645 & 0.2727  & 0.0075 & 0.0146 & 0.5044 & 0.1181 & 1        & 0.1667  & 0.2857 & 0.5873 & 0.3624 \\ \hline

LSTM-NDT & 0.4153   & 0.2575  & 0.3179  & 0.5759 & 0.4027 & 0.1086  & 0.28   & 0.1565 & 0.4745 & 0.0908 & 0        & 0       & 0      & 0.0433 & 0.0028 \\ \hline
         & \multicolumn{5}{l}{NAB-rogue-stationary}       & \multicolumn{5}{l}{NAB-speed-stationary}    & \multicolumn{5}{l}{NAB-TravelTime-stationary} \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.1319   & 0.2443  & 0.1713  & 0.5388 & 0.1219 & 0.6581  & 0.3764 & 0.4789 & 0.7519 & 0.639  & 0.1761   & 0.526   & 0.2638 & 0.6603 & 0.1959 \\ \hline
2DCNN-AE & 0.037    & 0.0019  & 0.0036  & 0.4805 & 0.0773 & 0.583   & 0.2528 & 0.3526 & 0.6575 & 0.5266 & 0.1736   & 0.5541  & 0.2643 & 0.6655 & 0.2338 \\ \hline
LSTM-AE  & 0.1035   & 0.2708  & 0.1498  & 0.4886 & 0.0995 & 0.55    & 0.0812 & 0.1415 & 0.5177 & 0.4036 & 0.2029   & 0.1212  & 0.1518 & 0.4993 & 0.1212 \\ \hline
HIFI     & 0.0417   & 0.0057  & 0.01    & 0.4902 & 0.0941 & 0.7034  & 0.3413 & 0.4596 & 0.6217 & 0.4909 & 0.2163   & 0.4481  & 0.2918 & 0.6507 & 0.2318 \\ \hline
RN       & 0        & 0       & 0       & 0.4974 & 0.4319 & 0.4175  & 0.0793 & 0.1333 & 0.3514 & 0.2494 & 0.1956   & 0.3247  & 0.2441 & 0.6148 & 0.1522 \\ \hline
RAE      & 0.0741   & 0.0038  & 0.0072  & 0.5102 & 0.0899 & 0.6667  & 0.1513 & 0.2466 & 0.5878 & 0.434  & 0.175    & 0.2338  & 0.2002 & 0.5945 & 0.1435 \\ \hline
Omni     & 0.0625   & 0.0038  & 0.0071  & 0.527  & 0.1048 & 0.5464  & 0.1845 & 0.2759 & 0.6482 & 0.5109 & 0.2349   & 0.0844  & 0.1242 & 0.4548 & 0.1066 \\ \hline
BeatGAN  & 0.0614   & 0.0606  & 0.061   & 0.4377 & 0.0823 & 0.396   & 0.1089 & 0.1708 & 0.5234 & 0.3568 & 0.3385   & 0.2814  & 0.3073 & 0.5725 & 0.2001 \\ \hline

LSTM-NDT & 0.0994   & 0.2614  & 0.144   & 0.5012 & 0.1009 & 0.5882  & 0.203  & 0.3018 & 0.5994 & 0.4915 & 0.1867   & 0.2316  & 0.2068 & 0.533  & 0.1368 \\ \hline
         & \multicolumn{5}{l}{NAB-Twitter-stationary}     &         &        &        &        &        &          &         &        &        &        \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     &         &        &        &        &        &          &         &        &        &        \\ \hline
CNN-AE   & 0.1915   & 0.1583  & 0.1733  & 0.537  & 0.1655 &         &        &        &        &        &          &         &        &        &        \\ \hline
2DCNN-AE & 0.1607   & 0.1837  & 0.1715  & 0.5415 & 0.1766 &         &        &        &        &        &          &         &        &        &        \\ \hline
LSTM-AE  & 0.1739   & 0.2127  & 0.1913  & 0.5505 & 0.173  &         &        &        &        &        &          &         &        &        &        \\ \hline
HIFI     & 0.2242   & 0.1392  & 0.1718  & 0.5537 & 0.1732 &         &        &        &        &        &          &         &        &        &        \\ \hline
RN       & 0.1692   & 0.1937  & 0.1806  & 0.5477 & 0.1685 &         &        &        &        &        &          &         &        &        &        \\ \hline
RAE      & 0.1664   & 0.2104  & 0.1858  & 0.54   & 0.1614 &         &        &        &        &        &          &         &        &        &        \\ \hline
Omni     & 0.1805   & 0.0209  & 0.0375  & 0.4589 & 0.1116 &         &        &        &        &        &          &         &        &        &        \\ \hline
BeatGAN  & 0.2106   & 0.1766  & 0.1921  & 0.4993 & 0.174  &         &        &        &        &        &          &         &        &        &        \\ \hline

LSTM-NDT & 0.1662   & 0.2458  & 0.1983  & 0.5598 & 0.1757 &         &        &        &        &        &          &         &        &        &        \\ \hline
\end{tabular}
\begin{tabular}{llllllllllllllll}
\hline
         & \multicolumn{5}{l}{NAB-ambient-Nonstationary}  & \multicolumn{5}{l}{NAB-art-stationary}      & \multicolumn{5}{l}{NAB-cpu-stationary}        \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.1982   & 0.1188  & 0.1485  & 0.5335 & 0.1782 & 0.0793  & 0.2556 & 0.121  & 0.5495 & 0.3206 & 0.3771   & 0.2283  & 0.2844 & 0.5541 & 0.3119 \\ \hline
2DCNN-AE & 0.2165   & 0.116   & 0.1511  & 0.5632 & 0.1932 & 0.0598  & 0.21   & 0.0931 & 0.4123 & 0.2288 & 0.428    & 0.3892  & 0.4077 & 0.576  & 0.338  \\ \hline
LSTM-AE  & 0.2083   & 0.0552  & 0.0873  & 0.5734 & 0.1989 & 0.0784  & 0.2456 & 0.1189 & 0.515  & 0.2771 & 0.2325   & 0.0688  & 0.1061 & 0.3821 & 0.2439 \\ \hline
HIFI     & 0.2222   & 0.1271  & 0.1617  & 0.5548 & 0.1899 & 0.0881  & 0.259  & 0.1315 & 0.5438 & 0.3337 & 0.5195   & 0.1776  & 0.2647 & 0.5224 & 0.3277 \\ \hline
RN       & 0.2792   & 0.1188  & 0.1667  & 0.5792 & 0.2133 & 0.0633  & 0.1949 & 0.0956 & 0.4232 & 0.2721 & 0.2947   & 0.3772  & 0.3309 & 0.4651 & 0.2587 \\ \hline
RAE      & 0.2437   & 0.1326  & 0.1717  & 0.5551 & 0.1956 & 0.0403  & 0.1627 & 0.0646 & 0.4305 & 0.2092 & 0.2396   & 0.1649  & 0.1953 & 0.4517 & 0.2529 \\ \hline
Omni     & 0.5634   & 0.1105  & 0.1848  & 0.6407 & 0.2834 & 0.0839  & 0.2331 & 0.1233 & 0.5403 & 0.3549 & 0.5157   & 0.241   & 0.3285 & 0.5617 & 0.3449 \\ \hline
BeatGAN  & 0.62     & 0.0856  & 0.1505  & 0.5372 & 0.2534 & 0.1598  & 0.2816 & 0.2039 & 0.5687 & 0.3293 & 0.9952   & 0.1389  & 0.2437 & 0.3818 & 0.3736 \\ \hline

LSTM-NDT & 0.1989   & 0.2072  & 0.203   & 0.5313 & 0.1846 & 0.0788  & 0.1256 & 0.0968 & 0.4923 & 0.2705 & 0.7293   & 0.3885  & 0.507  & 0.5868 & 0.5193 \\ \hline
         & \multicolumn{5}{l}{NAB-ec2-Nonstationary}      & \multicolumn{5}{l}{NAB-ec2-stationary}      & \multicolumn{5}{l}{NAB-elb-stationary}        \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.3919   & 0.0482  & 0.0858  & 0.3285 & 0.2193 & 0.1079  & 0.2381 & 0.1485 & 0.4764 & 0.138  & 0.4518   & 0.375   & 0.4098 & 0.768  & 0.4743 \\ \hline
2DCNN-AE & 0.4406   & 0.4252  & 0.4328  & 0.6455 & 0.5378 & 0.1554  & 0.0978 & 0.1201 & 0.54   & 0.1612 & 0.5185   & 0.28    & 0.3636 & 0.76   & 0.437  \\ \hline
LSTM-AE  & 0.4479   & 0.3571  & 0.3974  & 0.4626 & 0.316  & 0.1187  & 0.2884 & 0.1682 & 0.5279 & 0.1448 & 0.125    & 0.005   & 0.0096 & 0.4247 & 0.1548 \\ \hline
HIFI     & 0.5237   & 0.3123  & 0.3913  & 0.6267 & 0.503  & 0.1046  & 0.1858 & 0.1339 & 0.4462 & 0.1349 & 0.5093   & 0.275   & 0.3571 & 0.7606 & 0.4412 \\ \hline
RN       & 0.6706   & 0.0956  & 0.1674  & 0.4212 & 0.3384 & 0.1275  & 0.1286 & 0.128  & 0.5321 & 0.1434 & 0.2711   & 0.385   & 0.3182 & 0.6137 & 0.2518 \\ \hline
RAE      & 0.4338   & 0.3574  & 0.3919  & 0.6096 & 0.3351 & 0.1085  & 0.2065 & 0.1422 & 0.4933 & 0.1376 & 0.2619   & 0.055   & 0.0909 & 0.485  & 0.1717 \\ \hline
Omni     & 0.4535   & 0.4452  & 0.4493  & 0.6286 & 0.3971 & 0.1837  & 0.1654 & 0.1741 & 0.4954 & 0.1578 & 0.2789   & 0.265   & 0.2718 & 0.5742 & 0.2406 \\ \hline
BeatGAN  & 0.4699   & 0.3887  & 0.4255  & 0.5003 & 0.3659 & 0.2318  & 0.0881 & 0.1276 & 0.5111 & 0.1665 & 0.5625   & 0.045   & 0.0833 & 0.4075 & 0.2041 \\ \hline

LSTM-NDT & 0.4855   & 0.2819  & 0.3567  & 0.6187 & 0.5246 & 0.1323  & 0.2581 & 0.1749 & 0.511  & 0.1576 & 0.3222   & 0.29    & 0.3053 & 0.6235 & 0.2955 \\ \hline
         & \multicolumn{5}{l}{NAB-exchange-Nonstationary} & \multicolumn{5}{l}{NAB-exchange-stationary} & \multicolumn{5}{l}{NAB-grok-Nonstationary}    \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.0251   & 0.0211  & 0.0229  & 0.4394 & 0.1638 & 0.1826  & 0.1374 & 0.1568 & 0.5151 & 0.171  & 0.8182   & 0.0584  & 0.1091 & 0.4971 & 0.2081 \\ \hline
2DCNN-AE & 0.0698   & 0.0634  & 0.0664  & 0.4499 & 0.1594 & 0.2353  & 0.2703 & 0.2516 & 0.548  & 0.2257 & 1        & 0.1104  & 0.1988 & 0.4616 & 0.2307 \\ \hline
LSTM-AE  & 0.4815   & 0.0458  & 0.0836  & 0.4796 & 0.2094 & 0.0778  & 0.0293 & 0.0426 & 0.4699 & 0.1098 & 1        & 0.0325  & 0.0629 & 0.4736 & 0.1938 \\ \hline
HIFI     & 0.0314   & 0.0176  & 0.0226  & 0.3833 & 0.137  & 0.2473  & 0.2095 & 0.2268 & 0.5704 & 0.195  & 0        & 0       & 0      & 0.4854 & 0.1098 \\ \hline
RN       & 0.1538   & 0.0297  & 0.0498  & 0.6695 & 0.3919 & 0.1598  & 0.1216 & 0.1381 & 0.3911 & 0.1238 & 0        & 0       & 0      & 0.3216 & 0.0763 \\ \hline
RAE      & 0.1585   & 0.0967  & 0.1201  & 0.4203 & 0.1554 & 0.0638  & 0.0135 & 0.0223 & 0.3834 & 0.0995 & 0        & 0       & 0      & 0.3287 & 0.0791 \\ \hline
Omni     & 0.0786   & 0.0775  & 0.078   & 0.4293 & 0.1516 & 0.0945  & 0.1126 & 0.1028 & 0.4954 & 0.1349 & 0        & 0       & 0      & 0.3892 & 0.0842 \\ \hline
BeatGAN  & 0.0504   & 0.0423  & 0.046   & 0.5243 & 0.2524 & 0.2625  & 0.1779 & 0.2121 & 0.4414 & 0.1537 & 0        & 0       & 0      & 0.4024 & 0.1786 \\ \hline

LSTM-NDT & 0.094    & 0.145   & 0.114   & 0.4214 & 0.1493 & 0.1475  & 0.1937 & 0.1675 & 0.4622 & 0.1566 & 0.1781   & 0.539   & 0.2677 & 0.6653 & 0.213  \\ \hline
         & \multicolumn{5}{l}{NAB-iio-Nonstationary}      & \multicolumn{5}{l}{NAB-nyc-stationary}      & \multicolumn{5}{l}{NAB-occupancy-stationary}  \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.2696   & 0.25    & 0.2594  & 0.6449 & 0.1593 & 0.0655  & 0.0425 & 0.0516 & 0.3519 & 0.1612 & 0.4662   & 0.1481  & 0.2248 & 0.5513 & 0.4196 \\ \hline
2DCNN-AE & 0.2576   & 0.2742  & 0.2656  & 0.6502 & 0.1611 & 0.0914  & 0.0748 & 0.0823 & 0.3603 & 0.1637 & 0.4793   & 0.1738  & 0.2551 & 0.5516 & 0.4232 \\ \hline
LSTM-AE  & 0.2838   & 0.1694  & 0.2121  & 0.5511 & 0.127  & 0.0719  & 0.044  & 0.0546 & 0.3568 & 0.1625 & 0.4182   & 0.1481  & 0.2187 & 0.5357 & 0.4103 \\ \hline
HIFI     & 0.1136   & 0.0806  & 0.0943  & 0.5463 & 0.1263 & 0.1171  & 0.1026 & 0.1094 & 0.374  & 0.1672 & 0.4972   & 0.1931  & 0.2782 & 0.563  & 0.4352 \\ \hline
RN       & 0.2056   & 0.4758  & 0.2871  & 0.6198 & 0.1893 & 0.0606  & 0.012  & 0.02   & 0.4184 & 0.1756 & 0.3605   & 0.255   & 0.2987 & 0.4899 & 0.3703 \\ \hline
RAE      & 0.2358   & 0.2016  & 0.2174  & 0.6227 & 0.1617 & 0.0535  & 0.024  & 0.0331 & 0.4254 & 0.1787 & 0.3958   & 0.1685  & 0.2364 & 0.5135 & 0.3687 \\ \hline
Omni     & 0.2875   & 0.1855  & 0.2255  & 0.5669 & 0.1316 & 0.092   & 0.0777 & 0.0843 & 0.3591 & 0.1633 & 0.3958   & 0.1631  & 0.231  & 0.5291 & 0.3601 \\ \hline
BeatGAN  & 0.201    & 0.3387  & 0.2523  & 0.6758 & 0.1897 & 0.0531  & 0.0088 & 0.0151 & 0.3636 & 0.1642 & 0.375    & 0.0193  & 0.0367 & 0.4634 & 0.3077 \\ \hline

LSTM-NDT & 0.288    & 0.2903  & 0.2892  & 0.6424 & 0.1892 & 0.1078  & 0.0645 & 0.0807 & 0.377  & 0.1685 & 0.4315   & 0.2306  & 0.3006 & 0.5236 & 0.3915 \\ \hline
         & \multicolumn{5}{l}{NAB-rds-stationary}         & \multicolumn{5}{l}{NAB-rds-Nonstationary}   & \multicolumn{5}{l}{NAB-rogue-Nonstationary}   \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.3849   & 0.2675  & 0.3156  & 0.5085 & 0.3459 & 0.1204  & 0.3125 & 0.1739 & 0.489  & 0.0919 & 0.4      & 0.3333  & 0.3636 & 0.9028 & 0.3718 \\ \hline
2DCNN-AE & 0.3765   & 0.24    & 0.2931  & 0.5489 & 0.364  & 0.1115  & 0.2875 & 0.1607 & 0.5114 & 0.0972 & 0.1111   & 0.1111  & 0.1111 & 0.849  & 0.1523 \\ \hline
LSTM-AE  & 0.6667   & 0.01    & 0.0197  & 0.4815 & 0.3434 & 0       & 0      & 0      & 0.5189 & 0.1074 & 0.0205   & 0.1667  & 0.0366 & 0.1784 & 0.0186 \\ \hline
HIFI     & 0.5294   & 0.1125  & 0.1856  & 0.4908 & 0.3759 & 0.1607  & 0.045  & 0.0703 & 0.5485 & 0.1121 & 0        & 0       & 0      & 0.4751 & 0.0282 \\ \hline
RN       & 0.417    & 0.2575  & 0.3184  & 0.5845 & 0.4122 & 0.1087  & 0.25   & 0.1515 & 0.5013 & 0.1315 & 0        & 0       & 0      & 0.0591 & 0.0029 \\ \hline
RAE      & 0.4137   & 0.2575  & 0.3174  & 0.5699 & 0.393  & 0.5417  & 0.0975 & 0.1653 & 0.5111 & 0.2061 & 0        & 0       & 0      & 0.4132 & 0.0064 \\ \hline
Omni     & 0.6667   & 0.01    & 0.0197  & 0.4976 & 0.3527 & 0.1028  & 0.2625 & 0.1478 & 0.4881 & 0.0978 & 0.25     & 0.2778  & 0.2632 & 0.8635 & 0.1537 \\ \hline
BeatGAN  & 0.8421   & 0.04    & 0.0764  & 0.5195 & 0.3922 & 0.1085  & 0.28   & 0.1564 & 0.5028 & 0.1537 & 0        & 0       & 0      & 0.3076 & 0.0237 \\ \hline

LSTM-NDT & 0.8      & 0.01    & 0.0198  & 0.4848 & 0.3432 & 0.1097  & 0.2825 & 0.158  & 0.4756 & 0.0998 & 0.2308   & 1       & 0.375  & 0.9939 & 0.5287 \\ \hline
         & \multicolumn{5}{l}{NAB-rogue-stationary}       & \multicolumn{5}{l}{NAB-speed-stationary}    & \multicolumn{5}{l}{NAB-TravelTime-stationary} \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.144    & 0.0985  & 0.117   & 0.5075 & 0.1198 & 0.5787  & 0.2712 & 0.3693 & 0.7009 & 0.5795 & 0.1901   & 0.3745  & 0.2522 & 0.6168 & 0.1707 \\ \hline
2DCNN-AE & 0.0385   & 0.0019  & 0.0036  & 0.4803 & 0.0772 & 0.6905  & 0.3745 & 0.4856 & 0.7376 & 0.6204 & 0.2097   & 0.4589  & 0.2878 & 0.6667 & 0.2472 \\ \hline
LSTM-AE  & 0.1224   & 0.0549  & 0.0758  & 0.4855 & 0.1046 & 0.5503  & 0.1919 & 0.2845 & 0.5715 & 0.4528 & 0.2104   & 0.342   & 0.2605 & 0.6283 & 0.1759 \\ \hline
HIFI     & 0.2222   & 0.0038  & 0.0074  & 0.4654 & 0.091  & 0.6129  & 0.2103 & 0.3132 & 0.7009 & 0.545  & 0.2146   & 0.4654  & 0.2937 & 0.6769 & 0.2449 \\ \hline
RN       & 0        & 0       & 0       & 0.498  & 0.0626 & 0.4239  & 0.072  & 0.123  & 0.3516 & 0.2567 & 0.1843   & 0.0866  & 0.1178 & 0.4106 & 0.0998 \\ \hline
RAE      & 0.0918   & 0.2273  & 0.1308  & 0.4933 & 0.0975 & 0.5684  & 0.2454 & 0.3428 & 0.6523 & 0.5141 & 0.2115   & 0.2229  & 0.2171 & 0.6416 & 0.1745 \\ \hline
Omni     & 0.0667   & 0.0057  & 0.0105  & 0.5102 & 0.0992 & 0.5659  & 0.19   & 0.2845 & 0.6498 & 0.505  & 0.1849   & 0.1169  & 0.1432 & 0.4696 & 0.1073 \\ \hline
BeatGAN  & 0.113    & 0.1761  & 0.1377  & 0.4919 & 0.1088 & 0.5269  & 0.1808 & 0.2692 & 0.622  & 0.4625 & 0.2521   & 0.0649  & 0.1033 & 0.5341 & 0.1476 \\ \hline

LSTM-NDT & 0.1013   & 0.1856  & 0.1311  & 0.5035 & 0.1013 & 0.5573  & 0.1974 & 0.2916 & 0.5971 & 0.4897 & 0.1654   & 0.4177  & 0.237  & 0.608  & 0.1607 \\ \hline
         & \multicolumn{5}{l}{NAB-Twitter-stationary}     &         &        &        &        &        &          &         &        &        &        \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     &         &        &        &        &        &          &         &        &        &        \\ \hline
CNN-AE   & 0.1605   & 0.1848  & 0.1718  & 0.5422 & 0.1789 &         &        &        &        &        &          &         &        &        &        \\ \hline
2DCNN-AE & 0.2465   & 0.2547  & 0.2505  & 0.6028 & 0.2312 &         &        &        &        &        &          &         &        &        &        \\ \hline
LSTM-AE  & 0.2225   & 0.1877  & 0.2036  & 0.5872 & 0.1901 &         &        &        &        &        &          &         &        &        &        \\ \hline
HIFI     & 0.2229   & 0.1134  & 0.1504  & 0.5636 & 0.1737 &         &        &        &        &        &          &         &        &        &        \\ \hline
RN       & 0.1425   & 0.0098  & 0.0184  & 0.444  & 0.112  &         &        &        &        &        &          &         &        &        &        \\ \hline
RAE      & 0.167    & 0.1721  & 0.1695  & 0.5328 & 0.1618 &         &        &        &        &        &          &         &        &        &        \\ \hline
Omni     & 0.1655   & 0.0244  & 0.0426  & 0.4509 & 0.1114 &         &        &        &        &        &          &         &        &        &        \\ \hline
BeatGAN  & 0.1765   & 0.1532  & 0.164   & 0.4908 & 0.1545 &         &        &        &        &        &          &         &        &        &        \\ \hline

LSTM-NDT & 0.1684   & 0.2288  & 0.194   & 0.5617 & 0.1716 &         &        &        &        &        &          &         &        &        &        \\ \hline
\end{tabular}
\begin{tabular}{llllllllllllllll}
\hline
         & \multicolumn{5}{l}{NAB-ambient-Nonstationary}  & \multicolumn{5}{l}{NAB-art-stationary}      & \multicolumn{5}{l}{NAB-cpu-stationary}        \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.2283   & 0.0801  & 0.1186  & 0.5728 & 0.1961 & 0.1175  & 0.3811 & 0.1796 & 0.5604 & 0.3333 & 0.4184   & 0.3578  & 0.3858 & 0.5884 & 0.3336 \\ \hline
2DCNN-AE & 0.2366   & 0.0608  & 0.0967  & 0.557  & 0.1968 & 0.0861  & 0.2268 & 0.1249 & 0.4513 & 0.2493 & 0.3931   & 0.265   & 0.3166 & 0.5711 & 0.3275 \\ \hline
LSTM-AE  & 0.2199   & 0.0856  & 0.1233  & 0.5681 & 0.1952 & 0.0838  & 0.2691 & 0.1278 & 0.483  & 0.2714 & 0.2211   & 0.0714  & 0.108  & 0.426  & 0.2518 \\ \hline
HIFI     & 0.1462   & 0.1215  & 0.1327  & 0.4557 & 0.1481 & 0.0912  & 0.271  & 0.1365 & 0.5308 & 0.331  & 0.496    & 0.1662  & 0.249  & 0.5105 & 0.3233 \\ \hline
RN       & 0.2553   & 0.0994  & 0.1431  & 0.5704 & 0.2073 & 0.0627  & 0.2183 & 0.0974 & 0.4379 & 0.2107 & 0.2925   & 0.3525  & 0.3197 & 0.4714 & 0.2629 \\ \hline
RAE      & 0.2743   & 0.1796  & 0.217   & 0.5758 & 0.2087 & 0.0949  & 0.162  & 0.1197 & 0.5041 & 0.2879 & 0.2654   & 0.2984  & 0.281  & 0.5638 & 0.2923 \\ \hline
Omni     & 0.5526   & 0.116   & 0.1918  & 0.6408 & 0.2818 & 0.1109  & 0.3181 & 0.1645 & 0.5669 & 0.341  & 0.4803   & 0.2356  & 0.3162 & 0.5619 & 0.3443 \\ \hline
BeatGAN  & 0.6364   & 0.058   & 0.1063  & 0.6376 & 0.283  & 0.1412  & 0.2508 & 0.1807 & 0.6213 & 0.3827 & 1        & 0.004   & 0.008  & 0.4199 & 0.3455 \\ \hline

LSTM-NDT & 0.2123   & 0.2099  & 0.2111  & 0.5393 & 0.1887 & 0.0878  & 0.1266 & 0.1037 & 0.4857 & 0.2782 & 0.7494   & 0.4252  & 0.5426 & 0.6051 & 0.5396 \\ \hline
         & \multicolumn{5}{l}{NAB-ec2-Nonstationary}      & \multicolumn{5}{l}{NAB-ec2-stationary}      & \multicolumn{5}{l}{NAB-elb-stationary}        \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.617    & 0.0963  & 0.1667  & 0.4497 & 0.3369 & 0.112   & 0.2481 & 0.1544 & 0.4756 & 0.1455 & 0.5333   & 0.28    & 0.3672 & 0.7533 & 0.4478 \\ \hline
2DCNN-AE & 0.4384   & 0.5316  & 0.4805  & 0.6997 & 0.5137 & 0.1655  & 0.1843 & 0.1744 & 0.5428 & 0.1724 & 0.2921   & 0.295   & 0.2935 & 0.568  & 0.2383 \\ \hline
LSTM-AE  & 0.4534   & 0.3555  & 0.3985  & 0.4515 & 0.3229 & 0.1167  & 0.2296 & 0.1548 & 0.5064 & 0.1459 & 0.619    & 0.065   & 0.1176 & 0.5875 & 0.2773 \\ \hline
HIFI     & 0.6864   & 0.1927  & 0.3009  & 0.721  & 0.5472 & 0.1072  & 0.1899 & 0.137  & 0.544  & 0.1556 & 0.5146   & 0.265   & 0.3498 & 0.7553 & 0.4414 \\ \hline
RN       & 0.7      & 0.0822  & 0.1471  & 0.4717 & 0.3435 & 0.1334  & 0.1156 & 0.1239 & 0.5385 & 0.142  & 0.5      & 0.28    & 0.359  & 0.699  & 0.4207 \\ \hline
RAE      & 0.7854   & 0.2701  & 0.402   & 0.6586 & 0.5819 & 0.1665  & 0.097  & 0.1226 & 0.5367 & 0.1646 & 0        & 0       & 0      & 0.3257 & 0.1164 \\ \hline
Omni     & 0.4256   & 0.3422  & 0.3794  & 0.4404 & 0.2755 & 0.1831  & 0.1255 & 0.1489 & 0.4987 & 0.1566 & 0.4902   & 0.25    & 0.3311 & 0.7622 & 0.4158 \\ \hline
BeatGAN  & 0.3889   & 0.0233  & 0.0439  & 0.2701 & 0.1989 & 0.1063  & 0.277  & 0.1537 & 0.5383 & 0.1674 & 0        & 0       & 0      & 0.5567 & 0.18   \\ \hline

LSTM-NDT & 0.572    & 0.2601  & 0.3576  & 0.6218 & 0.5345 & 0.1177  & 0.1709 & 0.1394 & 0.4998 & 0.1485 & 0.3226   & 0.3     & 0.3109 & 0.621  & 0.2953 \\ \hline
         & \multicolumn{5}{l}{NAB-exchange-Nonstationary} & \multicolumn{5}{l}{NAB-exchange-stationary} & \multicolumn{5}{l}{NAB-grok-Nonstationary}    \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.0268   & 0.0141  & 0.0185  & 0.3209 & 0.1253 & 0.2199  & 0.1689 & 0.1911 & 0.6263 & 0.2266 & 0.1472   & 0.4416  & 0.2208 & 0.5939 & 0.1465 \\ \hline
2DCNN-AE & 0.0763   & 0.0669  & 0.0713  & 0.4874 & 0.1731 & 0.1873  & 0.2117 & 0.1987 & 0.4837 & 0.1558 & 0.2222   & 0.2727  & 0.2449 & 0.6092 & 0.2584 \\ \hline
LSTM-AE  & 0.2      & 0.0035  & 0.0069  & 0.5745 & 0.2104 & 0.0929  & 0.0293 & 0.0445 & 0.4983 & 0.1239 & 1        & 0.0195  & 0.0382 & 0.4709 & 0.1835 \\ \hline
HIFI     & 0.1005   & 0.0669  & 0.0803  & 0.3874 & 0.1451 & 0.3182  & 0.205  & 0.2493 & 0.582  & 0.2225 & 0.2      & 0.013   & 0.0244 & 0.5101 & 0.1332 \\ \hline
RN       & 0.1509   & 0.0297  & 0.0497  & 0.5817 & 0.2331 & 0.2528  & 0.1532 & 0.1907 & 0.4141 & 0.1829 & 0        & 0       & 0      & 0.3225 & 0.077  \\ \hline
RAE      & 0.1711   & 0.0483  & 0.0754  & 0.697  & 0.3808 & 0.2471  & 0.0968 & 0.1392 & 0.5397 & 0.217  & 0.1691   & 0.6818  & 0.271  & 0.6771 & 0.2536 \\ \hline
Omni     & 0.047    & 0.0246  & 0.0323  & 0.4734 & 0.1689 & 0.0673  & 0.045  & 0.054  & 0.4778 & 0.1194 & 0        & 0       & 0      & 0.409  & 0.0912 \\ \hline
BeatGAN  & 0.0769   & 0.0387  & 0.0515  & 0.3563 & 0.1379 & 0.2727  & 0.223  & 0.2454 & 0.533  & 0.2112 & 0.1852   & 0.2922  & 0.2267 & 0.5299 & 0.1538 \\ \hline

LSTM-NDT & 0.0906   & 0.1115  & 0.1     & 0.4286 & 0.1516 & 0.2008  & 0.2252 & 0.2123 & 0.5881 & 0.2525 & 0.1842   & 0.5909  & 0.2809 & 0.6605 & 0.2047 \\ \hline
         & \multicolumn{5}{l}{NAB-iio-Nonstationary}      & \multicolumn{5}{l}{NAB-nyc-stationary}      & \multicolumn{5}{l}{NAB-occupancy-stationary}  \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.1732   & 0.3226  & 0.2254  & 0.6511 & 0.1614 & 0.1034  & 0.088  & 0.0951 & 0.3653 & 0.1653 & 0.4632   & 0.2704  & 0.3415 & 0.5581 & 0.4309 \\ \hline
2DCNN-AE & 0.2809   & 0.2016  & 0.2347  & 0.5632 & 0.1339 & 0.1028  & 0.0865 & 0.0939 & 0.3627 & 0.1643 & 0.3642   & 0.118   & 0.1783 & 0.5447 & 0.4063 \\ \hline
LSTM-AE  & 0        & 0       & 0       & 0.4041 & 0.0789 & 0.0774  & 0.0513 & 0.0617 & 0.3523 & 0.1616 & 0.4813   & 0.1931  & 0.2757 & 0.5455 & 0.422  \\ \hline
HIFI     & 0        & 0       & 0       & 0.4661 & 0.0854 & 0.1179  & 0.1041 & 0.1106 & 0.3713 & 0.1668 & 0.4943   & 0.1867  & 0.271  & 0.556  & 0.4304 \\ \hline
RN       & 0.3846   & 0.1613  & 0.2273  & 0.5891 & 0.1815 & 0.0573  & 0.0135 & 0.0218 & 0.4244 & 0.1771 & 0.3639   & 0.2461  & 0.2937 & 0.4932 & 0.3732 \\ \hline
RAE      & 0.2273   & 0.2016  & 0.2137  & 0.581  & 0.1498 & 0.0461  & 0.015  & 0.0226 & 0.4232 & 0.1776 & 0.3544   & 0.1242  & 0.1839 & 0.516  & 0.363  \\ \hline
Omni     & 0.2095   & 0.1774  & 0.1921  & 0.5747 & 0.137  & 0.0984  & 0.0836 & 0.0904 & 0.3591 & 0.1633 & 0.5      & 0.0687  & 0.1208 & 0.5359 & 0.3765 \\ \hline
BeatGAN  & 0        & 0       & 0       & 0.379  & 0.0741 & 0.199   & 0.1789 & 0.1884 & 0.4662 & 0.2098 & 0.6907   & 0.1438  & 0.238  & 0.5954 & 0.4406 \\ \hline

LSTM-NDT & 0.3025   & 0.2903  & 0.2963  & 0.6309 & 0.1867 & 0.1186  & 0.045  & 0.0652 & 0.3561 & 0.1645 & 0.4363   & 0.1973  & 0.2718 & 0.5011 & 0.3804 \\ \hline
         & \multicolumn{5}{l}{NAB-rds-stationary}         & \multicolumn{5}{l}{NAB-rds-Nonstationary}   & \multicolumn{5}{l}{NAB-rogue-Nonstationary}   \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.3759   & 0.265   & 0.3109  & 0.5133 & 0.3605 & 0.131   & 0.355  & 0.1914 & 0.5081 & 0.0948 & 0.8333   & 0.2778  & 0.4167 & 0.5156 & 0.3046 \\ \hline
2DCNN-AE & 0.5714   & 0.01    & 0.0197  & 0.4895 & 0.3414 & 0.1014  & 0.26   & 0.1459 & 0.5035 & 0.0974 & 0.4444   & 0.4444  & 0.4444 & 0.8645 & 0.2639 \\ \hline
LSTM-AE  & 1        & 0.0075  & 0.0149  & 0.5071 & 0.3561 & 0       & 0      & 0      & 0.5186 & 0.1061 & 0.1406   & 0.5     & 0.2195 & 0.6759 & 0.0978 \\ \hline
HIFI     & 0.4222   & 0.285   & 0.3403  & 0.536  & 0.3492 & 0.09    & 0.0225 & 0.036  & 0.5774 & 0.1191 & 0        & 0       & 0      & 0.5544 & 0.0388 \\ \hline
RN       & 0.4146   & 0.255   & 0.3158  & 0.5826 & 0.4047 & 0.1598  & 0.0775 & 0.1044 & 0.5306 & 0.1179 & 0        & 0       & 0      & 0.0463 & 0.0029 \\ \hline
RAE      & 1        & 0.04    & 0.0769  & 0.4861 & 0.3827 & 0.1111  & 0.2875 & 0.1603 & 0.5042 & 0.167  & 0.0405   & 1       & 0.0779 & 0.922  & 0.0313 \\ \hline
Omni     & 0.5714   & 0.01    & 0.0197  & 0.5519 & 0.3744 & 0.1014  & 0.2575 & 0.1455 & 0.5158 & 0.1004 & 0.3929   & 0.6111  & 0.4783 & 0.9347 & 0.3101 \\ \hline
BeatGAN  & 0.625    & 0.025   & 0.0481  & 0.5529 & 0.3851 & 0.106   & 0.5225 & 0.1762 & 0.5247 & 0.1026 & 1        & 0.2222  & 0.3636 & 0.8662 & 0.3286 \\ \hline

LSTM-NDT & 0.4122   & 0.2525  & 0.3132  & 0.5685 & 0.3913 & 0.104   & 0.265  & 0.1494 & 0.4858 & 0.1099 & 0.0811   & 1       & 0.15   & 0.9738 & 0.0893 \\ \hline
         & \multicolumn{5}{l}{NAB-rogue-stationary}       & \multicolumn{5}{l}{NAB-speed-stationary}    & \multicolumn{5}{l}{NAB-TravelTime-stationary} \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.1353   & 0.1496  & 0.1421  & 0.5162 & 0.1161 & 0.4286  & 0.0664 & 0.115  & 0.4841 & 0.3255 & 0.1953   & 0.5043  & 0.2816 & 0.6435 & 0.1565 \\ \hline
2DCNN-AE & 0.1222   & 0.1648  & 0.1403  & 0.5202 & 0.11   & 0.7133  & 0.3672 & 0.4848 & 0.7334 & 0.6067 & 0.2242   & 0.2165  & 0.2203 & 0.5011 & 0.1335 \\ \hline
LSTM-AE  & 0.1053   & 0.2955  & 0.1553  & 0.4923 & 0.0992 & 0.5658  & 0.1587 & 0.2478 & 0.6038 & 0.4714 & 0.2121   & 0.3268  & 0.2572 & 0.625  & 0.172  \\ \hline
HIFI     & 0.0926   & 0.0189  & 0.0314  & 0.5329 & 0.107  & 0.6143  & 0.1587 & 0.2522 & 0.4797 & 0.3314 & 0.2755   & 0.158   & 0.2008 & 0.523  & 0.1358 \\ \hline
RN       & 0.0931   & 0.1098  & 0.1008  & 0.4956 & 0.1058 & 0.5722  & 0.2048 & 0.3016 & 0.6271 & 0.4533 & 0.1278   & 0.1364  & 0.1319 & 0.4242 & 0.0964 \\ \hline
RAE      & 0.1004   & 0.2424  & 0.142   & 0.5016 & 0.1011 & 0.5567  & 0.1993 & 0.2935 & 0.5996 & 0.4222 & 0.1776   & 0.3701  & 0.24   & 0.595  & 0.1539 \\ \hline
Omni     & 0.0606   & 0.0038  & 0.0071  & 0.521  & 0.1013 & 0.4279  & 0.1642 & 0.2373 & 0.458  & 0.3144 & 0.1907   & 0.1775  & 0.1839 & 0.6081 & 0.1466 \\ \hline
BeatGAN  & 0.1096   & 0.3447  & 0.1663  & 0.522  & 0.1157 & 0.4798  & 0.1974 & 0.2797 & 0.6065 & 0.4544 & 0.2173   & 0.1797  & 0.1967 & 0.4891 & 0.1316 \\ \hline

LSTM-NDT & 0.0991   & 0.2614  & 0.1437  & 0.5008 & 0.1006 & 0.5604  & 0.1882 & 0.2818 & 0.5969 & 0.4849 & 0.1649   & 0.4091  & 0.2351 & 0.6049 & 0.1634 \\ \hline
         & \multicolumn{5}{l}{NAB-Twitter-stationary}     &         &        &        &        &        &          &         &        &        &        \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     &         &        &        &        &        &          &         &        &        &        \\ \hline
CNN-AE   & 0.1789   & 0.1624  & 0.1703  & 0.5367 & 0.1695 &         &        &        &        &        &          &         &        &        &        \\ \hline
2DCNN-AE & 0.2762   & 0.0351  & 0.0623  & 0.4939 & 0.1399 &         &        &        &        &        &          &         &        &        &        \\ \hline
LSTM-AE  & 0.2104   & 0.1624  & 0.1833  & 0.5461 & 0.174  &         &        &        &        &        &          &         &        &        &        \\ \hline
HIFI     & 0.1994   & 0.1276  & 0.1556  & 0.561  & 0.1684 &         &        &        &        &        &          &         &        &        &        \\ \hline
RN       & 0.1393   & 0.0105  & 0.0195  & 0.4384 & 0.1091 &         &        &        &        &        &          &         &        &        &        \\ \hline
RAE      & 0.188    & 0.2009  & 0.1943  & 0.5498 & 0.1671 &         &        &        &        &        &          &         &        &        &        \\ \hline
Omni     & 0.2508   & 0.0215  & 0.0396  & 0.4588 & 0.1161 &         &        &        &        &        &          &         &        &        &        \\ \hline
BeatGAN  & 0.168    & 0.2572  & 0.2032  & 0.5403 & 0.1543 &         &        &        &        &        &          &         &        &        &        \\ \hline

LSTM-NDT & 0.1625   & 0.209   & 0.1828  & 0.5515 & 0.1629 &         &        &        &        &        &          &         &        &        &        \\ \hline
\end{tabular}
\begin{tabular}{llllllllllllllll}
\hline
         & \multicolumn{5}{l}{NAB-ambient-Nonstationary}  & \multicolumn{5}{l}{NAB-art-stationary}      & \multicolumn{5}{l}{NAB-cpu-stationary}        \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.2298   & 0.1022  & 0.1415  & 0.5915 & 0.2086 & 0.0864  & 0.2734 & 0.1313 & 0.5428 & 0.3264 & 0.4167   & 0.1001  & 0.1615 & 0.4345 & 0.2916 \\ \hline
2DCNN-AE & 0.2143   & 0.1077  & 0.1434  & 0.5648 & 0.1932 & 0.0823  & 0.2379 & 0.1222 & 0.4728 & 0.2653 & 0.4239   & 0.3925  & 0.4076 & 0.6017 & 0.3501 \\ \hline
LSTM-AE  & 0.2153   & 0.1243  & 0.1576  & 0.548  & 0.1902 & 0.0748  & 0.2335 & 0.1133 & 0.4371 & 0.2686 & 0.2458   & 0.0774  & 0.1178 & 0.4775 & 0.269  \\ \hline
HIFI     & 0.2      & 0.1492  & 0.1709  & 0.5437 & 0.1829 & 0.0908  & 0.2657 & 0.1354 & 0.5096 & 0.3234 & 0.524    & 0.1822  & 0.2704 & 0.5281 & 0.3321 \\ \hline
RN       & 0.2294   & 0.1077  & 0.1466  & 0.5595 & 0.2008 & 0.0442  & 0.163  & 0.0696 & 0.4155 & 0.2086 & 0.2564   & 0.0801  & 0.1221 & 0.4088 & 0.2535 \\ \hline
RAE      & 0.2259   & 0.2265  & 0.2262  & 0.543  & 0.1885 & 0.0889  & 0.161  & 0.1146 & 0.525  & 0.2956 & 0.1614   & 0.1288  & 0.1433 & 0.4615 & 0.2482 \\ \hline
Omni     & 0.5806   & 0.0994  & 0.1698  & 0.641  & 0.2837 & 0.0877  & 0.1889 & 0.1198 & 0.4696 & 0.2789 & 0.5196   & 0.1769  & 0.2639 & 0.5223 & 0.3281 \\ \hline
BeatGAN  & 0.4071   & 0.1575  & 0.2271  & 0.6475 & 0.2845 & 0.2128  & 0.0048 & 0.0094 & 0.4351 & 0.3089 & 0.587    & 0.241   & 0.3417 & 0.5665 & 0.4694 \\ \hline

LSTM-NDT & 0.1969   & 0.1768  & 0.1863  & 0.5366 & 0.1852 & 0.0796  & 0.1266 & 0.0977 & 0.4481 & 0.257  & 0.7381   & 0.4232  & 0.538  & 0.6122 & 0.5264 \\ \hline
         & \multicolumn{5}{l}{NAB-ec2-Nonstationary}      & \multicolumn{5}{l}{NAB-ec2-stationary}      & \multicolumn{5}{l}{NAB-elb-stationary}        \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.6818   & 0.0249  & 0.0481  & 0.3982 & 0.263  & 0.1234  & 0.2896 & 0.1731 & 0.4687 & 0.1571 & 0.5294   & 0.27    & 0.3576 & 0.7507 & 0.4394 \\ \hline
2DCNN-AE & 0.5015   & 0.5615  & 0.5298  & 0.7212 & 0.5753 & 0.142   & 0.1547 & 0.1481 & 0.5932 & 0.1784 & 0.2511   & 0.295   & 0.2713 & 0.629  & 0.2364 \\ \hline
LSTM-AE  & 0.4625   & 0.3688  & 0.4104  & 0.4481 & 0.3267 & 0.1206  & 0.3167 & 0.1746 & 0.5216 & 0.1536 & 0.3333   & 0.005   & 0.0099 & 0.4853 & 0.1879 \\ \hline
HIFI     & 0.7303   & 0.1844  & 0.2944  & 0.6026 & 0.4775 & 0.1031  & 0.1877 & 0.1331 & 0.4716 & 0.145  & 0.513    & 0.295   & 0.3746 & 0.7427 & 0.4379 \\ \hline
RN       & 0.5411   & 0.5638  & 0.5522  & 0.7264 & 0.6516 & 0.1314  & 0.2269 & 0.1664 & 0.4999 & 0.2021 & 0.53     & 0.265   & 0.3533 & 0.6744 & 0.3971 \\ \hline
RAE      & 0.4682   & 0.3087  & 0.3721  & 0.6363 & 0.5357 & 0.1176  & 0.2363 & 0.157  & 0.5216 & 0.1512 & 0        & 0       & 0      & 0.2684 & 0.1075 \\ \hline
Omni     & 0.4375   & 0.3488  & 0.3882  & 0.4439 & 0.3126 & 0.1528  & 0.2003 & 0.1734 & 0.5234 & 0.1698 & 0        & 0       & 0      & 0.4332 & 0.1523 \\ \hline
BeatGAN  & 0.8052   & 0.206   & 0.328   & 0.6219 & 0.5179 & 0.1175  & 0.2286 & 0.1552 & 0.493  & 0.1476 & 0.6667   & 0.02    & 0.0388 & 0.6931 & 0.3207 \\ \hline

LSTM-NDT & 0.3029   & 0.1393  & 0.1908  & 0.347  & 0.2361 & 0.1247  & 0.2265 & 0.1609 & 0.5329 & 0.1514 & 0.2787   & 0.255   & 0.2663 & 0.5866 & 0.2552 \\ \hline
         & \multicolumn{5}{l}{NAB-exchange-Nonstationary} & \multicolumn{5}{l}{NAB-exchange-stationary} & \multicolumn{5}{l}{NAB-grok-Nonstationary}    \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.0829   & 0.0599  & 0.0695  & 0.4457 & 0.155  & 0.2121  & 0.205  & 0.2085 & 0.5893 & 0.21   & 0        & 0       & 0      & 0.3237 & 0.0769 \\ \hline
2DCNN-AE & 0.1116   & 0.0915  & 0.1006  & 0.4309 & 0.1965 & 0.0878  & 0.0878 & 0.0878 & 0.5175 & 0.1308 & 0.5946   & 0.1429  & 0.2304 & 0.4993 & 0.2529 \\ \hline
LSTM-AE  & 0.2955   & 0.0458  & 0.0793  & 0.5977 & 0.3009 & 0.1337  & 0.0563 & 0.0792 & 0.5084 & 0.1379 & 1        & 0.013   & 0.0256 & 0.4624 & 0.1597 \\ \hline
HIFI     & 0.1117   & 0.0775  & 0.0915  & 0.4028 & 0.1676 & 0.0606  & 0.018  & 0.0278 & 0.4607 & 0.1168 & 0.0345   & 0.0065  & 0.0109 & 0.4944 & 0.1179 \\ \hline
RN       & 0.1481   & 0.0297  & 0.0495  & 0.5992 & 0.252  & 0.2698  & 0.1532 & 0.1954 & 0.4282 & 0.168  & 0.1719   & 0.6429  & 0.2712 & 0.6289 & 0.1679 \\ \hline
RAE      & 0.1417   & 0.0632  & 0.0874  & 0.4232 & 0.1516 & 0.1811  & 0.1937 & 0.1872 & 0.4798 & 0.1475 & 0.1776   & 0.474   & 0.2584 & 0.6828 & 0.2603 \\ \hline
Omni     & 0.1714   & 0.0423  & 0.0678  & 0.5665 & 0.209  & 0.0592  & 0.0225 & 0.0326 & 0.4913 & 0.1144 & 0        & 0       & 0      & 0.4328 & 0.0978 \\ \hline
BeatGAN  & 0        & 0       & 0       & 0.6655 & 0.2865 & 0.1455  & 0.0698 & 0.0944 & 0.4529 & 0.118  & 0        & 0       & 0      & 0.4346 & 0.1038 \\ \hline

LSTM-NDT & 0.0842   & 0.0855  & 0.0849  & 0.4335 & 0.1536 & 0.145   & 0.1959 & 0.1667 & 0.5384 & 0.1943 & 0.1788   & 0.5909  & 0.2745 & 0.6594 & 0.2038 \\ \hline
         & \multicolumn{5}{l}{NAB-iio-Nonstationary}      & \multicolumn{5}{l}{NAB-nyc-stationary}      & \multicolumn{5}{l}{NAB-occupancy-stationary}  \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0        & 0       & 0       & 0.3902 & 0.0759 & 0.101   & 0.085  & 0.0924 & 0.3625 & 0.1646 & 0.4819   & 0.1996  & 0.2822 & 0.5444 & 0.4184 \\ \hline
2DCNN-AE & 0.1294   & 0.2097  & 0.16    & 0.4977 & 0.0969 & 0.0967  & 0.0806 & 0.0879 & 0.3639 & 0.1646 & 0.4767   & 0.176   & 0.2571 & 0.5516 & 0.4218 \\ \hline
LSTM-AE  & 0.3117   & 0.1935  & 0.2388  & 0.645  & 0.1842 & 0.0876  & 0.063  & 0.0733 & 0.3587 & 0.1631 & 0.39     & 0.2167  & 0.2786 & 0.5248 & 0.3649 \\ \hline
HIFI     & 0        & 0       & 0       & 0.3634 & 0.0715 & 0.1145  & 0.0997 & 0.1066 & 0.3679 & 0.1658 & 0.3371   & 0.1288  & 0.1863 & 0.4937 & 0.3274 \\ \hline
RN       & 0        & 0       & 0       & 0.3059 & 0.0668 & 0.0721  & 0.012  & 0.0206 & 0.4168 & 0.175  & 0.4163   & 0.2373  & 0.3023 & 0.5203 & 0.3577 \\ \hline
RAE      & 0        & 0       & 0       & 0.2919 & 0.0655 & 0.0606  & 0.024  & 0.0344 & 0.4198 & 0.1765 & 0.4115   & 0.1907  & 0.2606 & 0.5218 & 0.373  \\ \hline
Omni     & 0        & 0       & 0       & 0.3844 & 0.0763 & 0.0751  & 0.0572 & 0.0649 & 0.3533 & 0.1616 & 0.3962   & 0.0451  & 0.0809 & 0.4989 & 0.3338 \\ \hline
BeatGAN  & 0.2457   & 0.5806  & 0.3453  & 0.6833 & 0.1636 & 0.0604  & 0.0132 & 0.0217 & 0.5169 & 0.2086 & 0        & 0       & 0      & 0.4492 & 0.2944 \\ \hline

LSTM-NDT & 0.2647   & 0.2903  & 0.2769  & 0.6025 & 0.1863 & 0.1271  & 0.045  & 0.0664 & 0.3658 & 0.167  & 0.3819   & 0.2151  & 0.2752 & 0.5172 & 0.3793 \\ \hline
         & \multicolumn{5}{l}{NAB-rds-stationary}         & \multicolumn{5}{l}{NAB-rds-Nonstationary}   & \multicolumn{5}{l}{NAB-rogue-Nonstationary}   \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.3864   & 0.255   & 0.3072  & 0.5362 & 0.3563 & 0.1158  & 0.3    & 0.1671 & 0.4989 & 0.0941 & 0.2667   & 0.2222  & 0.2424 & 0.2967 & 0.0581 \\ \hline
2DCNN-AE & 0.5714   & 0.01    & 0.0197  & 0.4922 & 0.3445 & 0.1156  & 0.51   & 0.1885 & 0.5316 & 0.1318 & 0.1233   & 0.5     & 0.1978 & 0.6869 & 0.075  \\ \hline
LSTM-AE  & 0.5      & 0.015   & 0.0291  & 0.5027 & 0.3448 & 0       & 0      & 0      & 0.5189 & 0.1072 & 0.2632   & 0.2778  & 0.2703 & 0.8809 & 0.1712 \\ \hline
HIFI     & 0.5114   & 0.1125  & 0.1844  & 0.5793 & 0.4272 & 0.0864  & 0.0175 & 0.0291 & 0.4509 & 0.0868 & 0        & 0       & 0      & 0.1261 & 0.0172 \\ \hline
RN       & 0.4336   & 0.2775  & 0.3384  & 0.6148 & 0.4062 & 0.0879  & 0.2225 & 0.1261 & 0.4568 & 0.0938 & 0.0769   & 1       & 0.1429 & 0.9756 & 0.0931 \\ \hline
RAE      & 0.4263   & 0.2675  & 0.3287  & 0.567  & 0.3892 & 0.113   & 0.29   & 0.1626 & 0.4921 & 0.123  & 0        & 0       & 0      & 0.8154 & 0.0153 \\ \hline
Omni     & 0.8      & 0.01    & 0.0198  & 0.4973 & 0.3503 & 0       & 0      & 0      & 0.5107 & 0.1042 & 0.4286   & 0.5     & 0.4615 & 0.9271 & 0.2547 \\ \hline
BeatGAN  & 0.3926   & 0.2375  & 0.296   & 0.5093 & 0.3517 & 0       & 0      & 0      & 0.456  & 0.086  & 0.45     & 0.5     & 0.4737 & 0.7588 & 0.2452 \\ \hline

LSTM-NDT & 0.3969   & 0.3175  & 0.3528  & 0.5368 & 0.3816 & 0.104   & 0.265  & 0.1494 & 0.4831 & 0.1089 & 0.1667   & 0.6667  & 0.2667 & 0.9842 & 0.1444 \\ \hline
         & \multicolumn{5}{l}{NAB-rogue-stationary}       & \multicolumn{5}{l}{NAB-speed-stationary}    & \multicolumn{5}{l}{NAB-TravelTime-stationary} \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.1329   & 0.3295  & 0.1894  & 0.5575 & 0.1209 & 0.6429  & 0.0166 & 0.0324 & 0.2809 & 0.212  & 0.1942   & 0.4481  & 0.2709 & 0.6525 & 0.194  \\ \hline
2DCNN-AE & 0.0833   & 0.0057  & 0.0106  & 0.4922 & 0.0928 & 0.7085  & 0.3542 & 0.4723 & 0.6994 & 0.5807 & 0.1795   & 0.2273  & 0.2006 & 0.5645 & 0.1348 \\ \hline
LSTM-AE  & 0.1395   & 0.3106  & 0.1925  & 0.5611 & 0.1239 & 0.5203  & 0.2362 & 0.3249 & 0.5962 & 0.4635 & 0.2118   & 0.3658  & 0.2683 & 0.6347 & 0.2125 \\ \hline
HIFI     & 0.0729   & 0.0133  & 0.0224  & 0.4819 & 0.0916 & 0.5833  & 0.1033 & 0.1755 & 0.5738 & 0.4026 & 0.2357   & 0.1602  & 0.1907 & 0.5373 & 0.1271 \\ \hline
RN       & 0.059    & 0.0625  & 0.0607  & 0.4769 & 0.0798 & 0       & 0      & 0      & 0.4284 & 0.2677 & 0.1389   & 0.119   & 0.1282 & 0.381  & 0.0918 \\ \hline
RAE      & 0.0743   & 0.161   & 0.1017  & 0.4728 & 0.0885 & 0.5438  & 0.2749 & 0.3652 & 0.639  & 0.4575 & 0.1357   & 0.1472  & 0.1412 & 0.426  & 0.1007 \\ \hline
Omni     & 0.0989   & 0.017   & 0.0291  & 0.5249 & 0.1039 & 0.4673  & 0.1716 & 0.251  & 0.5451 & 0.4171 & 0.1692   & 0.0238  & 0.0417 & 0.4558 & 0.0957 \\ \hline
BeatGAN  & 0.1293   & 0.2898  & 0.1788  & 0.544  & 0.1276 & 0.5426  & 0.2583 & 0.35   & 0.6744 & 0.527  & 0.2343   & 0.145   & 0.1791 & 0.492  & 0.1365 \\ \hline

LSTM-NDT & 0.0947   & 0.1345  & 0.1111  & 0.4948 & 0.0984 & 0.5568  & 0.19   & 0.2834 & 0.586  & 0.474  & 0.1644   & 0.4113  & 0.2349 & 0.6041 & 0.163  \\ \hline
         & \multicolumn{5}{l}{NAB-Twitter-stationary}     &         &        &        &        &        &          &         &        &        &        \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     &         &        &        &        &        &          &         &        &        &        \\ \hline
CNN-AE   & 0.2098   & 0.1711  & 0.1885  & 0.569  & 0.1831 &         &        &        &        &        &          &         &        &        &        \\ \hline
2DCNN-AE & 0.1066   & 0.1141  & 0.1102  & 0.5075 & 0.1347 &         &        &        &        &        &          &         &        &        &        \\ \hline
LSTM-AE  & 0.1804   & 0.1755  & 0.1779  & 0.5391 & 0.1717 &         &        &        &        &        &          &         &        &        &        \\ \hline
HIFI     & 0.2044   & 0.092   & 0.1269  & 0.5626 & 0.152  &         &        &        &        &        &          &         &        &        &        \\ \hline
RN       & 0.1945   & 0.1096  & 0.1402  & 0.5016 & 0.3562 &         &        &        &        &        &          &         &        &        &        \\ \hline
RAE      & 0.1961   & 0.1657  & 0.1796  & 0.5492 & 0.1713 &         &        &        &        &        &          &         &        &        &        \\ \hline
Omni     & 0.2079   & 0.0205  & 0.0373  & 0.4559 & 0.114  &         &        &        &        &        &          &         &        &        &        \\ \hline
BeatGAN  & 0.1575   & 0.2379  & 0.1895  & 0.5575 & 0.1754 &         &        &        &        &        &          &         &        &        &        \\ \hline

LSTM-NDT & 0.1488   & 0.1347  & 0.1414  & 0.5202 & 0.1475 &         &        &        &        &        &          &         &        &        &        \\ \hline
\end{tabular}
\begin{tabular}{llllllllllllllll}
\hline
         & \multicolumn{5}{l}{NAB-ambient-Nonstationary}  & \multicolumn{5}{l}{NAB-art-stationary}      & \multicolumn{5}{l}{NAB-cpu-stationary}        \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.2298   & 0.1022  & 0.1415  & 0.5915 & 0.2086 & 0.0864  & 0.2734 & 0.1313 & 0.5428 & 0.3264 & 0.4167   & 0.1001  & 0.1615 & 0.4345 & 0.2916 \\ \hline
2DCNN-AE & 0.2143   & 0.1077  & 0.1434  & 0.5648 & 0.1932 & 0.0823  & 0.2379 & 0.1222 & 0.4728 & 0.2653 & 0.4239   & 0.3925  & 0.4076 & 0.6017 & 0.3501 \\ \hline
LSTM-AE  & 0.2153   & 0.1243  & 0.1576  & 0.548  & 0.1902 & 0.0748  & 0.2335 & 0.1133 & 0.4371 & 0.2686 & 0.2458   & 0.0774  & 0.1178 & 0.4775 & 0.269  \\ \hline
HIFI     & 0.2      & 0.1492  & 0.1709  & 0.5437 & 0.1829 & 0.0908  & 0.2657 & 0.1354 & 0.5096 & 0.3234 & 0.524    & 0.1822  & 0.2704 & 0.5281 & 0.3321 \\ \hline
RN       & 0.2294   & 0.1077  & 0.1466  & 0.5595 & 0.2008 & 0.0442  & 0.163  & 0.0696 & 0.4155 & 0.2086 & 0.2564   & 0.0801  & 0.1221 & 0.4088 & 0.2535 \\ \hline
RAE      & 0.2259   & 0.2265  & 0.2262  & 0.543  & 0.1885 & 0.0889  & 0.161  & 0.1146 & 0.525  & 0.2956 & 0.1614   & 0.1288  & 0.1433 & 0.4615 & 0.2482 \\ \hline
Omni     & 0.5806   & 0.0994  & 0.1698  & 0.641  & 0.2837 & 0.0877  & 0.1889 & 0.1198 & 0.4696 & 0.2789 & 0.5196   & 0.1769  & 0.2639 & 0.5223 & 0.3281 \\ \hline
BeatGAN  & 0.4071   & 0.1575  & 0.2271  & 0.6475 & 0.2845 & 0.2128  & 0.0048 & 0.0094 & 0.4351 & 0.3089 & 0.587    & 0.241   & 0.3417 & 0.5665 & 0.4694 \\ \hline

LSTM-NDT & 0.1969   & 0.1768  & 0.1863  & 0.5366 & 0.1852 & 0.0796  & 0.1266 & 0.0977 & 0.4481 & 0.257  & 0.7381   & 0.4232  & 0.538  & 0.6122 & 0.5264 \\ \hline
         & \multicolumn{5}{l}{NAB-ec2-Nonstationary}      & \multicolumn{5}{l}{NAB-ec2-stationary}      & \multicolumn{5}{l}{NAB-elb-stationary}        \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.6818   & 0.0249  & 0.0481  & 0.3982 & 0.263  & 0.1234  & 0.2896 & 0.1731 & 0.4687 & 0.1571 & 0.5294   & 0.27    & 0.3576 & 0.7507 & 0.4394 \\ \hline
2DCNN-AE & 0.5015   & 0.5615  & 0.5298  & 0.7212 & 0.5753 & 0.142   & 0.1547 & 0.1481 & 0.5932 & 0.1784 & 0.2511   & 0.295   & 0.2713 & 0.629  & 0.2364 \\ \hline
LSTM-AE  & 0.4625   & 0.3688  & 0.4104  & 0.4481 & 0.3267 & 0.1206  & 0.3167 & 0.1746 & 0.5216 & 0.1536 & 0.3333   & 0.005   & 0.0099 & 0.4853 & 0.1879 \\ \hline
HIFI     & 0.7303   & 0.1844  & 0.2944  & 0.6026 & 0.4775 & 0.1031  & 0.1877 & 0.1331 & 0.4716 & 0.145  & 0.513    & 0.295   & 0.3746 & 0.7427 & 0.4379 \\ \hline
RN       & 0.5411   & 0.5638  & 0.5522  & 0.7264 & 0.6516 & 0.1314  & 0.2269 & 0.1664 & 0.4999 & 0.2021 & 0.53     & 0.265   & 0.3533 & 0.6744 & 0.3971 \\ \hline
RAE      & 0.4682   & 0.3087  & 0.3721  & 0.6363 & 0.5357 & 0.1176  & 0.2363 & 0.157  & 0.5216 & 0.1512 & 0        & 0       & 0      & 0.2684 & 0.1075 \\ \hline
Omni     & 0.4375   & 0.3488  & 0.3882  & 0.4439 & 0.3126 & 0.1528  & 0.2003 & 0.1734 & 0.5234 & 0.1698 & 0        & 0       & 0      & 0.4332 & 0.1523 \\ \hline
BeatGAN  & 0.8052   & 0.206   & 0.328   & 0.6219 & 0.5179 & 0.1175  & 0.2286 & 0.1552 & 0.493  & 0.1476 & 0.6667   & 0.02    & 0.0388 & 0.6931 & 0.3207 \\ \hline

LSTM-NDT & 0.3029   & 0.1393  & 0.1908  & 0.347  & 0.2361 & 0.1247  & 0.2265 & 0.1609 & 0.5329 & 0.1514 & 0.2787   & 0.255   & 0.2663 & 0.5866 & 0.2552 \\ \hline
         & \multicolumn{5}{l}{NAB-exchange-Nonstationary} & \multicolumn{5}{l}{NAB-exchange-stationary} & \multicolumn{5}{l}{NAB-grok-Nonstationary}    \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.0829   & 0.0599  & 0.0695  & 0.4457 & 0.155  & 0.2121  & 0.205  & 0.2085 & 0.5893 & 0.21   & 0        & 0       & 0      & 0.3237 & 0.0769 \\ \hline
2DCNN-AE & 0.1116   & 0.0915  & 0.1006  & 0.4309 & 0.1965 & 0.0878  & 0.0878 & 0.0878 & 0.5175 & 0.1308 & 0.5946   & 0.1429  & 0.2304 & 0.4993 & 0.2529 \\ \hline
LSTM-AE  & 0.2955   & 0.0458  & 0.0793  & 0.5977 & 0.3009 & 0.1337  & 0.0563 & 0.0792 & 0.5084 & 0.1379 & 1        & 0.013   & 0.0256 & 0.4624 & 0.1597 \\ \hline
HIFI     & 0.1117   & 0.0775  & 0.0915  & 0.4028 & 0.1676 & 0.0606  & 0.018  & 0.0278 & 0.4607 & 0.1168 & 0.0345   & 0.0065  & 0.0109 & 0.4944 & 0.1179 \\ \hline
RN       & 0.1481   & 0.0297  & 0.0495  & 0.5992 & 0.252  & 0.2698  & 0.1532 & 0.1954 & 0.4282 & 0.168  & 0.1719   & 0.6429  & 0.2712 & 0.6289 & 0.1679 \\ \hline
RAE      & 0.1417   & 0.0632  & 0.0874  & 0.4232 & 0.1516 & 0.1811  & 0.1937 & 0.1872 & 0.4798 & 0.1475 & 0.1776   & 0.474   & 0.2584 & 0.6828 & 0.2603 \\ \hline
Omni     & 0.1714   & 0.0423  & 0.0678  & 0.5665 & 0.209  & 0.0592  & 0.0225 & 0.0326 & 0.4913 & 0.1144 & 0        & 0       & 0      & 0.4328 & 0.0978 \\ \hline
BeatGAN  & 0        & 0       & 0       & 0.6655 & 0.2865 & 0.1455  & 0.0698 & 0.0944 & 0.4529 & 0.118  & 0        & 0       & 0      & 0.4346 & 0.1038 \\ \hline

LSTM-NDT & 0.0842   & 0.0855  & 0.0849  & 0.4335 & 0.1536 & 0.145   & 0.1959 & 0.1667 & 0.5384 & 0.1943 & 0.1788   & 0.5909  & 0.2745 & 0.6594 & 0.2038 \\ \hline
         & \multicolumn{5}{l}{NAB-iio-Nonstationary}      & \multicolumn{5}{l}{NAB-nyc-stationary}      & \multicolumn{5}{l}{NAB-occupancy-stationary}  \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0        & 0       & 0       & 0.3902 & 0.0759 & 0.101   & 0.085  & 0.0924 & 0.3625 & 0.1646 & 0.4819   & 0.1996  & 0.2822 & 0.5444 & 0.4184 \\ \hline
2DCNN-AE & 0.1294   & 0.2097  & 0.16    & 0.4977 & 0.0969 & 0.0967  & 0.0806 & 0.0879 & 0.3639 & 0.1646 & 0.4767   & 0.176   & 0.2571 & 0.5516 & 0.4218 \\ \hline
LSTM-AE  & 0.3117   & 0.1935  & 0.2388  & 0.645  & 0.1842 & 0.0876  & 0.063  & 0.0733 & 0.3587 & 0.1631 & 0.39     & 0.2167  & 0.2786 & 0.5248 & 0.3649 \\ \hline
HIFI     & 0        & 0       & 0       & 0.3634 & 0.0715 & 0.1145  & 0.0997 & 0.1066 & 0.3679 & 0.1658 & 0.3371   & 0.1288  & 0.1863 & 0.4937 & 0.3274 \\ \hline
RN       & 0        & 0       & 0       & 0.3059 & 0.0668 & 0.0721  & 0.012  & 0.0206 & 0.4168 & 0.175  & 0.4163   & 0.2373  & 0.3023 & 0.5203 & 0.3577 \\ \hline
RAE      & 0        & 0       & 0       & 0.2919 & 0.0655 & 0.0606  & 0.024  & 0.0344 & 0.4198 & 0.1765 & 0.4115   & 0.1907  & 0.2606 & 0.5218 & 0.373  \\ \hline
Omni     & 0        & 0       & 0       & 0.3844 & 0.0763 & 0.0751  & 0.0572 & 0.0649 & 0.3533 & 0.1616 & 0.3962   & 0.0451  & 0.0809 & 0.4989 & 0.3338 \\ \hline
BeatGAN  & 0.2457   & 0.5806  & 0.3453  & 0.6833 & 0.1636 & 0.0604  & 0.0132 & 0.0217 & 0.5169 & 0.2086 & 0        & 0       & 0      & 0.4492 & 0.2944 \\ \hline

LSTM-NDT & 0.2647   & 0.2903  & 0.2769  & 0.6025 & 0.1863 & 0.1271  & 0.045  & 0.0664 & 0.3658 & 0.167  & 0.3819   & 0.2151  & 0.2752 & 0.5172 & 0.3793 \\ \hline
         & \multicolumn{5}{l}{NAB-rds-stationary}         & \multicolumn{5}{l}{NAB-rds-Nonstationary}   & \multicolumn{5}{l}{NAB-rogue-Nonstationary}   \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.3864   & 0.255   & 0.3072  & 0.5362 & 0.3563 & 0.1158  & 0.3    & 0.1671 & 0.4989 & 0.0941 & 0.2667   & 0.2222  & 0.2424 & 0.2967 & 0.0581 \\ \hline
2DCNN-AE & 0.5714   & 0.01    & 0.0197  & 0.4922 & 0.3445 & 0.1156  & 0.51   & 0.1885 & 0.5316 & 0.1318 & 0.1233   & 0.5     & 0.1978 & 0.6869 & 0.075  \\ \hline
LSTM-AE  & 0.5      & 0.015   & 0.0291  & 0.5027 & 0.3448 & 0       & 0      & 0      & 0.5189 & 0.1072 & 0.2632   & 0.2778  & 0.2703 & 0.8809 & 0.1712 \\ \hline
HIFI     & 0.5114   & 0.1125  & 0.1844  & 0.5793 & 0.4272 & 0.0864  & 0.0175 & 0.0291 & 0.4509 & 0.0868 & 0        & 0       & 0      & 0.1261 & 0.0172 \\ \hline
RN       & 0.4336   & 0.2775  & 0.3384  & 0.6148 & 0.4062 & 0.0879  & 0.2225 & 0.1261 & 0.4568 & 0.0938 & 0.0769   & 1       & 0.1429 & 0.9756 & 0.0931 \\ \hline
RAE      & 0.4263   & 0.2675  & 0.3287  & 0.567  & 0.3892 & 0.113   & 0.29   & 0.1626 & 0.4921 & 0.123  & 0        & 0       & 0      & 0.8154 & 0.0153 \\ \hline
Omni     & 0.8      & 0.01    & 0.0198  & 0.4973 & 0.3503 & 0       & 0      & 0      & 0.5107 & 0.1042 & 0.4286   & 0.5     & 0.4615 & 0.9271 & 0.2547 \\ \hline
BeatGAN  & 0.3926   & 0.2375  & 0.296   & 0.5093 & 0.3517 & 0       & 0      & 0      & 0.456  & 0.086  & 0.45     & 0.5     & 0.4737 & 0.7588 & 0.2452 \\ \hline

LSTM-NDT & 0.3969   & 0.3175  & 0.3528  & 0.5368 & 0.3816 & 0.104   & 0.265  & 0.1494 & 0.4831 & 0.1089 & 0.1667   & 0.6667  & 0.2667 & 0.9842 & 0.1444 \\ \hline
         & \multicolumn{5}{l}{NAB-rogue-stationary}       & \multicolumn{5}{l}{NAB-speed-stationary}    & \multicolumn{5}{l}{NAB-TravelTime-stationary} \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.1329   & 0.3295  & 0.1894  & 0.5575 & 0.1209 & 0.6429  & 0.0166 & 0.0324 & 0.2809 & 0.212  & 0.1942   & 0.4481  & 0.2709 & 0.6525 & 0.194  \\ \hline
2DCNN-AE & 0.0833   & 0.0057  & 0.0106  & 0.4922 & 0.0928 & 0.7085  & 0.3542 & 0.4723 & 0.6994 & 0.5807 & 0.1795   & 0.2273  & 0.2006 & 0.5645 & 0.1348 \\ \hline
LSTM-AE  & 0.1395   & 0.3106  & 0.1925  & 0.5611 & 0.1239 & 0.5203  & 0.2362 & 0.3249 & 0.5962 & 0.4635 & 0.2118   & 0.3658  & 0.2683 & 0.6347 & 0.2125 \\ \hline
HIFI     & 0.0729   & 0.0133  & 0.0224  & 0.4819 & 0.0916 & 0.5833  & 0.1033 & 0.1755 & 0.5738 & 0.4026 & 0.2357   & 0.1602  & 0.1907 & 0.5373 & 0.1271 \\ \hline
RN       & 0.059    & 0.0625  & 0.0607  & 0.4769 & 0.0798 & 0       & 0      & 0      & 0.4284 & 0.2677 & 0.1389   & 0.119   & 0.1282 & 0.381  & 0.0918 \\ \hline
RAE      & 0.0743   & 0.161   & 0.1017  & 0.4728 & 0.0885 & 0.5438  & 0.2749 & 0.3652 & 0.639  & 0.4575 & 0.1357   & 0.1472  & 0.1412 & 0.426  & 0.1007 \\ \hline
Omni     & 0.0989   & 0.017   & 0.0291  & 0.5249 & 0.1039 & 0.4673  & 0.1716 & 0.251  & 0.5451 & 0.4171 & 0.1692   & 0.0238  & 0.0417 & 0.4558 & 0.0957 \\ \hline
BeatGAN  & 0.1293   & 0.2898  & 0.1788  & 0.544  & 0.1276 & 0.5426  & 0.2583 & 0.35   & 0.6744 & 0.527  & 0.2343   & 0.145   & 0.1791 & 0.492  & 0.1365 \\ \hline

LSTM-NDT & 0.0947   & 0.1345  & 0.1111  & 0.4948 & 0.0984 & 0.5568  & 0.19   & 0.2834 & 0.586  & 0.474  & 0.1644   & 0.4113  & 0.2349 & 0.6041 & 0.163  \\ \hline
         & \multicolumn{5}{l}{NAB-Twitter-stationary}     &         &        &        &        &        &          &         &        &        &        \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     &         &        &        &        &        &          &         &        &        &        \\ \hline
CNN-AE   & 0.2098   & 0.1711  & 0.1885  & 0.569  & 0.1831 &         &        &        &        &        &          &         &        &        &        \\ \hline
2DCNN-AE & 0.1066   & 0.1141  & 0.1102  & 0.5075 & 0.1347 &         &        &        &        &        &          &         &        &        &        \\ \hline
LSTM-AE  & 0.1804   & 0.1755  & 0.1779  & 0.5391 & 0.1717 &         &        &        &        &        &          &         &        &        &        \\ \hline
HIFI     & 0.2044   & 0.092   & 0.1269  & 0.5626 & 0.152  &         &        &        &        &        &          &         &        &        &        \\ \hline
RN       & 0.1945   & 0.1096  & 0.1402  & 0.5016 & 0.3562 &         &        &        &        &        &          &         &        &        &        \\ \hline
RAE      & 0.1961   & 0.1657  & 0.1796  & 0.5492 & 0.1713 &         &        &        &        &        &          &         &        &        &        \\ \hline
Omni     & 0.2079   & 0.0205  & 0.0373  & 0.4559 & 0.114  &         &        &        &        &        &          &         &        &        &        \\ \hline
BeatGAN  & 0.1575   & 0.2379  & 0.1895  & 0.5575 & 0.1754 &         &        &        &        &        &          &         &        &        &        \\ \hline

LSTM-NDT & 0.1488   & 0.1347  & 0.1414  & 0.5202 & 0.1475 &         &        &        &        &        &          &         &        &        &        \\ \hline
\end{tabular}
\end{table*}

\clearpage   \begin{table*}[]
\footnotesize
\caption{Results of DL Methods (Stationary vs. Non-stationary; Sliding window size=32, Hidden size=32)}
\begin{tabular}{llllllllllllllll}
\hline
         & \multicolumn{5}{l}{NAB-ambient-Nonstationary}  & \multicolumn{5}{l}{NAB-art-stationary}      & \multicolumn{5}{l}{NAB-cpu-stationary}        \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.1992   & 0.1381  & 0.1631  & 0.5217 & 0.1772 & 0.0698  & 0.2629 & 0.1104 & 0.2926 & 0.1782 & 0.4      & 0.0027  & 0.0053 & 0.2488 & 0.1891 \\ \hline
2DCNN-AE & 0.2075   & 0.0304  & 0.053   & 0.5694 & 0.1903 & 0.0678  & 0.2984 & 0.1105 & 0.2663 & 0.1631 & 0.537    & 0.2276  & 0.3197 & 0.6268 & 0.3914 \\ \hline
LSTM-AE  & 0.2535   & 0.0497  & 0.0831  & 0.5589 & 0.1985 & 0.0784  & 0.3104 & 0.1251 & 0.273  & 0.152  & 0.5846   & 0.0254  & 0.0486 & 0.3553 & 0.2427 \\ \hline
HIFI     & 0.2149   & 0.1354  & 0.1661  & 0.5555 & 0.1911 & 0.0792  & 0.333  & 0.128  & 0.2847 & 0.1807 & 0.4979   & 0.1562  & 0.2378 & 0.5291 & 0.3539 \\ \hline
RN       & 0.2191   & 0.1713  & 0.1922  & 0.5826 & 0.2097 & 0.0362  & 0.1334 & 0.057  & 0.2072 & 0.1316 & 0.2727   & 0.3545  & 0.3083 & 0.4591 & 0.2554 \\ \hline
RAE      & 0.2035   & 0.1298  & 0.1585  & 0.5791 & 0.199  & 0.0706  & 0.1433 & 0.0946 & 0.2724 & 0.1489 & 0.4319   & 0.1101  & 0.1755 & 0.564  & 0.3819 \\ \hline
Omni     & 0.597    & 0.1105  & 0.1865  & 0.6365 & 0.2779 & 0.0982  & 0.1105 & 0.104  & 0.2511 & 0.1532 & 0.4642   & 0.5501  & 0.5035 & 0.5941 & 0.3725 \\ \hline
BeatGAN  & 0.2766   & 0.0359  & 0.0636  & 0.4413 & 0.166  & 0.0861  & 0.1062 & 0.0951 & 0.3133 & 0.1828 & 0.5359   & 0.219   & 0.3109 & 0.5525 & 0.3504 \\ \hline

LSTM-NDT & 0.2047   & 0.1934  & 0.1989  & 0.5307 & 0.184  & 0.0891  & 0.1615 & 0.1149 & 0.2911 & 0.154  & 0.7858   & 0.48    & 0.5959 & 0.6507 & 0.6059 \\ \hline
         & \multicolumn{5}{l}{NAB-ec2-Nonstationary}      & \multicolumn{5}{l}{NAB-ec2-stationary}      & \multicolumn{5}{l}{NAB-elb-stationary}        \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.6275   & 0.0532  & 0.098   & 0.4295 & 0.3084 & 0.149   & 0.1387 & 0.1436 & 0.4176 & 0.1288 & 0.6121   & 0.355   & 0.4494 & 0.8012 & 0.5394 \\ \hline
2DCNN-AE & 0.6282   & 0.2442  & 0.3517  & 0.7154 & 0.5692 & 0.2156  & 0.1387 & 0.1688 & 0.4286 & 0.1612 & 0.4817   & 0.395   & 0.4341 & 0.7998 & 0.4868 \\ \hline
LSTM-AE  & 0.7368   & 0.0233  & 0.0451  & 0.4002 & 0.266  & 0.1246  & 0.1623 & 0.141  & 0.4832 & 0.1371 & 0.55     & 0.055   & 0.1    & 0.5701 & 0.2506 \\ \hline
HIFI     & 0.9247   & 0.2243  & 0.361   & 0.7144 & 0.5723 & 0.174   & 0.1497 & 0.1609 & 0.4433 & 0.1615 & 0.5741   & 0.155   & 0.2441 & 0.7678 & 0.4354 \\ \hline
RN       & 0.5538   & 0.1241  & 0.2028  & 0.4064 & 0.3296 & 0.1375  & 0.147  & 0.1421 & 0.4423 & 0.1438 & 0.277    & 0.295   & 0.2857 & 0.6522 & 0.2757 \\ \hline
RAE      & 0.5      & 0.0966  & 0.1618  & 0.3221 & 0.2794 & 0.1209  & 0.1824 & 0.1454 & 0.4244 & 0.1314 & 0.0804   & 0.045   & 0.0577 & 0.4062 & 0.1423 \\ \hline
Omni     & 0.4315   & 0.3505  & 0.3868  & 0.4549 & 0.2905 & 0.1848  & 0.1456 & 0.1629 & 0.4289 & 0.1375 & 0.2531   & 0.41    & 0.313  & 0.6154 & 0.2511 \\ \hline
BeatGAN  & 0.8607   & 0.2874  & 0.4309  & 0.7271 & 0.6118 & 0.1809  & 0.1799 & 0.1804 & 0.5639 & 0.2099 & 0        & 0       & 0      & 0.3012 & 0.1104 \\ \hline

LSTM-NDT & 0.4543   & 0.2655  & 0.3351  & 0.6079 & 0.502  & 0.111   & 0.171  & 0.1346 & 0.3888 & 0.1244 & 0.3497   & 0.285   & 0.314  & 0.6487 & 0.3313 \\ \hline
         & \multicolumn{5}{l}{NAB-exchange-Nonstationary} & \multicolumn{5}{l}{NAB-exchange-stationary} & \multicolumn{5}{l}{NAB-grok-Nonstationary}    \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.6429   & 0.0317  & 0.0604  & 0.6285 & 0.3182 & 0.2495  & 0.3041 & 0.2741 & 0.5967 & 0.1837 & 0.1516   & 0.513   & 0.2341 & 0.6616 & 0.2551 \\ \hline
2DCNN-AE & 0.0811   & 0.1056  & 0.0917  & 0.4027 & 0.1583 & 0.1263  & 0.1622 & 0.142  & 0.5125 & 0.1261 & 1        & 0.1039  & 0.1882 & 0.4861 & 0.2842 \\ \hline
LSTM-AE  & 0.9444   & 0.0599  & 0.1126  & 0.683  & 0.3741 & 0.1248  & 0.1712 & 0.1443 & 0.5121 & 0.1274 & 1        & 0.0065  & 0.0129 & 0.4743 & 0.204  \\ \hline
HIFI     & 0.1034   & 0.0951  & 0.0991  & 0.4969 & 0.2106 & 0.1745  & 0.1667 & 0.1705 & 0.5988 & 0.1865 & 0.58     & 0.1883  & 0.2843 & 0.7212 & 0.3466 \\ \hline
RN       & 0.1106   & 0.1739  & 0.1352  & 0.6199 & 0.2888 & 0.121   & 0.1712 & 0.1418 & 0.3563 & 0.1035 & 0        & 0       & 0      & 0.2608 & 0.071  \\ \hline
RAE      & 0.1221   & 0.1462  & 0.1331  & 0.437  & 0.14   & 0.1737  & 0.1396 & 0.1548 & 0.5627 & 0.1801 & 0.25     & 0.0065  & 0.0127 & 0.3211 & 0.0848 \\ \hline
Omni     & 0.0435   & 0.0141  & 0.0213  & 0.4555 & 0.1705 & 0.0914  & 0.1554 & 0.1151 & 0.4753 & 0.1264 & 0        & 0       & 0      & 0.3925 & 0.0847 \\ \hline
BeatGAN  & 0.5      & 0.0035  & 0.007   & 0.4163 & 0.2047 & 0.129   & 0.0541 & 0.0762 & 0.5312 & 0.14   & 0        & 0       & 0      & 0.3417 & 0.0773 \\ \hline

LSTM-NDT & 0.0702   & 0.0988  & 0.0821  & 0.4227 & 0.1398 & 0.2534  & 0.2523 & 0.2528 & 0.6003 & 0.2858 & 0.1767   & 0.5519  & 0.2677 & 0.6751 & 0.2233 \\ \hline
         & \multicolumn{5}{l}{NAB-iio-Nonstationary}      & \multicolumn{5}{l}{NAB-nyc-stationary}      & \multicolumn{5}{l}{NAB-occupancy-stationary}  \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.1949   & 0.4274  & 0.2677  & 0.6861 & 0.199  & 0.1636  & 0.195  & 0.1779 & 0.4806 & 0.1954 & 0.48     & 0.1803  & 0.2621 & 0.5894 & 0.4674 \\ \hline
2DCNN-AE & 0.2376   & 0.3871  & 0.2945  & 0.6867 & 0.1818 & 0.1442  & 0.1569 & 0.1503 & 0.4922 & 0.1994 & 0.375    & 0.0837  & 0.1368 & 0.5843 & 0.4169 \\ \hline
LSTM-AE  & 0.0172   & 0.0081  & 0.011   & 0.4115 & 0.0785 & 0.2385  & 0.2595 & 0.2486 & 0.5381 & 0.2215 & 0.3377   & 0.1652  & 0.2219 & 0.5379 & 0.3719 \\ \hline
HIFI     & 0.3571   & 0.3629  & 0.36    & 0.6223 & 0.1911 & 0.1596  & 0.1877 & 0.1725 & 0.4821 & 0.1964 & 0.47     & 0.1009  & 0.1661 & 0.6038 & 0.463  \\ \hline
RN       & 0.5405   & 0.1613  & 0.2484  & 0.6437 & 0.254  & 0.0965  & 0.0461 & 0.0624 & 0.4728 & 0.1868 & 0.4608   & 0.3103  & 0.3709 & 0.5517 & 0.4289 \\ \hline
RAE      & 0.2569   & 0.2258  & 0.2403  & 0.5924 & 0.1688 & 0.0788  & 0.0538 & 0.0639 & 0.4644 & 0.1834 & 0.5396   & 0.1724  & 0.2613 & 0.5394 & 0.413  \\ \hline
Omni     & 0        & 0       & 0       & 0.394  & 0.0765 & 0.1501  & 0.1701 & 0.1595 & 0.4884 & 0.1981 & 0.4462   & 0.1245  & 0.1946 & 0.5211 & 0.3778 \\ \hline
BeatGAN  & 0        & 0       & 0       & 0.377  & 0.0747 & 0.1728  & 0.1716 & 0.1722 & 0.4296 & 0.1857 & 0.3226   & 0.0644  & 0.1073 & 0.5784 & 0.4059 \\ \hline

LSTM-NDT & 0.2782   & 0.2984  & 0.2879  & 0.6372 & 0.1975 & 0.2064  & 0.1382 & 0.1656 & 0.5389 & 0.2253 & 0.428    & 0.2391  & 0.3068 & 0.5339 & 0.3989 \\ \hline
         & \multicolumn{5}{l}{NAB-rds-stationary}         & \multicolumn{5}{l}{NAB-rds-Nonstationary}   & \multicolumn{5}{l}{NAB-rogue-Nonstationary}   \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.3705   & 0.2575  & 0.3038  & 0.5408 & 0.3492 & 0.133   & 0.355  & 0.1935 & 0.5218 & 0.0985 & 0        & 0       & 0      & 0.2298 & 0.0198 \\ \hline
2DCNN-AE & 0.2      & 0.005   & 0.0098  & 0.4771 & 0.3129 & 0.1196  & 0.3175 & 0.1737 & 0.5471 & 0.1141 & 0.3      & 0.6667  & 0.4138 & 0.7123 & 0.228  \\ \hline
LSTM-AE  & 0.6667   & 0.01    & 0.0197  & 0.4955 & 0.3509 & 0       & 0      & 0      & 0.519  & 0.1059 & 0.3415   & 0.7778  & 0.4746 & 0.7585 & 0.2477 \\ \hline
HIFI     & 0.2404   & 0.11    & 0.1509  & 0.5213 & 0.3609 & 0.0442  & 0.035  & 0.0391 & 0.5443 & 0.0988 & 0        & 0       & 0      & 0.1603 & 0.0178 \\ \hline
RN       & 0.4459   & 0.2575  & 0.3265  & 0.5669 & 0.4118 & 0.1082  & 0.2475 & 0.1506 & 0.4964 & 0.1211 & 0        & 0       & 0      & 0      & 0      \\ \hline
RAE      & 0.5556   & 0.225   & 0.3203  & 0.5436 & 0.4307 & 0.1176  & 0.3125 & 0.1709 & 0.5264 & 0.2451 & 0        & 0       & 0      & 0      & 0      \\ \hline
Omni     & 1        & 0.0075  & 0.0149  & 0.4983 & 0.3508 & 0.1019  & 0.2625 & 0.1469 & 0.4918 & 0.0985 & 0.3429   & 0.6667  & 0.4528 & 0.7675 & 0.2194 \\ \hline
BeatGAN  & 0.3182   & 0.0175  & 0.0332  & 0.447  & 0.307  & 0       & 0      & 0      & 0.4019 & 0.0837 & 0.1765   & 0.1667  & 0.1714 & 0.4789 & 0.0505 \\ \hline

LSTM-NDT & 0.6667   & 0.01    & 0.0197  & 0.4741 & 0.3425 & 0.1084  & 0.28   & 0.1563 & 0.4715 & 0.0908 & 0        & 0       & 0      & 0      & 0      \\ \hline
         & \multicolumn{5}{l}{NAB-rogue-stationary}       & \multicolumn{5}{l}{NAB-speed-stationary}    & \multicolumn{5}{l}{NAB-TravelTime-stationary} \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.1732   & 0.1686  & 0.1708  & 0.5242 & 0.1281 & 0.6654  & 0.3266 & 0.4381 & 0.6305 & 0.5292 & 0.1989   & 0.3745  & 0.2598 & 0.6162 & 0.2217 \\ \hline
2DCNN-AE & 0.0377   & 0.0038  & 0.0069  & 0.5228 & 0.0728 & 0.8193  & 0.3764 & 0.5158 & 0.7601 & 0.6455 & 0.2193   & 0.3203  & 0.2603 & 0.6663 & 0.2294 \\ \hline
LSTM-AE  & 0.1345   & 0.2973  & 0.1853  & 0.53   & 0.1159 & 0.4688  & 0.1107 & 0.1791 & 0.6096 & 0.399  & 0.0921   & 0.0152  & 0.026  & 0.393  & 0.0846 \\ \hline
HIFI     & 0.2024   & 0.0322  & 0.0556  & 0.5772 & 0.1249 & 0.7867  & 0.4151 & 0.5435 & 0.6802 & 0.556  & 0.3391   & 0.342   & 0.3405 & 0.7097 & 0.2639 \\ \hline
RN       & 0        & 0       & 0       & 0.4773 & 0.0659 & 0.5207  & 0.1624 & 0.2475 & 0.51   & 0.3937 & 0        & 0       & 0      & 0.3701 & 0.1038 \\ \hline
RAE      & 0        & 0       & 0       & 0.5117 & 0.4363 & 0.5231  & 0.0627 & 0.112  & 0.5076 & 0.3147 & 0.2046   & 0.2684  & 0.2322 & 0.6049 & 0.1457 \\ \hline
Omni     & 0.0854   & 0.0133  & 0.023   & 0.5344 & 0.1073 & 0.5311  & 0.1734 & 0.2615 & 0.6115 & 0.486  & 0.1657   & 0.0628  & 0.0911 & 0.45   & 0.0992 \\ \hline
BeatGAN  & 0        & 0       & 0       & 0.4314 & 0.0672 & 0.6639  & 0.1458 & 0.239  & 0.5516 & 0.4435 & 0.2381   & 0.303   & 0.2667 & 0.5686 & 0.1799 \\ \hline

LSTM-NDT & 0.1151   & 0.3485  & 0.1731  & 0.5193 & 0.1069 & 0.5936  & 0.2048 & 0.3045 & 0.5965 & 0.5038 & 0.2039   & 0.2511  & 0.225  & 0.566  & 0.1517 \\ \hline
         & \multicolumn{5}{l}{NAB-Twitter-stationary}     &         &        &        &        &        &          &         &        &        &        \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     &         &        &        &        &        &          &         &        &        &        \\ \hline
CNN-AE   & 0.1938   & 0.1626  & 0.1768  & 0.5287 & 0.1624 &         &        &        &        &        &          &         &        &        &        \\ \hline
2DCNN-AE & 0.2636   & 0.1908  & 0.2214  & 0.5748 & 0.2098 &         &        &        &        &        &          &         &        &        &        \\ \hline
LSTM-AE  & 0.1711   & 0.1214  & 0.142   & 0.5156 & 0.1568 &         &        &        &        &        &          &         &        &        &        \\ \hline
HIFI     & 0.2291   & 0.1809  & 0.2022  & 0.5911 & 0.2036 &         &        &        &        &        &          &         &        &        &        \\ \hline
RN       & 0.1503   & 0.0104  & 0.0194  & 0.4415 & 0.1144 &         &        &        &        &        &          &         &        &        &        \\ \hline
RAE      & 0.2283   & 0.2068  & 0.217   & 0.5472 & 0.176  &         &        &        &        &        &          &         &        &        &        \\ \hline
Omni     & 0.1631   & 0.0663  & 0.0943  & 0.4814 & 0.1218 &         &        &        &        &        &          &         &        &        &        \\ \hline
BeatGAN  & 0.1672   & 0.101   & 0.126   & 0.4627 & 0.1405 &         &        &        &        &        &          &         &        &        &        \\ \hline

LSTM-NDT & 0.1794   & 0.2213  & 0.1982  & 0.5727 & 0.1818 &         &        &        &        &        &          &         &        &        &        \\ \hline
\end{tabular}
\begin{tabular}{llllllllllllllll}
\hline
         & \multicolumn{5}{l}{NAB-ambient-Nonstationary}  & \multicolumn{5}{l}{NAB-art-stationary}      & \multicolumn{5}{l}{NAB-cpu-stationary}        \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.2087   & 0.0663  & 0.1006  & 0.4962 & 0.1704 & 0.1048  & 0.1321 & 0.1169 & 0.2919 & 0.1774 & 0.1103   & 0.01    & 0.0184 & 0.2864 & 0.1917 \\ \hline
2DCNN-AE & 0.2248   & 0.1354  & 0.169   & 0.5583 & 0.1929 & 0.0549  & 0.2345 & 0.089  & 0.2347 & 0.1333 & 0.4996   & 0.3798  & 0.4316 & 0.6214 & 0.369  \\ \hline
LSTM-AE  & 0.2381   & 0.0829  & 0.123   & 0.5763 & 0.2009 & 0.0419  & 0.1427 & 0.0648 & 0.2332 & 0.1297 & 0.0625   & 0.004   & 0.0075 & 0.3312 & 0.2016 \\ \hline
HIFI     & 0.2217   & 0.1354  & 0.1681  & 0.5726 & 0.1985 & 0.1238  & 0.1456 & 0.1338 & 0.2726 & 0.1799 & 0.4831   & 0.1429  & 0.2205 & 0.506  & 0.3359 \\ \hline
RN       & 0.2391   & 0.2127  & 0.2251  & 0.5525 & 0.1943 & 0.0347  & 0.1334 & 0.0551 & 0.1877 & 0.1281 & 0.3132   & 0.3605  & 0.3352 & 0.4935 & 0.2688 \\ \hline
RAE      & 0.1928   & 0.0884  & 0.1212  & 0.557  & 0.1929 & 0.0635  & 0.2539 & 0.1016 & 0.2854 & 0.1647 & 0.896    & 0.1495  & 0.2563 & 0.393  & 0.3763 \\ \hline
Omni     & 0.5625   & 0.0994  & 0.169   & 0.6411 & 0.2835 & 0.1284  & 0.1552 & 0.1405 & 0.2819 & 0.1787 & 0.5795   & 0.4186  & 0.486  & 0.6559 & 0.4185 \\ \hline
BeatGAN  & 0.5682   & 0.0691  & 0.1232  & 0.636  & 0.2759 & 0.4045  & 0.1547 & 0.2238 & 0.3245 & 0.212  & 0.5724   & 0.1716  & 0.264  & 0.3815 & 0.365  \\ \hline

LSTM-NDT & 0.2179   & 0.2348  & 0.2261  & 0.5363 & 0.1881 & 0.0867  & 0.1558 & 0.1114 & 0.248  & 0.1421 & 0.8742   & 0.5334  & 0.6625 & 0.7333 & 0.6921 \\ \hline
         & \multicolumn{5}{l}{NAB-ec2-Nonstationary}      & \multicolumn{5}{l}{NAB-ec2-stationary}      & \multicolumn{5}{l}{NAB-elb-stationary}        \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.3553   & 0.0897  & 0.1432  & 0.3449 & 0.2282 & 0.1648  & 0.1456 & 0.1546 & 0.4238 & 0.1433 & 0.3465   & 0.57    & 0.431  & 0.7794 & 0.5371 \\ \hline
2DCNN-AE & 0.505    & 0.5864  & 0.5427  & 0.7404 & 0.615  & 0.2071  & 0.1777 & 0.1913 & 0.5646 & 0.2089 & 0.6267   & 0.235   & 0.3418 & 0.7984 & 0.4734 \\ \hline
LSTM-AE  & 0.4514   & 0.3472  & 0.3925  & 0.4569 & 0.3342 & 0.1271  & 0.1365 & 0.1316 & 0.4792 & 0.1182 & 0.3333   & 0.02    & 0.0377 & 0.4195 & 0.1577 \\ \hline
HIFI     & 0.7632   & 0.0963  & 0.1711  & 0.569  & 0.4065 & 0.1995  & 0.1686 & 0.1827 & 0.5097 & 0.194  & 0.6406   & 0.205   & 0.3106 & 0.7926 & 0.4793 \\ \hline
RN       & 0.8214   & 0.1586  & 0.2659  & 0.5568 & 0.4747 & 0.1499  & 0.1344 & 0.1417 & 0.4481 & 0.146  & 0.6081   & 0.225   & 0.3285 & 0.7448 & 0.4317 \\ \hline
RAE      & 0.4198   & 0.1172  & 0.1833  & 0.2886 & 0.2498 & 0.1269  & 0.1925 & 0.153  & 0.4043 & 0.1282 & 0.4493   & 0.31    & 0.3669 & 0.7165 & 0.4336 \\ \hline
Omni     & 0.47     & 0.5332  & 0.4996  & 0.7015 & 0.5048 & 0.1979  & 0.1333 & 0.1593 & 0.4335 & 0.1399 & 0.253    & 0.425   & 0.3172 & 0.6213 & 0.2534 \\ \hline
BeatGAN  & 0        & 0       & 0       & 0.2604 & 0.207  & 0.1034  & 0.1211 & 0.1115 & 0.5111 & 0.2321 & 0.6396   & 0.355   & 0.4566 & 0.7489 & 0.555  \\ \hline

LSTM-NDT & 0.4801   & 0.2707  & 0.3462  & 0.6119 & 0.521  & 0.1375  & 0.2027 & 0.1639 & 0.4234 & 0.138  & 0.3509   & 0.3     & 0.3235 & 0.6652 & 0.3552 \\ \hline
         & \multicolumn{5}{l}{NAB-exchange-Nonstationary} & \multicolumn{5}{l}{NAB-exchange-stationary} & \multicolumn{5}{l}{NAB-grok-Nonstationary}    \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.1546   & 0.0528  & 0.0787  & 0.5619 & 0.2785 & 0.1691  & 0.2365 & 0.1972 & 0.576  & 0.1631 & 0.1821   & 0.3961  & 0.2495 & 0.6299 & 0.2759 \\ \hline
2DCNN-AE & 0.0864   & 0.1092  & 0.0964  & 0.402  & 0.1576 & 0.1359  & 0.1509 & 0.143  & 0.5363 & 0.1405 & 0.3359   & 0.2857  & 0.3088 & 0.6374 & 0.3501 \\ \hline
LSTM-AE  & 0.097    & 0.0458  & 0.0622  & 0.6008 & 0.3601 & 0.1056  & 0.0856 & 0.0945 & 0.5079 & 0.12   & 0        & 0       & 0      & 0.4667 & 0.1861 \\ \hline
HIFI     & 0.0763   & 0.0634  & 0.0692  & 0.5697 & 0.2365 & 0.2483  & 0.2455 & 0.2469 & 0.6523 & 0.2092 & 0.4639   & 0.2922  & 0.3586 & 0.7211 & 0.3775 \\ \hline
RN       & 0.101    & 0.1542  & 0.1221  & 0.5051 & 0.1628 & 0.1352  & 0.1306 & 0.1329 & 0.3586 & 0.1195 & 0        & 0       & 0      & 0.2456 & 0.0703 \\ \hline
RAE      & 0.1353   & 0.1621  & 0.1475  & 0.6662 & 0.328  & 0.1504  & 0.1982 & 0.171  & 0.4584 & 0.1413 & 0.3529   & 0.3117  & 0.331  & 0.6929 & 0.3727 \\ \hline
Omni     & 0.3333   & 0.007   & 0.0138  & 0.5278 & 0.1976 & 0.0894  & 0.0833 & 0.0862 & 0.4949 & 0.1272 & 0        & 0       & 0      & 0.4121 & 0.0921 \\ \hline
BeatGAN  & 0.0435   & 0.0035  & 0.0065  & 0.611  & 0.2618 & 0.2677  & 0.1959 & 0.2263 & 0.5764 & 0.2977 & 0.2791   & 0.0779  & 0.1218 & 0.4391 & 0.1152 \\ \hline

LSTM-NDT & 0.0888   & 0.1186  & 0.1015  & 0.449  & 0.1496 & 0.1886  & 0.2095 & 0.1985 & 0.588  & 0.2478 & 0.1801   & 0.5649  & 0.2732 & 0.6843 & 0.2271 \\ \hline
         & \multicolumn{5}{l}{NAB-iio-Nonstationary}      & \multicolumn{5}{l}{NAB-nyc-stationary}      & \multicolumn{5}{l}{NAB-occupancy-stationary}  \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.2193   & 0.3306  & 0.2637  & 0.6615 & 0.191  & 0.1239  & 0.1188 & 0.1213 & 0.4942 & 0.2004 & 0.3559   & 0.0901  & 0.1438 & 0.5764 & 0.439  \\ \hline
2DCNN-AE & 0.2941   & 0.3226  & 0.3077  & 0.6691 & 0.1981 & 0.1511  & 0.1686 & 0.1594 & 0.4915 & 0.1992 & 0.4348   & 0.0644  & 0.1121 & 0.5892 & 0.4414 \\ \hline
LSTM-AE  & 0.2013   & 0.25    & 0.223   & 0.6399 & 0.1569 & 0.2485  & 0.3035 & 0.2733 & 0.5225 & 0.217  & 0.3874   & 0.1588  & 0.2253 & 0.5295 & 0.3717 \\ \hline
HIFI     & 0.0385   & 0.0081  & 0.0133  & 0.5836 & 0.1244 & 0.1604  & 0.1877 & 0.173  & 0.4843 & 0.1972 & 0.3226   & 0.0429  & 0.0758 & 0.4614 & 0.2943 \\ \hline
RN       & 0.2613   & 0.2339  & 0.2468  & 0.6348 & 0.1959 & 0.0865  & 0.0415 & 0.0561 & 0.4638 & 0.1839 & 0.3953   & 0.2345  & 0.2944 & 0.5211 & 0.3816 \\ \hline
RAE      & 0.2913   & 0.2984  & 0.2948  & 0.7048 & 0.2501 & 0.1179  & 0.0445 & 0.0647 & 0.4439 & 0.18   & 0.4953   & 0.2414  & 0.3246 & 0.556  & 0.4259 \\ \hline
Omni     & 0.25     & 0.2097  & 0.2281  & 0.5631 & 0.1284 & 0.1478  & 0.1613 & 0.1543 & 0.4932 & 0.1996 & 0.4725   & 0.0923  & 0.1544 & 0.4841 & 0.3349 \\ \hline
BeatGAN  & 0        & 0       & 0       & 0.1868 & 0.0578 & 0.2598  & 0.2141 & 0.2347 & 0.6175 & 0.2675 & 0.3537   & 0.1116  & 0.1697 & 0.5093 & 0.3428 \\ \hline

LSTM-NDT & 0.2941   & 0.3226  & 0.3077  & 0.7097 & 0.2482 & 0.0947  & 0.0691 & 0.0799 & 0.3831 & 0.1665 & 0.4398   & 0.2437  & 0.3136 & 0.5373 & 0.4007 \\ \hline
         & \multicolumn{5}{l}{NAB-rds-stationary}         & \multicolumn{5}{l}{NAB-rds-Nonstationary}   & \multicolumn{5}{l}{NAB-rogue-Nonstationary}   \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.3745   & 0.235   & 0.2888  & 0.5289 & 0.341  & 0.1099  & 0.285  & 0.1587 & 0.4733 & 0.0922 & 0        & 0       & 0      & 0.2225 & 0.0191 \\ \hline
2DCNN-AE & 0.5      & 0.01    & 0.0196  & 0.4515 & 0.3148 & 0.114   & 0.2975 & 0.1648 & 0.5355 & 0.1038 & 0.2      & 0.5     & 0.2857 & 0.668  & 0.1503 \\ \hline
LSTM-AE  & 0.6667   & 0.01    & 0.0197  & 0.4902 & 0.3505 & 0       & 0      & 0      & 0.5185 & 0.1057 & 0.053    & 0.4444  & 0.0947 & 0.578  & 0.0536 \\ \hline
HIFI     & 0.96     & 0.06    & 0.1129  & 0.5857 & 0.4756 & 0.1091  & 0.265  & 0.1545 & 0.5467 & 0.1159 & 0        & 0       & 0      & 0.1031 & 0.0168 \\ \hline
RN       & 0.4435   & 0.255   & 0.3238  & 0.5613 & 0.4122 & 0.1083  & 0.2475 & 0.1507 & 0.479  & 0.1124 & 0        & 0       & 0      & 0      & 0      \\ \hline
RAE      & 0.4557   & 0.27    & 0.3391  & 0.6029 & 0.4114 & 0       & 0      & 0      & 0.5401 & 0.1172 & 0        & 0       & 0      & 0      & 0      \\ \hline
Omni     & 0.5714   & 0.01    & 0.0197  & 0.5051 & 0.3597 & 0.0989  & 0.26   & 0.1433 & 0.4919 & 0.0983 & 0.3226   & 0.5556  & 0.4082 & 0.8586 & 0.1933 \\ \hline
BeatGAN  & 0.4167   & 0.025   & 0.0472  & 0.4606 & 0.3187 & 0       & 0      & 0      & 0.4759 & 0.0977 & 0.1264   & 0.6111  & 0.2095 & 0.6533 & 0.1112 \\ \hline

LSTM-NDT & 0.625    & 0.0125  & 0.0245  & 0.4844 & 0.3521 & 0.1148  & 0.315  & 0.1682 & 0.485  & 0.0933 & 0        & 0       & 0      & 0      & 0      \\ \hline
         & \multicolumn{5}{l}{NAB-rogue-stationary}       & \multicolumn{5}{l}{NAB-speed-stationary}    & \multicolumn{5}{l}{NAB-TravelTime-stationary} \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.1449   & 0.1913  & 0.1649  & 0.5124 & 0.1175 & 0.6719  & 0.3137 & 0.4277 & 0.6612 & 0.5288 & 0.225    & 0.2922  & 0.2542 & 0.6193 & 0.2227 \\ \hline
2DCNN-AE & 0.0577   & 0.0057  & 0.0103  & 0.4731 & 0.0848 & 0.7804  & 0.4262 & 0.5513 & 0.7702 & 0.6041 & 0.329    & 0.3853  & 0.3549 & 0.7014 & 0.2653 \\ \hline
LSTM-AE  & 0.1396   & 0.3239  & 0.1951  & 0.5443 & 0.1182 & 0.56    & 0.1292 & 0.2099 & 0.5554 & 0.4312 & 0.1376   & 0.1537  & 0.1452 & 0.4566 & 0.1052 \\ \hline
HIFI     & 0.0323   & 0.0057  & 0.0097  & 0.3484 & 0.0722 & 0.6503  & 0.2196 & 0.3283 & 0.7296 & 0.5403 & 0.3712   & 0.3182  & 0.3427 & 0.7064 & 0.2682 \\ \hline
RN       & 0.1296   & 0.0663  & 0.0877  & 0.4831 & 0.1153 & 0.541   & 0.0609 & 0.1095 & 0.3877 & 0.2886 & 0.1318   & 0.1364  & 0.134  & 0.401  & 0.0902 \\ \hline
RAE      & 0.0882   & 0.0114  & 0.0201  & 0.5176 & 0.0973 & 0.5149  & 0.0959 & 0.1617 & 0.5296 & 0.3906 & 0.2204   & 0.29    & 0.2505 & 0.6355 & 0.1713 \\ \hline
Omni     & 0.0545   & 0.0057  & 0.0103  & 0.529  & 0.1032 & 0.532   & 0.1993 & 0.2899 & 0.6303 & 0.4961 & 0.1788   & 0.2013  & 0.1894 & 0.507  & 0.1225 \\ \hline
BeatGAN  & 0.3973   & 0.1098  & 0.1721  & 0.5317 & 0.2173 & 0.413   & 0.0701 & 0.1199 & 0.4487 & 0.2897 & 0.2408   & 0.2684  & 0.2538 & 0.6075 & 0.2118 \\ \hline

LSTM-NDT & 0        & 0       & 0       & 0.4739 & 0.3804 & 0.5738  & 0.1937 & 0.2897 & 0.5937 & 0.4938 & 0.172    & 0.3247  & 0.2249 & 0.5756 & 0.1498 \\ \hline
         & \multicolumn{5}{l}{NAB-Twitter-stationary}     &         &        &        &        &        &          &         &        &        &        \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     &         &        &        &        &        &          &         &        &        &        \\ \hline
CNN-AE   & 0.153    & 0.1814  & 0.166   & 0.5533 & 0.174  &         &        &        &        &        &          &         &        &        &        \\ \hline
2DCNN-AE & 0.2837   & 0.2922  & 0.2879  & 0.6226 & 0.2667 &         &        &        &        &        &          &         &        &        &        \\ \hline
LSTM-AE  & 0.17     & 0.1474  & 0.1579  & 0.5301 & 0.1645 &         &        &        &        &        &          &         &        &        &        \\ \hline
HIFI     & 0.226    & 0.1315  & 0.1663  & 0.5672 & 0.1782 &         &        &        &        &        &          &         &        &        &        \\ \hline
RN       & 0.219    & 0.0201  & 0.0368  & 0.4552 & 0.1233 &         &        &        &        &        &          &         &        &        &        \\ \hline
RAE      & 0.176    & 0.1135  & 0.138   & 0.4678 & 0.1448 &         &        &        &        &        &          &         &        &        &        \\ \hline
Omni     & 0.2497   & 0.0368  & 0.0641  & 0.4697 & 0.1223 &         &        &        &        &        &          &         &        &        &        \\ \hline
BeatGAN  & 0.2793   & 0.1438  & 0.1899  & 0.4778 & 0.1798 &         &        &        &        &        &          &         &        &        &        \\ \hline

LSTM-NDT & 0.1702   & 0.2297  & 0.1955  & 0.5604 & 0.1739 &         &        &        &        &        &          &         &        &        &        \\ \hline
\end{tabular}
\end{table*}

\clearpage   \begin{table*}[]
\footnotesize
\caption{Results of DL Methods (Stationary vs. Non-stationary; Sliding window size=32, Hidden size=128)}
\begin{tabular}{llllllllllllllll}
\hline
         & \multicolumn{5}{l}{NAB-ambient-Nonstationary}  & \multicolumn{5}{l}{NAB-art-stationary}      & \multicolumn{5}{l}{NAB-cpu-stationary}        \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.1842   & 0.0387  & 0.0639  & 0.4671 & 0.1602 & 0.0714  & 0.2912 & 0.1147 & 0.2887 & 0.1743 & 0.3593   & 0.1048  & 0.1623 & 0.5187 & 0.2839 \\ \hline
2DCNN-AE & 0.2304   & 0.1381  & 0.1727  & 0.5488 & 0.1905 & 0.056   & 0.0634 & 0.0595 & 0.2368 & 0.1313 & 0.501    & 0.1656  & 0.2489 & 0.5897 & 0.3619 \\ \hline
LSTM-AE  & 0.237    & 0.1133  & 0.1533  & 0.5753 & 0.2045 & 0.0584  & 0.2388 & 0.0938 & 0.2508 & 0.1381 & 0.65     & 0.0174  & 0.0338 & 0.3149 & 0.2199 \\ \hline
HIFI     & 0.1808   & 0.0884  & 0.1187  & 0.4836 & 0.1576 & 0.121   & 0.1538 & 0.1354 & 0.2741 & 0.1806 & 0.4831   & 0.1429  & 0.2205 & 0.5135 & 0.3509 \\ \hline
RN       & 0.2544   & 0.3204  & 0.2836  & 0.6271 & 0.2342 & 0.0507  & 0.2316 & 0.0832 & 0.2137 & 0.1137 & 0.2413   & 0.2323  & 0.2367 & 0.514  & 0.2647 \\ \hline
RAE      & 0.2026   & 0.1271  & 0.1562  & 0.605  & 0.2107 & 0.0813  & 0.2908 & 0.1271 & 0.2772 & 0.1659 & 0.4135   & 0.225   & 0.2914 & 0.6309 & 0.3905 \\ \hline
Omni     & 0.6136   & 0.0746  & 0.133   & 0.6414 & 0.2838 & 0.1085  & 0.1379 & 0.1215 & 0.279  & 0.1683 & 0.5222   & 0.6989  & 0.5978 & 0.7243 & 0.431  \\ \hline
BeatGAN  & 0.3184   & 0.1768  & 0.2274  & 0.5999 & 0.2895 & 0.0085  & 0.0029 & 0.0043 & 0.209  & 0.1101 & 1        & 0.1656  & 0.2841 & 0.4053 & 0.3835 \\ \hline

LSTM-NDT & 0.2219   & 0.2127  & 0.2172  & 0.5437 & 0.1908 & 0.0863  & 0.1506 & 0.1097 & 0.2646 & 0.1467 & 0.6735   & 0.5234  & 0.589  & 0.6652 & 0.6122 \\ \hline
         & \multicolumn{5}{l}{NAB-ec2-Nonstationary}      & \multicolumn{5}{l}{NAB-ec2-stationary}      & \multicolumn{5}{l}{NAB-elb-stationary}        \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.5538   & 0.0598  & 0.1079  & 0.4288 & 0.3144 & 0.1953  & 0.1981 & 0.1967 & 0.4268 & 0.1641 & 0.3625   & 0.435   & 0.3955 & 0.8059 & 0.5163 \\ \hline
2DCNN-AE & 0.4767   & 0.5781  & 0.5225  & 0.7308 & 0.5833 & 0.1654  & 0.2038 & 0.1826 & 0.4945 & 0.1626 & 0.5321   & 0.29    & 0.3754 & 0.7965 & 0.4722 \\ \hline
LSTM-AE  & 0.4123   & 0.211   & 0.2791  & 0.6005 & 0.4436 & 0.1327  & 0.1975 & 0.1587 & 0.4645 & 0.1445 & 1        & 0.005   & 0.01   & 0.4223 & 0.1531 \\ \hline
HIFI     & 0.5533   & 0.3621  & 0.4378  & 0.6256 & 0.4423 & 0.1787  & 0.1758 & 0.1772 & 0.4623 & 0.1807 & 0.5769   & 0.225   & 0.3237 & 0.7793 & 0.4593 \\ \hline
RN       & 0.8368   & 0.2741  & 0.413   & 0.737  & 0.6749 & 0.1347  & 0.276  & 0.1811 & 0.4317 & 0.1479 & 0.5299   & 0.355   & 0.4251 & 0.72   & 0.4866 \\ \hline
RAE      & 1        & 0.0034  & 0.0069  & 0.3282 & 0.2457 & 0.1339  & 0.2283 & 0.1688 & 0.4375 & 0.138  & 0.473    & 0.175   & 0.2555 & 0.6544 & 0.3308 \\ \hline
Omni     & 0.4945   & 0.5199  & 0.5069  & 0.6712 & 0.4946 & 0.1738  & 0.1931 & 0.183  & 0.4477 & 0.1433 & 0.3043   & 0.105   & 0.1561 & 0.4838 & 0.1834 \\ \hline
BeatGAN  & 0.3636   & 0.0066  & 0.0131  & 0.231  & 0.1774 & 0.1316  & 0.2645 & 0.1757 & 0.4797 & 0.1578 & 0        & 0       & 0      & 0.1459 & 0.094  \\ \hline

LSTM-NDT & 0.6327   & 0.2138  & 0.3196  & 0.607  & 0.5071 & 0.128   & 0.2219 & 0.1623 & 0.4452 & 0.1421 & 0.2971   & 0.26    & 0.2773 & 0.6031 & 0.2768 \\ \hline
         & \multicolumn{5}{l}{NAB-exchange-Nonstationary} & \multicolumn{5}{l}{NAB-exchange-stationary} & \multicolumn{5}{l}{NAB-grok-Nonstationary}    \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.0538   & 0.0176  & 0.0265  & 0.2936 & 0.1245 & 0.1563  & 0.2613 & 0.1956 & 0.6066 & 0.189  & 0.1593   & 0.5584  & 0.2478 & 0.6918 & 0.2666 \\ \hline
2DCNN-AE & 0.0749   & 0.0986  & 0.0851  & 0.4025 & 0.1543 & 0.1269  & 0.1532 & 0.1388 & 0.5276 & 0.1349 & 0.2769   & 0.4351  & 0.3384 & 0.6513 & 0.3743 \\ \hline
LSTM-AE  & 0.0495   & 0.0176  & 0.026   & 0.5425 & 0.2446 & 0.1064  & 0.1081 & 0.1073 & 0.4948 & 0.1231 & 0        & 0       & 0      & 0.4588 & 0.1487 \\ \hline
HIFI     & 0.0764   & 0.0739  & 0.0751  & 0.4199 & 0.1484 & 0.2531  & 0.3221 & 0.2834 & 0.5158 & 0.1656 & 0.0667   & 0.0195  & 0.0302 & 0.4628 & 0.0958 \\ \hline
RN       & 0.2034   & 0.1897  & 0.1963  & 0.6131 & 0.2565 & 0.229   & 0.2027 & 0.2151 & 0.4277 & 0.1686 & 0        & 0       & 0      & 0.2917 & 0.1403 \\ \hline
RAE      & 0.1066   & 0.1028  & 0.1046  & 0.6178 & 0.2466 & 0.1637  & 0.1869 & 0.1746 & 0.4923 & 0.1568 & 0.2917   & 0.0909  & 0.1386 & 0.426  & 0.1318 \\ \hline
Omni     & 0.0595   & 0.0387  & 0.0469  & 0.4779 & 0.177  & 0.1222  & 0.1104 & 0.116  & 0.523  & 0.1341 & 0        & 0       & 0      & 0.3894 & 0.0832 \\ \hline
BeatGAN  & 0        & 0       & 0       & 0.1743 & 0.1068 & 0.2     & 0.0023 & 0.0045 & 0.4191 & 0.1016 & 0        & 0       & 0      & 0.3902 & 0.0856 \\ \hline

LSTM-NDT & 0.0648   & 0.0909  & 0.0757  & 0.4018 & 0.1393 & 0.2229  & 0.2365 & 0.2295 & 0.5893 & 0.2645 & 0.184    & 0.5974  & 0.2813 & 0.6657 & 0.2084 \\ \hline
         & \multicolumn{5}{l}{NAB-iio-Nonstationary}      & \multicolumn{5}{l}{NAB-nyc-stationary}      & \multicolumn{5}{l}{NAB-occupancy-stationary}  \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.2256   & 0.3548  & 0.2759  & 0.6637 & 0.1785 & 0.1313  & 0.1217 & 0.1263 & 0.5222 & 0.2099 & 0.5603   & 0.1695  & 0.2603 & 0.5945 & 0.4792 \\ \hline
2DCNN-AE & 0.1991   & 0.3387  & 0.2507  & 0.5298 & 0.1415 & 0.1481  & 0.1657 & 0.1564 & 0.4897 & 0.1986 & 0.3423   & 0.0815  & 0.1317 & 0.5765 & 0.4048 \\ \hline
LSTM-AE  & 0.2349   & 0.2823  & 0.2564  & 0.5269 & 0.129  & 0.1765  & 0.2023 & 0.1885 & 0.4999 & 0.2027 & 0.5614   & 0.0687  & 0.1224 & 0.5471 & 0.3988 \\ \hline
HIFI     & 0.25     & 0.0081  & 0.0156  & 0.2824 & 0.098  & 0.1595  & 0.1848 & 0.1712 & 0.4888 & 0.1986 & 0.4719   & 0.0901  & 0.1514 & 0.6054 & 0.4666 \\ \hline
RN       & 0        & 0       & 0       & 0.4009 & 0.0865 & 0.095   & 0.0492 & 0.0648 & 0.4718 & 0.1866 & 0.4554   & 0.3172  & 0.374  & 0.5495 & 0.4272 \\ \hline
RAE      & 0.2742   & 0.2742  & 0.2742  & 0.7053 & 0.2679 & 0.2078  & 0.1475 & 0.1725 & 0.5734 & 0.2387 & 0.3922   & 0.1379  & 0.2041 & 0.5782 & 0.4112 \\ \hline
Omni     & 0        & 0       & 0       & 0.4106 & 0.0794 & 0.148   & 0.1628 & 0.155  & 0.4916 & 0.1992 & 0.3857   & 0.1845  & 0.2496 & 0.5327 & 0.3681 \\ \hline
BeatGAN  & 0.0204   & 0.0161  & 0.018   & 0.3533 & 0.0716 & 0.2289  & 0.2742 & 0.2495 & 0.4961 & 0.2101 & 0        & 0       & 0      & 0.52   & 0.3369 \\ \hline

LSTM-NDT & 0.3022   & 0.3387  & 0.3194  & 0.7095 & 0.2464 & 0.1156  & 0.0353 & 0.0541 & 0.346  & 0.1587 & 0.4077   & 0.2184  & 0.2844 & 0.5254 & 0.3828 \\ \hline
         & \multicolumn{5}{l}{NAB-rds-stationary}         & \multicolumn{5}{l}{NAB-rds-Nonstationary}   & \multicolumn{5}{l}{NAB-rogue-Nonstationary}   \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.3855   & 0.265   & 0.3141  & 0.5158 & 0.3439 & 0.1405  & 0.38   & 0.2051 & 0.5218 & 0.1009 & 0.5      & 0.0556  & 0.1    & 0.3702 & 0.1905 \\ \hline
2DCNN-AE & 0.5714   & 0.01    & 0.0197  & 0.4875 & 0.3427 & 0.1156  & 0.3075 & 0.168  & 0.5518 & 0.1064 & 0.3333   & 0.5556  & 0.4167 & 0.5882 & 0.1879 \\ \hline
LSTM-AE  & 0.5714   & 0.01    & 0.0197  & 0.4929 & 0.3471 & 0       & 0      & 0      & 0.5189 & 0.1046 & 0.3415   & 0.7778  & 0.4746 & 0.7566 & 0.2312 \\ \hline
HIFI     & 0.6364   & 0.0175  & 0.0341  & 0.591  & 0.4051 & 0.24    & 0.075  & 0.1143 & 0.575  & 0.1525 & 1        & 0.1667  & 0.2857 & 0.4736 & 0.1967 \\ \hline
RN       & 0.8462   & 0.055   & 0.1033  & 0.4721 & 0.3757 & 0       & 0      & 0      & 0.5    & 0.55   & 0        & 0       & 0      & 0      & 0      \\ \hline
RAE      & 0.4901   & 0.31    & 0.3798  & 0.6221 & 0.4717 & 0.2651  & 0.1975 & 0.2264 & 0.5123 & 0.213  & 0        & 0       & 0      & 0      & 0      \\ \hline
Omni     & 0.5455   & 0.015   & 0.0292  & 0.57   & 0.3915 & 0.1018  & 0.2625 & 0.1468 & 0.4948 & 0.0991 & 0.2857   & 0.7778  & 0.4179 & 0.7588 & 0.2341 \\ \hline
BeatGAN  & 0.6667   & 0.075   & 0.1348  & 0.5579 & 0.4367 & 0.0848  & 0.1475 & 0.1077 & 0.5978 & 0.1204 & 0        & 0       & 0      & 0.0289 & 0.0163 \\ \hline

LSTM-NDT & 1        & 0.01    & 0.0198  & 0.4757 & 0.3468 & 0.1031  & 0.2625 & 0.1481 & 0.4868 & 0.1115 & 0        & 0       & 0      & 0      & 0      \\ \hline
         & \multicolumn{5}{l}{NAB-rogue-stationary}       & \multicolumn{5}{l}{NAB-speed-stationary}    & \multicolumn{5}{l}{NAB-TravelTime-stationary} \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.1402   & 0.3258  & 0.196   & 0.553  & 0.1272 & 0.7177  & 0.3893 & 0.5048 & 0.7129 & 0.5729 & 0.2272   & 0.3939  & 0.2882 & 0.6942 & 0.2526 \\ \hline
2DCNN-AE & 0.232    & 0.0795  & 0.1185  & 0.5197 & 0.1395 & 0.7554  & 0.4557 & 0.5685 & 0.7478 & 0.6515 & 0.1486   & 0.3853  & 0.2145 & 0.6062 & 0.1571 \\ \hline
LSTM-AE  & 0.1359   & 0.303   & 0.1877  & 0.5398 & 0.1199 & 0.5714  & 0.0959 & 0.1643 & 0.5092 & 0.3985 & 0.1373   & 0.0909  & 0.1094 & 0.444  & 0.0983 \\ \hline
HIFI     & 0.033    & 0.0057  & 0.0097  & 0.4863 & 0.0977 & 0.6829  & 0.1033 & 0.1795 & 0.6132 & 0.4112 & 0.3486   & 0.3139  & 0.3303 & 0.6993 & 0.2634 \\ \hline
RN       & 0.0525   & 0.0549  & 0.0537  & 0.4731 & 0.0762 & 0.2     & 0.0018 & 0.0037 & 0.3448 & 0.2521 & 0.1664   & 0.4091  & 0.2365 & 0.5651 & 0.1492 \\ \hline
RAE      & 0.2297   & 0.0966  & 0.136   & 0.5296 & 0.1569 & 0.6134  & 0.2196 & 0.3234 & 0.6536 & 0.4971 & 0.1773   & 0.2835  & 0.2182 & 0.5884 & 0.1451 \\ \hline
Omni     & 0.0952   & 0.0152  & 0.0261  & 0.5335 & 0.1022 & 0.5101  & 0.1402 & 0.22   & 0.5043 & 0.3479 & 0.1808   & 0.0693  & 0.1002 & 0.4632 & 0.1037 \\ \hline
BeatGAN  & 0.1201   & 0.517   & 0.1949  & 0.5378 & 0.124  & 0.469   & 0.1255 & 0.198  & 0.5238 & 0.3916 & 0.3288   & 0.1558  & 0.2115 & 0.6776 & 0.2261 \\ \hline

LSTM-NDT & 0.1024   & 0.267   & 0.148   & 0.4894 & 0.1006 & 0.5668  & 0.1956 & 0.2908 & 0.5834 & 0.4798 & 0.2011   & 0.3052  & 0.2425 & 0.6075 & 0.1658 \\ \hline
         & \multicolumn{5}{l}{NAB-Twitter-stationary}     &         &        &        &        &        &          &         &        &        &        \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     &         &        &        &        &        &          &         &        &        &        \\ \hline
CNN-AE   & 0.1696   & 0.2167  & 0.1903  & 0.5507 & 0.1886 &         &        &        &        &        &          &         &        &        &        \\ \hline
2DCNN-AE & 0.2721   & 0.1005  & 0.1468  & 0.5322 & 0.1648 &         &        &        &        &        &          &         &        &        &        \\ \hline
LSTM-AE  & 0.1817   & 0.0958  & 0.1255  & 0.528  & 0.1491 &         &        &        &        &        &          &         &        &        &        \\ \hline
HIFI     & 0.2178   & 0.1343  & 0.1661  & 0.5599 & 0.1652 &         &        &        &        &        &          &         &        &        &        \\ \hline
RN       & 0.1702   & 0.1194  & 0.1403  & 0.5163 & 0.2852 &         &        &        &        &        &          &         &        &        &        \\ \hline
RAE      & 0.1759   & 0.0909  & 0.1199  & 0.5062 & 0.1422 &         &        &        &        &        &          &         &        &        &        \\ \hline
Omni     & 0.1824   & 0.0502  & 0.0787  & 0.4848 & 0.1257 &         &        &        &        &        &          &         &        &        &        \\ \hline
BeatGAN  & 0.1687   & 0.3999  & 0.2373  & 0.5935 & 0.1683 &         &        &        &        &        &          &         &        &        &        \\ \hline

LSTM-NDT & 0.1565   & 0.1762  & 0.1658  & 0.5358 & 0.1575 &         &        &        &        &        &          &         &        &        &        \\ \hline
\end{tabular}
\end{table*}

\clearpage   \begin{table*}[]
\footnotesize
\caption{Results of DL Methods (Stationary vs. Non-stationary; Sliding window size=32, Hidden size=256)}
\begin{tabular}{llllllllllllllll}
\hline
         & \multicolumn{5}{l}{NAB-ambient-Nonstationary}  & \multicolumn{5}{l}{NAB-art-stationary}      & \multicolumn{5}{l}{NAB-cpu-stationary}        \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.2414   & 0.1354  & 0.1735  & 0.5617 & 0.1953 & 0.073   & 0.3027 & 0.1176 & 0.292  & 0.1789 & 0.2706   & 0.0394  & 0.0688 & 0.3877 & 0.2334 \\ \hline
2DCNN-AE & 0.2243   & 0.1326  & 0.1667  & 0.559  & 0.1929 & 0.0373  & 0.1355 & 0.0585 & 0.2227 & 0.1237 & 0.5193   & 0.3505  & 0.4185 & 0.6308 & 0.3744 \\ \hline
LSTM-AE  & 0.2458   & 0.0801  & 0.1208  & 0.5865 & 0.2064 & 0.0633  & 0.2451 & 0.1006 & 0.2498 & 0.139  & 0.0944   & 0.0247  & 0.0392 & 0.2952 & 0.1943 \\ \hline
HIFI     & 0.1859   & 0.1022  & 0.1319  & 0.5346 & 0.1779 & 0.1216  & 0.1528 & 0.1354 & 0.2768 & 0.1815 & 0.5      & 0.1569  & 0.2388 & 0.5221 & 0.3497 \\ \hline
RN       & 0        & 0       & 0       & 0.4151 & 0.1334 & 0.3153  & 0.1121 & 0.1655 & 0.2592 & 0.1519 & 0.4675   & 0.5521  & 0.5063 & 0.606  & 0.3901 \\ \hline
RAE      & 0.231    & 0.2182  & 0.2244  & 0.5686 & 0.199  & 0.079   & 0.1869 & 0.1111 & 0.2671 & 0.1532 & 0.311    & 0.239   & 0.2703 & 0.6164 & 0.3335 \\ \hline
Omni     & 0.5818   & 0.0884  & 0.1535  & 0.6411 & 0.2825 & 0.0827  & 0.2701 & 0.1266 & 0.2633 & 0.144  & 0.5101   & 0.1689  & 0.2538 & 0.5633 & 0.3466 \\ \hline
BeatGAN  & 0.625    & 0.0691  & 0.1244  & 0.6412 & 0.2844 & 0.4297  & 0.1571 & 0.2301 & 0.3156 & 0.1987 & 1        & 0.0007  & 0.0013 & 0.2627 & 0.1945 \\ \hline

LSTM-NDT & 0.2184   & 0.1906  & 0.2035  & 0.5442 & 0.1893 & 0.0849  & 0.1604 & 0.111  & 0.2497 & 0.1423 & 0.8376   & 0.4406  & 0.5774 & 0.6649 & 0.6216 \\ \hline
         & \multicolumn{5}{l}{NAB-ec2-Nonstationary}      & \multicolumn{5}{l}{NAB-ec2-stationary}      & \multicolumn{5}{l}{NAB-elb-stationary}        \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.8667   & 0.0432  & 0.0823  & 0.356  & 0.2627 & 0.2003  & 0.1884 & 0.1942 & 0.4185 & 0.1603 & 0.6471   & 0.33    & 0.4371 & 0.8068 & 0.5404 \\ \hline
2DCNN-AE & 0.4898   & 0.5565  & 0.521   & 0.7297 & 0.5671 & 0.1581  & 0.1686 & 0.1631 & 0.5559 & 0.1765 & 0.2222   & 0.28    & 0.2478 & 0.6024 & 0.2146 \\ \hline
LSTM-AE  & 0.4776   & 0.3887  & 0.4286  & 0.5671 & 0.4292 & 0.1295  & 0.1704 & 0.1472 & 0.4037 & 0.1151 & 0.5172   & 0.075   & 0.131  & 0.5958 & 0.273  \\ \hline
HIFI     & 0.7037   & 0.3472  & 0.465   & 0.7714 & 0.6085 & 0.1679  & 0.1349 & 0.1496 & 0.4314 & 0.1607 & 0.5814   & 0.25    & 0.3497 & 0.7875 & 0.4555 \\ \hline
RN       & 0.4815   & 0.4931  & 0.4872  & 0.6834 & 0.5749 & 0.1118  & 0.1505 & 0.1283 & 0.4167 & 0.1242 & 0.2675   & 0.305   & 0.285  & 0.6203 & 0.2595 \\ \hline
RAE      & 0.9279   & 0.1776  & 0.2981  & 0.6903 & 0.5959 & 0.1144  & 0.2295 & 0.1527 & 0.4519 & 0.1418 & 0        & 0       & 0      & 0.2734 & 0.1097 \\ \hline
Omni     & 0.449    & 0.5332  & 0.4875  & 0.7149 & 0.5429 & 0.1793  & 0.1862 & 0.1827 & 0.4518 & 0.1413 & 0.2973   & 0.165   & 0.2122 & 0.5114 & 0.2031 \\ \hline
BeatGAN  & 0.9767   & 0.0698  & 0.1302  & 0.6762 & 0.5193 & 0.1525  & 0.1138 & 0.1304 & 0.4457 & 0.1493 & 0.1739   & 0.02    & 0.0359 & 0.7513 & 0.297  \\ \hline

LSTM-NDT & 0.3117   & 0.1241  & 0.1776  & 0.2834 & 0.2072 & 0.123   & 0.2219 & 0.1583 & 0.4336 & 0.1348 & 0.2487   & 0.245   & 0.2469 & 0.5811 & 0.2469 \\ \hline
         & \multicolumn{5}{l}{NAB-exchange-Nonstationary} & \multicolumn{5}{l}{NAB-exchange-stationary} & \multicolumn{5}{l}{NAB-grok-Nonstationary}    \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.127    & 0.0845  & 0.1015  & 0.5647 & 0.2841 & 0.1802  & 0.2658 & 0.2147 & 0.5851 & 0.1651 & 0.167    & 0.6234  & 0.2634 & 0.6796 & 0.2408 \\ \hline
2DCNN-AE & 0.1111   & 0.1338  & 0.1214  & 0.42   & 0.1771 & 0.098   & 0.1532 & 0.1195 & 0.5059 & 0.121  & 0.365    & 0.3247  & 0.3436 & 0.7094 & 0.3737 \\ \hline
LSTM-AE  & 0.1143   & 0.0423  & 0.0617  & 0.6009 & 0.3638 & 0.0732  & 0.0518 & 0.0607 & 0.4905 & 0.1098 & 0        & 0       & 0      & 0.4541 & 0.1443 \\ \hline
HIFI     & 0.1364   & 0.0739  & 0.0959  & 0.6741 & 0.413  & 0.1101  & 0.0563 & 0.0745 & 0.4683 & 0.1079 & 0        & 0       & 0      & 0.5164 & 0.1383 \\ \hline
RN       & 0.0584   & 0.0316  & 0.041   & 0.3632 & 0.1217 & 0.1097  & 0.0946 & 0.1016 & 0.5524 & 0.147  & 0.1997   & 0.7468  & 0.3151 & 0.6939 & 0.2028 \\ \hline
RAE      & 0.1814   & 0.17    & 0.1755  & 0.4641 & 0.1838 & 0.2746  & 0.214  & 0.2405 & 0.5817 & 0.2065 & 0        & 0       & 0      & 0.2723 & 0.0745 \\ \hline
Omni     & 0.1286   & 0.0317  & 0.0508  & 0.567  & 0.215  & 0.2381  & 0.0113 & 0.0215 & 0.5046 & 0.1202 & 0        & 0       & 0      & 0.4345 & 0.1024 \\ \hline
BeatGAN  & 0        & 0       & 0       & 0.63   & 0.2478 & 0       & 0      & 0      & 0.4681 & 0.1179 & 0.0389   & 0.0714  & 0.0503 & 0.4798 & 0.0982 \\ \hline

LSTM-NDT & 0.0774   & 0.0949  & 0.0853  & 0.4045 & 0.1404 & 0.2009  & 0.205  & 0.2029 & 0.5791 & 0.2494 & 0.1795   & 0.6364  & 0.28   & 0.6523 & 0.1982 \\ \hline
         & \multicolumn{5}{l}{NAB-iio-Nonstationary}      & \multicolumn{5}{l}{NAB-nyc-stationary}      & \multicolumn{5}{l}{NAB-occupancy-stationary}  \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.1948   & 0.121   & 0.1493  & 0.5758 & 0.1271 & 0.1538  & 0.1701 & 0.1616 & 0.4972 & 0.2009 & 0.5595   & 0.2017  & 0.2965 & 0.5896 & 0.4705 \\ \hline
2DCNN-AE & 0.132    & 0.2097  & 0.162   & 0.5183 & 0.1008 & 0.1532  & 0.173  & 0.1625 & 0.4897 & 0.1987 & 0.4328   & 0.0622  & 0.1088 & 0.5895 & 0.4375 \\ \hline
LSTM-AE  & 0        & 0       & 0       & 0.4071 & 0.0788 & 0.172   & 0.1979 & 0.184  & 0.484  & 0.1979 & 0.2905   & 0.0923  & 0.1401 & 0.4702 & 0.3037 \\ \hline
HIFI     & 0        & 0       & 0       & 0.3296 & 0.0683 & 0.1564  & 0.1833 & 0.1688 & 0.4876 & 0.198  & 0.3143   & 0.0472  & 0.0821 & 0.4649 & 0.2896 \\ \hline
RN       & 0.3772   & 0.3468  & 0.3613  & 0.6747 & 0.2654 & 1       & 0.0031 & 0.0061 & 0.3632 & 0.1627 & 0.4014   & 0.1356  & 0.2027 & 0.443  & 0.3312 \\ \hline
RAE      & 0        & 0       & 0       & 0.2543 & 0.0635 & 0.1155  & 0.0768 & 0.0923 & 0.4961 & 0.1948 & 0.4625   & 0.0851  & 0.1437 & 0.4961 & 0.3681 \\ \hline
Omni     & 0        & 0       & 0       & 0.3969 & 0.0764 & 0.1551  & 0.173  & 0.1635 & 0.4919 & 0.1995 & 0.4532   & 0.1352  & 0.2083 & 0.5174 & 0.368  \\ \hline
BeatGAN  & 0.0856   & 0.2581  & 0.1285  & 0.3962 & 0.0798 & 0.2615  & 0.1745 & 0.2093 & 0.6231 & 0.3045 & 0        & 0       & 0      & 0.4325 & 0.2894 \\ \hline

LSTM-NDT & 0.2889   & 0.3145  & 0.3012  & 0.7138 & 0.2576 & 0.1182  & 0.0369 & 0.0562 & 0.3559 & 0.1624 & 0.3856   & 0.2092  & 0.2712 & 0.5174 & 0.3758 \\ \hline
         & \multicolumn{5}{l}{NAB-rds-stationary}         & \multicolumn{5}{l}{NAB-rds-Nonstationary}   & \multicolumn{5}{l}{NAB-rogue-Nonstationary}   \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.382    & 0.255   & 0.3058  & 0.5081 & 0.3421 & 0.1119  & 0.29   & 0.1614 & 0.5268 & 0.11   & 0        & 0       & 0      & 0.0555 & 0.0164 \\ \hline
2DCNN-AE & 0.25     & 0.005   & 0.0098  & 0.4491 & 0.3105 & 0.0999  & 0.345  & 0.155  & 0.477  & 0.0943 & 0.3409   & 0.8333  & 0.4839 & 0.9296 & 0.5102 \\ \hline
LSTM-AE  & 0.6667   & 0.01    & 0.0197  & 0.4923 & 0.353  & 0       & 0      & 0      & 0.5188 & 0.1042 & 0.3243   & 0.6667  & 0.4364 & 0.7533 & 0.2086 \\ \hline
HIFI     & 0.5113   & 0.17    & 0.2552  & 0.6452 & 0.431  & 0       & 0      & 0      & 0.569  & 0.1758 & 0.1905   & 0.2222  & 0.2051 & 0.8143 & 0.146  \\ \hline
RN       & 0.6667   & 0.01    & 0.0197  & 0.4565 & 0.3491 & 0.0721  & 0.1825 & 0.1034 & 0.4276 & 0.0877 & 0        & 0       & 0      & 0      & 0      \\ \hline
RAE      & 0.479    & 0.2     & 0.2822  & 0.5139 & 0.4212 & 0.0625  & 0.0025 & 0.0048 & 0.5454 & 0.1114 & 0        & 0       & 0      & 0      & 0      \\ \hline
Omni     & 0.625    & 0.0125  & 0.0245  & 0.5016 & 0.3617 & 0       & 0      & 0      & 0.5185 & 0.1048 & 0.2642   & 0.7778  & 0.3944 & 0.7629 & 0.2579 \\ \hline
BeatGAN  & 0.309    & 0.1375  & 0.1903  & 0.4784 & 0.3074 & 0.1634  & 0.455  & 0.2404 & 0.5823 & 0.1305 & 0        & 0       & 0      & 0.0372 & 0.0163 \\ \hline

LSTM-NDT & 0.3768   & 0.065   & 0.1109  & 0.473  & 0.3512 & 0.1071  & 0.275  & 0.1542 & 0.4765 & 0.1036 & 0        & 0       & 0      & 0      & 0      \\ \hline
         & \multicolumn{5}{l}{NAB-rogue-stationary}       & \multicolumn{5}{l}{NAB-speed-stationary}    & \multicolumn{5}{l}{NAB-TravelTime-stationary} \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.1641   & 0.1799  & 0.1716  & 0.5058 & 0.1145 & 0.6364  & 0.31   & 0.4169 & 0.6442 & 0.5278 & 0.2299   & 0.3658  & 0.2824 & 0.6751 & 0.2272 \\ \hline
2DCNN-AE & 0.08     & 0.0076  & 0.0138  & 0.5071 & 0.0939 & 0.7932  & 0.4317 & 0.5591 & 0.7588 & 0.6522 & 0.1596   & 0.3095  & 0.2106 & 0.585  & 0.148  \\ \hline
LSTM-AE  & 0.1419   & 0.4299  & 0.2133  & 0.576  & 0.1249 & 0.6392  & 0.1144 & 0.1941 & 0.5616 & 0.4336 & 0.1729   & 0.0498  & 0.0773 & 0.4361 & 0.0968 \\ \hline
HIFI     & 0        & 0       & 0       & 0.5068 & 0.0933 & 0.3413  & 0.131  & 0.1893 & 0.5444 & 0.3426 & 0.2966   & 0.21    & 0.2459 & 0.5154 & 0.1432 \\ \hline
RN       & 0.0525   & 0.0549  & 0.0537  & 0.4731 & 0.0762 & 0.125   & 0.0018 & 0.0036 & 0.4377 & 0.2854 & 0.1378   & 0.2706  & 0.1826 & 0.5448 & 0.1236 \\ \hline
RAE      & 0        & 0       & 0       & 0.5202 & 0.4484 & 0.7111  & 0.1771 & 0.2836 & 0.513  & 0.409  & 0        & 0       & 0      & 0.4404 & 0.1104 \\ \hline
Omni     & 0.0566   & 0.0701  & 0.0626  & 0.4679 & 0.0889 & 0.5146  & 0.1956 & 0.2834 & 0.6235 & 0.4835 & 0.184    & 0.0498  & 0.0784 & 0.4426 & 0.0945 \\ \hline
BeatGAN  & 0.1325   & 0.5208  & 0.2112  & 0.5537 & 0.1222 & 0.7279  & 0.3801 & 0.4994 & 0.7712 & 0.5711 & 0.5556   & 0.0541  & 0.0986 & 0.5676 & 0.21   \\ \hline

LSTM-NDT & 0.098    & 0.2462  & 0.1402  & 0.4777 & 0.0986 & 0.5514  & 0.1882 & 0.2806 & 0.5805 & 0.4705 & 0.1687   & 0.4134  & 0.2396 & 0.6061 & 0.1645 \\ \hline
         & \multicolumn{5}{l}{NAB-Twitter-stationary}     &         &        &        &        &        &          &         &        &        &        \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     &         &        &        &        &        &          &         &        &        &        \\ \hline
CNN-AE   & 0.2768   & 0.2359  & 0.2547  & 0.628  & 0.2343 &         &        &        &        &        &          &         &        &        &        \\ \hline
2DCNN-AE & 0.1711   & 0.1839  & 0.1773  & 0.534  & 0.1531 &         &        &        &        &        &          &         &        &        &        \\ \hline
LSTM-AE  & 0.1786   & 0.0978  & 0.1264  & 0.5193 & 0.1528 &         &        &        &        &        &          &         &        &        &        \\ \hline
HIFI     & 0.2084   & 0.1185  & 0.1511  & 0.548  & 0.1585 &         &        &        &        &        &          &         &        &        &        \\ \hline
RN       & 0.1537   & 0.2692  & 0.1957  & 0.5509 & 0.163  &         &        &        &        &        &          &         &        &        &        \\ \hline
RAE      & 0.1925   & 0.1947  & 0.1936  & 0.5489 & 0.1791 &         &        &        &        &        &          &         &        &        &        \\ \hline
Omni     & 0.1999   & 0.1395  & 0.1644  & 0.5338 & 0.1452 &         &        &        &        &        &          &         &        &        &        \\ \hline
BeatGAN  & 0.1556   & 0.3723  & 0.2195  & 0.5887 & 0.2006 &         &        &        &        &        &          &         &        &        &        \\ \hline

LSTM-NDT & 0.1556   & 0.1347  & 0.1444  & 0.5225 & 0.149  &         &        &        &        &        &          &         &        &        &        \\ \hline
\end{tabular}
\end{table*}

\clearpage   \begin{table*}[]
\footnotesize
\caption{Results of DL Methods (Stationary vs. Non-stationary; Sliding window size=64, Hidden size=16)}
\begin{tabular}{llllllllllllllll}
\hline
         & \multicolumn{5}{l}{NAB-ambient-Nonstationary}  & \multicolumn{5}{l}{NAB-art-stationary}      & \multicolumn{5}{l}{NAB-cpu-stationary}        \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.2429   & 0.1657  & 0.197   & 0.5516 & 0.2005 & 0.1097  & 0.1365 & 0.1217 & 0.2396 & 0.1604 & 0.9933   & 0.0988  & 0.1797 & 0.4359 & 0.3934 \\ \hline
2DCNN-AE & 0.2      & 0.0166  & 0.0306  & 0.5213 & 0.19   & 0.189   & 0.16   & 0.1733 & 0.3023 & 0.2344 & 0.6366   & 0.1415  & 0.2316 & 0.5925 & 0.4669 \\ \hline
LSTM-AE  & 0.5      & 0.0138  & 0.0269  & 0.6246 & 0.2685 & 0.1842  & 0.1826 & 0.1834 & 0.2863 & 0.2013 & 1        & 0.1248  & 0.222  & 0.3994 & 0.3809 \\ \hline
HIFI     & 0.1443   & 0.0773  & 0.1007  & 0.5331 & 0.1711 & 0.1837  & 0.1783 & 0.1809 & 0.2713 & 0.1963 & 0.7172   & 0.1422  & 0.2373 & 0.5301 & 0.4314 \\ \hline
RN       & 0.2125   & 0.1602  & 0.1827  & 0.5626 & 0.2059 & 0.0429  & 0.2191 & 0.0717 & 0.1989 & 0.116  & 0.2968   & 0.3865  & 0.3357 & 0.4868 & 0.2689 \\ \hline
RAE      & 0.2278   & 0.0497  & 0.0816  & 0.5537 & 0.201  & 0.1141  & 0.1195 & 0.1167 & 0.2374 & 0.1491 & 0.2775   & 0.0421  & 0.073  & 0.4022 & 0.2864 \\ \hline
Omni     & 0.617    & 0.0801  & 0.1418  & 0.6417 & 0.2842 & 0.1265  & 0.062  & 0.0832 & 0.2586 & 0.171  & 0.9432   & 0.1442  & 0.2501 & 0.3866 & 0.3688 \\ \hline
BeatGAN  & 0.6364   & 0.058   & 0.1063  & 0.6375 & 0.2824 & 0.2583  & 0.1451 & 0.1858 & 0.2927 & 0.1892 & 0.1561   & 0.0247  & 0.0427 & 0.3347 & 0.2042 \\ \hline

LSTM-NDT & 0.1895   & 0.1796  & 0.1844  & 0.5192 & 0.1819 & 0.0416  & 0.0747 & 0.0534 & 0.2308 & 0.1044 & 0.5257   & 0.3752  & 0.4379 & 0.7123 & 0.5326 \\ \hline
         & \multicolumn{5}{l}{NAB-ec2-Nonstationary}      & \multicolumn{5}{l}{NAB-ec2-stationary}      & \multicolumn{5}{l}{NAB-elb-stationary}        \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.7324   & 0.2591  & 0.3828  & 0.684  & 0.4984 & 0.1545  & 0.1858 & 0.1687 & 0.402  & 0.1375 & 0.7037   & 0.38    & 0.4935 & 0.8497 & 0.6048 \\ \hline
2DCNN-AE & 0.496    & 0.515   & 0.5053  & 0.6955 & 0.5765 & 0.1333  & 0.2009 & 0.1603 & 0.4823 & 0.1569 & 0.4581   & 0.465   & 0.4615 & 0.7983 & 0.3888 \\ \hline
LSTM-AE  & 0.4485   & 0.3472  & 0.3914  & 0.458  & 0.3204 & 0.1507  & 0.0972 & 0.1181 & 0.483  & 0.1678 & 0        & 0       & 0      & 0.3744 & 0.1256 \\ \hline
HIFI     & 0.7353   & 0.2076  & 0.3238  & 0.5997 & 0.4618 & 0.2422  & 0.1629 & 0.1948 & 0.4707 & 0.186  & 0.4913   & 0.425   & 0.4558 & 0.8126 & 0.4177 \\ \hline
RN       & 0.9333   & 0.0766  & 0.1417  & 0.4284 & 0.3493 & 0.1275  & 0.1499 & 0.1378 & 0.4414 & 0.2038 & 0.4722   & 0.425   & 0.4474 & 0.7575 & 0.5445 \\ \hline
RAE      & 0.5828   & 0.1606  & 0.2518  & 0.3105 & 0.2927 & 0.1479  & 0.2137 & 0.1748 & 0.4765 & 0.1737 & 0.3448   & 0.05    & 0.0873 & 0.5819 & 0.237  \\ \hline
Omni     & 0.4833   & 0.4336  & 0.4571  & 0.6738 & 0.4296 & 0.1339  & 0.1708 & 0.1501 & 0.4524 & 0.1404 & 0.2705   & 0.165   & 0.205  & 0.498  & 0.1833 \\ \hline
BeatGAN  & 0        & 0       & 0       & 0.2541 & 0.1951 & 0.1439  & 0.1299 & 0.1365 & 0.4905 & 0.1848 & 0.9216   & 0.235   & 0.3745 & 0.8112 & 0.67   \\ \hline

LSTM-NDT & 0.4359   & 0.1241  & 0.1932  & 0.2984 & 0.2239 & 0.1177  & 0.2978 & 0.1687 & 0.4118 & 0.1444 & 0.3543   & 0.31    & 0.3307 & 0.6551 & 0.3512 \\ \hline
         & \multicolumn{5}{l}{NAB-exchange-Nonstationary} & \multicolumn{5}{l}{NAB-exchange-stationary} & \multicolumn{5}{l}{NAB-grok-Nonstationary}    \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.0426   & 0.0352  & 0.0385  & 0.3837 & 0.1403 & 0.081   & 0.0518 & 0.0632 & 0.493  & 0.1093 & 0.1983   & 0.7662  & 0.3151 & 0.713  & 0.3107 \\ \hline
2DCNN-AE & 0.0702   & 0.0739  & 0.072   & 0.3485 & 0.1482 & 0.0568  & 0.0405 & 0.0473 & 0.4602 & 0.1081 & 1        & 0.1623  & 0.2793 & 0.5102 & 0.4039 \\ \hline
LSTM-AE  & 0        & 0       & 0       & 0.6641 & 0.3256 & 0.0484  & 0.0135 & 0.0211 & 0.4708 & 0.1094 & 0        & 0       & 0      & 0.4813 & 0.1974 \\ \hline
HIFI     & 0.0099   & 0.007   & 0.0082  & 0.4257 & 0.1711 & 0.0772  & 0.0473 & 0.0587 & 0.4249 & 0.107  & 0.6104   & 0.6104  & 0.6104 & 0.7839 & 0.6287 \\ \hline
RN       & 0.3333   & 0.0588  & 0.1     & 0.6283 & 0.1913 & 0.1746  & 0.1239 & 0.1449 & 0.4324 & 0.1272 & 0        & 0       & 0      & 0.1791 & 0.0679 \\ \hline
RAE      & 0.0714   & 0.0271  & 0.0393  & 0.4425 & 0.1076 & 0.1987  & 0.1396 & 0.164  & 0.4858 & 0.1897 & 0        & 0       & 0      & 0.1587 & 0.0722 \\ \hline
Omni     & 0.1176   & 0.1056  & 0.1113  & 0.4726 & 0.1699 & 0.0691  & 0.0631 & 0.066  & 0.4514 & 0.1136 & 0        & 0       & 0      & 0.4522 & 0.0956 \\ \hline
BeatGAN  & 0        & 0       & 0       & 0.57   & 0.2143 & 0.0755  & 0.009  & 0.0161 & 0.517  & 0.122  & 0        & 0       & 0      & 0.1624 & 0.0625 \\ \hline

LSTM-NDT & 0.1179   & 0.1403  & 0.1281  & 0.4417 & 0.122  & 0.1757  & 0.0946 & 0.123  & 0.4545 & 0.1556 & 0.1867   & 0.5844  & 0.283  & 0.7    & 0.2447 \\ \hline
         & \multicolumn{5}{l}{NAB-iio-Nonstationary}      & \multicolumn{5}{l}{NAB-nyc-stationary}      & \multicolumn{5}{l}{NAB-occupancy-stationary}  \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0        & 0       & 0       & 0.3778 & 0.0745 & 0.2381  & 0.088  & 0.1285 & 0.504  & 0.2255 & 0.3579   & 0.073   & 0.1212 & 0.5206 & 0.3432 \\ \hline
2DCNN-AE & 0.2154   & 0.3387  & 0.2633  & 0.5795 & 0.1535 & 0.1699  & 0.1041 & 0.1291 & 0.5061 & 0.2137 & 0.5087   & 0.1888  & 0.2754 & 0.6024 & 0.4079 \\ \hline
LSTM-AE  & 0        & 0       & 0       & 0.4058 & 0.0784 & 0.1157  & 0.0367 & 0.0557 & 0.3847 & 0.1777 & 0.4215   & 0.1094  & 0.1738 & 0.5489 & 0.4474 \\ \hline
HIFI     & 0.3151   & 0.371   & 0.3407  & 0.7543 & 0.3201 & 0.2308  & 0.0528 & 0.0859 & 0.4865 & 0.2255 & 0.73     & 0.1567  & 0.258  & 0.6578 & 0.486  \\ \hline
RN       & 0        & 0       & 0       & 0.1773 & 0.0607 & 0.2222  & 0.0162 & 0.0301 & 0.4447 & 0.1739 & 0.4866   & 0.3151  & 0.3825 & 0.5786 & 0.4278 \\ \hline
RAE      & 0.8056   & 0.2339  & 0.3625  & 0.4665 & 0.2705 & 0.1793  & 0.1066 & 0.1337 & 0.5211 & 0.2181 & 0.4783   & 0.0273  & 0.0516 & 0.5534 & 0.3957 \\ \hline
Omni     & 0        & 0       & 0       & 0.3528 & 0.0716 & 0.6545  & 0.0528 & 0.0977 & 0.4623 & 0.2551 & 0.3135   & 0.1245  & 0.1782 & 0.461  & 0.3123 \\ \hline
BeatGAN  & 0        & 0       & 0       & 0.3539 & 0.0722 & 0.1461  & 0.1437 & 0.1449 & 0.4346 & 0.1835 & 0        & 0       & 0      & 0.4843 & 0.3563 \\ \hline

LSTM-NDT & 1        & 0.0081  & 0.016   & 0.3123 & 0.0831 & 0.103   & 0.0711 & 0.0841 & 0.4213 & 0.1696 & 0.5652   & 0.3871  & 0.4595 & 0.6534 & 0.5018 \\ \hline
         & \multicolumn{5}{l}{NAB-rds-stationary}         & \multicolumn{5}{l}{NAB-rds-Nonstationary}   & \multicolumn{5}{l}{NAB-rogue-Nonstationary}   \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.4091   & 0.2475  & 0.3084  & 0.5105 & 0.3499 & 0.1129  & 0.2925 & 0.163  & 0.5303 & 0.0984 & 0        & 0       & 0      & 0.0274 & 0.0164 \\ \hline
2DCNN-AE & 0.5714   & 0.01    & 0.0197  & 0.4919 & 0.3469 & 0.1342  & 0.3725 & 0.1974 & 0.5277 & 0.1064 & 0.3182   & 0.3889  & 0.35   & 0.8201 & 0.1792 \\ \hline
LSTM-AE  & 0.6667   & 0.01    & 0.0197  & 0.4995 & 0.3544 & 0       & 0      & 0      & 0.5238 & 0.1027 & 0.3636   & 0.6667  & 0.4706 & 0.7674 & 0.2224 \\ \hline
HIFI     & 0.4286   & 0.015   & 0.029   & 0.4779 & 0.3318 & 0.1538  & 0.005  & 0.0097 & 0.6362 & 0.1603 & 0        & 0       & 0      & 0.1022 & 0.0167 \\ \hline
RN       & 0.5176   & 0.2575  & 0.3439  & 0.5328 & 0.4087 & 0.124   & 0.2775 & 0.1714 & 0.4547 & 0.108  & 0        & 0       & 0      & 0      & 0      \\ \hline
RAE      & 1        & 0.1275  & 0.2262  & 0.6677 & 0.5649 & 0.1119  & 0.3275 & 0.1668 & 0.4989 & 0.1228 & 0        & 0       & 0      & 0      & 0      \\ \hline
Omni     & 0.5714   & 0.01    & 0.0197  & 0.5251 & 0.3671 & 0.1025  & 0.2625 & 0.1475 & 0.4947 & 0.1009 & 0.0075   & 0.0556  & 0.0132 & 0.319  & 0.0228 \\ \hline
BeatGAN  & 0.6301   & 0.115   & 0.1945  & 0.4989 & 0.4179 & 0.0783  & 0.1725 & 0.1077 & 0.4235 & 0.0921 & 0        & 0       & 0      & 0.333  & 0.0269 \\ \hline

LSTM-NDT & 0.5333   & 0.02    & 0.0386  & 0.4632 & 0.3585 & 0.1121  & 0.295  & 0.1624 & 0.4753 & 0.0924 & 0        & 0       & 0      & 0      & 0      \\ \hline
         & \multicolumn{5}{l}{NAB-rogue-stationary}       & \multicolumn{5}{l}{NAB-speed-stationary}    & \multicolumn{5}{l}{NAB-TravelTime-stationary} \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.1439   & 0.3087  & 0.1963  & 0.5463 & 0.1158 & 0.8196  & 0.5867 & 0.6839 & 0.8076 & 0.6971 & 0.2348   & 0.3095  & 0.267  & 0.6412 & 0.2314 \\ \hline
2DCNN-AE & 0.0566   & 0.0114  & 0.0189  & 0.4646 & 0.0861 & 0.6457  & 0.1513 & 0.2451 & 0.5864 & 0.459  & 0.1563   & 0.4199  & 0.2278 & 0.5827 & 0.1533 \\ \hline
LSTM-AE  & 0.1351   & 0.2538  & 0.1763  & 0.512  & 0.1102 & 0.6241  & 0.1624 & 0.2577 & 0.5801 & 0.465  & 0        & 0       & 0      & 0.3725 & 0.0787 \\ \hline
HIFI     & 0        & 0       & 0       & 0.4809 & 0.0956 & 0.8353  & 0.262  & 0.3989 & 0.7287 & 0.5394 & 0.2762   & 0.2165  & 0.2427 & 0.6981 & 0.2057 \\ \hline
RN       & 0        & 0       & 0       & 0.477  & 0.304  & 0.4878  & 0.0738 & 0.1282 & 0.3732 & 0.3234 & 0        & 0       & 0      & 0.3806 & 0.0917 \\ \hline
RAE      & 0.1027   & 0.1496  & 0.1218  & 0.4963 & 0.0995 & 0.5463  & 0.1089 & 0.1815 & 0.5362 & 0.4156 & 0.196    & 0.1905  & 0.1932 & 0.5671 & 0.1384 \\ \hline
Omni     & 0.069    & 0.0114  & 0.0195  & 0.5351 & 0.1058 & 0.6693  & 0.1568 & 0.2541 & 0.6336 & 0.5083 & 0.1768   & 0.2013  & 0.1883 & 0.5154 & 0.1331 \\ \hline
BeatGAN  & 0.1231   & 0.3125  & 0.1767  & 0.6021 & 0.1335 & 0.5175  & 0.2731 & 0.3575 & 0.6408 & 0.4641 & 0.3284   & 0.0952  & 0.1477 & 0.5067 & 0.1412 \\ \hline

LSTM-NDT & 0.122    & 0.3617  & 0.1825  & 0.511  & 0.1074 & 0.5789  & 0.203  & 0.3005 & 0.5815 & 0.4923 & 0.2006   & 0.2965  & 0.2393 & 0.5869 & 0.1569 \\ \hline
         & \multicolumn{5}{l}{NAB-Twitter-stationary}     &         &        &        &        &        &          &         &        &        &        \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     &         &        &        &        &        &          &         &        &        &        \\ \hline
CNN-AE   & 0.1719   & 0.1939  & 0.1822  & 0.5443 & 0.1702 &         &        &        &        &        &          &         &        &        &        \\ \hline
2DCNN-AE & 0.2037   & 0.2898  & 0.2393  & 0.599  & 0.2116 &         &        &        &        &        &          &         &        &        &        \\ \hline
LSTM-AE  & 0.1568   & 0.0249  & 0.043   & 0.4451 & 0.1067 &         &        &        &        &        &          &         &        &        &        \\ \hline
HIFI     & 0.2494   & 0.1977  & 0.2206  & 0.6005 & 0.2386 &         &        &        &        &        &          &         &        &        &        \\ \hline
RN       & 0.205    & 0.0167  & 0.0308  & 0.445  & 0.1204 &         &        &        &        &        &          &         &        &        &        \\ \hline
RAE      & 0.2073   & 0.206   & 0.2067  & 0.5533 & 0.1789 &         &        &        &        &        &          &         &        &        &        \\ \hline
Omni     & 0.1391   & 0.0991  & 0.1157  & 0.4969 & 0.1281 &         &        &        &        &        &          &         &        &        &        \\ \hline
BeatGAN  & 0.2768   & 0.2045  & 0.2352  & 0.5029 & 0.1914 &         &        &        &        &        &          &         &        &        &        \\ \hline

LSTM-NDT & 0.1836   & 0.2267  & 0.2029  & 0.5664 & 0.1793 &         &        &        &        &        &          &         &        &        &        \\ \hline
\end{tabular}
\end{table*}

\clearpage   \begin{table*}[]
\footnotesize
\caption{Results of DL Methods (Stationary vs. Non-stationary; Sliding window size=64, Hidden size=32)}
\begin{tabular}{llllllllllllllll}
\hline
         & \multicolumn{5}{l}{NAB-ambient-Nonstationary}  & \multicolumn{5}{l}{NAB-art-stationary}      & \multicolumn{5}{l}{NAB-cpu-stationary}        \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.247    & 0.1685  & 0.2003  & 0.5501 & 0.2006 & 0.1565  & 0.1254 & 0.1392 & 0.2317 & 0.141  & 0.4656   & 0.5601  & 0.5085 & 0.6052 & 0.3748 \\ \hline
2DCNN-AE & 0.0741   & 0.011   & 0.0192  & 0.4972 & 0.1685 & 0.1362  & 0.1254 & 0.1306 & 0.2621 & 0.17   & 0.6377   & 0.2984  & 0.4065 & 0.661  & 0.4372 \\ \hline
LSTM-AE  & 0.5556   & 0.0276  & 0.0526  & 0.6262 & 0.2632 & 0.3271  & 0.1086 & 0.1631 & 0.2345 & 0.1594 & 1        & 0.1315  & 0.2324 & 0.3938 & 0.38   \\ \hline
HIFI     & 0.185    & 0.1022  & 0.1317  & 0.5295 & 0.1738 & 0.1823  & 0.186  & 0.1841 & 0.2727 & 0.1956 & 0.7712   & 0.1215  & 0.2099 & 0.5035 & 0.4014 \\ \hline
RN       & 0        & 0       & 0       & 0.4342 & 0.1404 & 0.0395  & 0.1937 & 0.0656 & 0.1922 & 0.1141 & 0.2987   & 0.3959  & 0.3405 & 0.4868 & 0.2743 \\ \hline
RAE      & 0.1828   & 0.047   & 0.0747  & 0.5359 & 0.1914 & 0.0793  & 0.0634 & 0.0705 & 0.2287 & 0.1302 & 0.249    & 0.1262  & 0.1675 & 0.4469 & 0.2591 \\ \hline
Omni     & 0.5833   & 0.0967  & 0.1659  & 0.6393 & 0.2821 & 0.1518  & 0.1355 & 0.1432 & 0.2673 & 0.1937 & 0.4613   & 0.5454  & 0.4998 & 0.5941 & 0.3722 \\ \hline
BeatGAN  & 0.6562   & 0.058   & 0.1066  & 0.6416 & 0.284  & 0.4131  & 0.1874 & 0.2579 & 0.271  & 0.1842 & 0.0773   & 0.0374  & 0.0504 & 0.4298 & 0.2266 \\ \hline

LSTM-NDT & 0.1957   & 0.1768  & 0.1858  & 0.5304 & 0.1848 & 0.0871  & 0.1602 & 0.1129 & 0.2938 & 0.1484 & 0.7903   & 0.4806  & 0.5978 & 0.6377 & 0.6204 \\ \hline
         & \multicolumn{5}{l}{NAB-ec2-Nonstationary}      & \multicolumn{5}{l}{NAB-ec2-stationary}      & \multicolumn{5}{l}{NAB-elb-stationary}        \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.4734   & 0.1329  & 0.2075  & 0.3984 & 0.28   & 0.1522  & 0.2022 & 0.1737 & 0.4277 & 0.1387 & 0        & 0       & 0      & 0.3635 & 0.1223 \\ \hline
2DCNN-AE & 0.5337   & 0.5266  & 0.5301  & 0.6759 & 0.5535 & 0.1466  & 0.2503 & 0.1849 & 0.4489 & 0.186  & 0.4897   & 0.355   & 0.4116 & 0.795  & 0.3996 \\ \hline
LSTM-AE  & 0.8333   & 0.0083  & 0.0164  & 0.3622 & 0.2272 & 0.1054  & 0.0881 & 0.0959 & 0.3871 & 0.1061 & 0        & 0       & 0      & 0.3522 & 0.1191 \\ \hline
HIFI     & 0.6979   & 0.2226  & 0.3375  & 0.5958 & 0.4786 & 0.1837  & 0.205  & 0.1938 & 0.4751 & 0.2004 & 0.5429   & 0.19    & 0.2815 & 0.8203 & 0.4303 \\ \hline
RN       & 0.8987   & 0.2591  & 0.4023  & 0.688  & 0.6108 & 0.1644  & 0.1261 & 0.1428 & 0.4515 & 0.1637 & 0.1538   & 0.01    & 0.0188 & 0.3363 & 0.1282 \\ \hline
RAE      & 0.6296   & 0.1551  & 0.2489  & 0.3239 & 0.2986 & 0.1375  & 0.2333 & 0.173  & 0.4154 & 0.1532 & 0        & 0       & 0      & 0.3183 & 0.1218 \\ \hline
Omni     & 0.463    & 0.5299  & 0.4942  & 0.7133 & 0.5279 & 0.1623  & 0.1509 & 0.1564 & 0.413  & 0.1323 & 0.2574   & 0.13    & 0.1728 & 0.4937 & 0.1886 \\ \hline
BeatGAN  & 0.4104   & 0.2741  & 0.3287  & 0.3337 & 0.2334 & 0.2399  & 0.1601 & 0.192  & 0.522  & 0.2312 & 0        & 0       & 0      & 0.4915 & 0.2406 \\ \hline

LSTM-NDT & 0.4309   & 0.2391  & 0.3075  & 0.604  & 0.4962 & 0.1336  & 0.2188 & 0.1659 & 0.4332 & 0.1481 & 0.341    & 0.295   & 0.3164 & 0.6818 & 0.37   \\ \hline
         & \multicolumn{5}{l}{NAB-exchange-Nonstationary} & \multicolumn{5}{l}{NAB-exchange-stationary} & \multicolumn{5}{l}{NAB-grok-Nonstationary}    \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.0476   & 0.0141  & 0.0217  & 0.4634 & 0.1625 & 0.1081  & 0.009  & 0.0166 & 0.48   & 0.1077 & 0.1773   & 0.6299  & 0.2767 & 0.7043 & 0.32   \\ \hline
2DCNN-AE & 0.125    & 0.0775  & 0.0957  & 0.3783 & 0.154  & 0.0528  & 0.0721 & 0.061  & 0.4527 & 0.1101 & 1        & 0.2338  & 0.3789 & 0.5012 & 0.4279 \\ \hline
LSTM-AE  & 0.0526   & 0.0141  & 0.0222  & 0.6195 & 0.3806 & 0.0446  & 0.0113 & 0.018  & 0.5145 & 0.117  & 0        & 0       & 0      & 0.4613 & 0.1431 \\ \hline
HIFI     & 0.1214   & 0.0599  & 0.0802  & 0.4806 & 0.25   & 0.0726  & 0.0203 & 0.0317 & 0.5033 & 0.1285 & 1        & 0.3961  & 0.5674 & 0.7821 & 0.6851 \\ \hline
RN       & 0.4      & 0.009   & 0.0177  & 0.4682 & 0.2025 & 0.2895  & 0.0248 & 0.0456 & 0.4145 & 0.1145 & 0        & 0       & 0      & 0.1576 & 0.0659 \\ \hline
RAE      & 0.0636   & 0.0498  & 0.0558  & 0.3621 & 0.1103 & 0.2376  & 0.1081 & 0.1486 & 0.4725 & 0.1539 & 0        & 0       & 0      & 0.153  & 0.0655 \\ \hline
Omni     & 0.1156   & 0.081   & 0.0952  & 0.3954 & 0.1444 & 0.0588  & 0.0541 & 0.0563 & 0.457  & 0.1107 & 0        & 0       & 0      & 0.3945 & 0.0844 \\ \hline
BeatGAN  & 0.0714   & 0.0176  & 0.0282  & 0.5079 & 0.3107 & 0.2167  & 0.0586 & 0.0922 & 0.5639 & 0.159  & 0        & 0       & 0      & 0.4904 & 0.1967 \\ \hline

LSTM-NDT & 0.0438   & 0.0498  & 0.0466  & 0.3702 & 0.0921 & 0.2158  & 0.2027 & 0.2091 & 0.5344 & 0.2337 & 0.1875   & 0.6429  & 0.2903 & 0.678  & 0.2196 \\ \hline
         & \multicolumn{5}{l}{NAB-iio-Nonstationary}      & \multicolumn{5}{l}{NAB-nyc-stationary}      & \multicolumn{5}{l}{NAB-occupancy-stationary}  \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.8718   & 0.2742  & 0.4172  & 0.7137 & 0.4019 & 0.3019  & 0.0235 & 0.0435 & 0.3951 & 0.1899 & 0.2949   & 0.0494  & 0.0846 & 0.5322 & 0.326  \\ \hline
2DCNN-AE & 0.2098   & 0.3468  & 0.2614  & 0.6457 & 0.1672 & 0.1626  & 0.0982 & 0.1225 & 0.51   & 0.2145 & 0.5949   & 0.1009  & 0.1725 & 0.5702 & 0.4023 \\ \hline
LSTM-AE  & 0        & 0       & 0       & 0.3976 & 0.077  & 0.1228  & 0.0308 & 0.0492 & 0.3691 & 0.1744 & 0.3      & 0.103   & 0.1534 & 0.4748 & 0.3098 \\ \hline
HIFI     & 0.4085   & 0.2339  & 0.2974  & 0.5893 & 0.2179 & 0.1673  & 0.0601 & 0.0885 & 0.4928 & 0.2219 & 0.8      & 0.1545  & 0.259  & 0.6601 & 0.4923 \\ \hline
RN       & 0.4907   & 0.4274  & 0.4569  & 0.7583 & 0.5006 & 0.2041  & 0.0162 & 0.0299 & 0.4227 & 0.1685 & 0.4642   & 0.3052  & 0.3683 & 0.5772 & 0.4261 \\ \hline
RAE      & 0        & 0       & 0       & 0.2172 & 0.0627 & 0.1814  & 0.0695 & 0.1005 & 0.4694 & 0.1985 & 0.32     & 0.0199  & 0.0374 & 0.5949 & 0.4144 \\ \hline
Omni     & 0        & 0       & 0       & 0.3449 & 0.0706 & 0.3846  & 0.066  & 0.1126 & 0.496  & 0.2544 & 0.3177   & 0.1309  & 0.1854 & 0.4855 & 0.3251 \\ \hline
BeatGAN  & 0        & 0       & 0       & 0.2829 & 0.0642 & 0.1602  & 0.151  & 0.1555 & 0.5184 & 0.2107 & 0.9474   & 0.0386  & 0.0742 & 0.6392 & 0.4901 \\ \hline

LSTM-NDT & 0.425    & 0.2742  & 0.3333  & 0.682  & 0.2642 & 0.1574  & 0.0549 & 0.0814 & 0.5714 & 0.2326 & 0.4646   & 0.2605  & 0.3339 & 0.5876 & 0.4168 \\ \hline
         & \multicolumn{5}{l}{NAB-rds-stationary}         & \multicolumn{5}{l}{NAB-rds-Nonstationary}   & \multicolumn{5}{l}{NAB-rogue-Nonstationary}   \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.3826   & 0.2525  & 0.3042  & 0.5399 & 0.3542 & 0.1162  & 0.3025 & 0.1679 & 0.5531 & 0.1035 & 0        & 0       & 0      & 0.0501 & 0.0165 \\ \hline
2DCNN-AE & 0.4286   & 0.0075  & 0.0147  & 0.4649 & 0.3274 & 0.1374  & 0.39   & 0.2033 & 0.5819 & 0.1127 & 0.2963   & 0.4444  & 0.3556 & 0.7979 & 0.1731 \\ \hline
LSTM-AE  & 0.3878   & 0.255   & 0.3077  & 0.5203 & 0.3574 & 1       & 0.0025 & 0.005  & 0.5192 & 0.1089 & 0.2642   & 0.7778  & 0.3944 & 0.7529 & 0.2047 \\ \hline
HIFI     & 0.3333   & 0.005   & 0.0099  & 0.4954 & 0.355  & 0.1315  & 0.36   & 0.1926 & 0.6024 & 0.1195 & 0        & 0       & 0      & 0.0185 & 0.0162 \\ \hline
RN       & 0.5152   & 0.255   & 0.3411  & 0.5279 & 0.4016 & 0.1151  & 0.255  & 0.1586 & 0.4539 & 0.1059 & 0        & 0       & 0      & 0      & 0      \\ \hline
RAE      & 0.6087   & 0.245   & 0.3494  & 0.6403 & 0.4769 & 0.1919  & 0.3075 & 0.2363 & 0.5327 & 0.1249 & 0        & 0       & 0      & 0      & 0      \\ \hline
Omni     & 0.5714   & 0.01    & 0.0197  & 0.5138 & 0.3637 & 0.1004  & 0.26   & 0.1448 & 0.5008 & 0.0997 & 0.0571   & 0.4444  & 0.1013 & 0.5432 & 0.0443 \\ \hline
BeatGAN  & 0.7292   & 0.0875  & 0.1562  & 0.5095 & 0.4176 & 0       & 0      & 0      & 0.4975 & 0.0971 & 0.0333   & 0.2778  & 0.0595 & 0.4754 & 0.0314 \\ \hline

LSTM-NDT & 0.6667   & 0.01    & 0.0197  & 0.4631 & 0.3469 & 0.1146  & 0.3075 & 0.167  & 0.4885 & 0.0946 & 0        & 0       & 0      & 0      & 0      \\ \hline
         & \multicolumn{5}{l}{NAB-rogue-stationary}       & \multicolumn{5}{l}{NAB-speed-stationary}    & \multicolumn{5}{l}{NAB-TravelTime-stationary} \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.1573   & 0.2216  & 0.184   & 0.5332 & 0.1189 & 0.8421  & 0.5609 & 0.6733 & 0.8242 & 0.7158 & 0.2686   & 0.2814  & 0.2748 & 0.6339 & 0.2131 \\ \hline
2DCNN-AE & 0.1      & 0.1212  & 0.1096  & 0.5801 & 0.1114 & 0.6414  & 0.2343 & 0.3432 & 0.6296 & 0.4844 & 0.298    & 0.4199  & 0.3486 & 0.7317 & 0.2451 \\ \hline
LSTM-AE  & 0.1392   & 0.3314  & 0.1961  & 0.5619 & 0.1181 & 0.5603  & 0.1458 & 0.2313 & 0.5705 & 0.4426 & 0.1534   & 0.0584  & 0.0846 & 0.4216 & 0.0925 \\ \hline
HIFI     & 0        & 0       & 0       & 0.5492 & 0.1101 & 0.9209  & 0.3653 & 0.5231 & 0.7342 & 0.5738 & 0.3211   & 0.3961  & 0.3547 & 0.7265 & 0.2316 \\ \hline
RN       & 0.1617   & 0.0814  & 0.1083  & 0.4867 & 0.1215 & 0.38    & 0.0351 & 0.0642 & 0.2973 & 0.265  & 0        & 0       & 0      & 0.3406 & 0.0729 \\ \hline
RAE      & 0.1067   & 0.3845  & 0.167   & 0.5062 & 0.0974 & 0.741   & 0.2269 & 0.3475 & 0.5758 & 0.4197 & 0.5      & 0.0022  & 0.0043 & 0.5622 & 0.1336 \\ \hline
Omni     & 0.0204   & 0.0038  & 0.0064  & 0.5344 & 0.1025 & 0.4732  & 0.179  & 0.2597 & 0.592  & 0.4682 & 0.1713   & 0.1212  & 0.142  & 0.4889 & 0.1107 \\ \hline
BeatGAN  & 0.1633   & 0.4432  & 0.2387  & 0.5977 & 0.1867 & 0.5     & 0.1255 & 0.2006 & 0.4453 & 0.3913 & 0.2686   & 0.2576  & 0.263  & 0.5922 & 0.1629 \\ \hline

LSTM-NDT & 0.1695   & 0.2083  & 0.1869  & 0.5269 & 0.1263 & 0.5784  & 0.1974 & 0.2944 & 0.5975 & 0.5119 & 0.2117   & 0.1797  & 0.1944 & 0.5235 & 0.1345 \\ \hline
         & \multicolumn{5}{l}{NAB-Twitter-stationary}     &         &        &        &        &        &          &         &        &        &        \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     &         &        &        &        &        &          &         &        &        &        \\ \hline
CNN-AE   & 0.1951   & 0.136   & 0.1603  & 0.531  & 0.1497 &         &        &        &        &        &          &         &        &        &        \\ \hline
2DCNN-AE & 0.2246   & 0.3191  & 0.2636  & 0.6222 & 0.2493 &         &        &        &        &        &          &         &        &        &        \\ \hline
LSTM-AE  & 0.1836   & 0.0533  & 0.0827  & 0.4796 & 0.1229 &         &        &        &        &        &          &         &        &        &        \\ \hline
HIFI     & 0.2421   & 0.2059  & 0.2225  & 0.5854 & 0.2283 &         &        &        &        &        &          &         &        &        &        \\ \hline
RN       & 0.2268   & 0.0231  & 0.0419  & 0.4493 & 0.1283 &         &        &        &        &        &          &         &        &        &        \\ \hline
RAE      & 0.1499   & 0.0897  & 0.1123  & 0.4634 & 0.1244 &         &        &        &        &        &          &         &        &        &        \\ \hline
Omni     & 0.253    & 0.0627  & 0.1005  & 0.4848 & 0.1314 &         &        &        &        &        &          &         &        &        &        \\ \hline
BeatGAN  & 0.1813   & 0.0939  & 0.1237  & 0.3477 & 0.0986 &         &        &        &        &        &          &         &        &        &        \\ \hline

LSTM-NDT & 0.1665   & 0.2378  & 0.1959  & 0.5615 & 0.1751 &         &        &        &        &        &          &         &        &        &        \\ \hline
\end{tabular}
\end{table*}

\clearpage   \begin{table*}[]
\footnotesize
\caption{Results of DL Methods (Stationary vs. Non-stationary; Sliding window size=64, Hidden size=64)}
\begin{tabular}{llllllllllllllll}
\hline
         & \multicolumn{5}{l}{NAB-ambient-Nonstationary}  & \multicolumn{5}{l}{NAB-art-stationary}      & \multicolumn{5}{l}{NAB-cpu-stationary}        \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.278    & 0.1713  & 0.212   & 0.55   & 0.206  & 0.0666  & 0.0605 & 0.0634 & 0.1995 & 0.1302 & 0.3333   & 0.0007  & 0.0013 & 0.2578 & 0.1849 \\ \hline
2DCNN-AE & 0.1557   & 0.0718  & 0.0983  & 0.5362 & 0.1731 & 0.0993  & 0.0745 & 0.0851 & 0.1958 & 0.1301 & 0.6143   & 0.4933  & 0.5472 & 0.6845 & 0.4361 \\ \hline
LSTM-AE  & 0.6087   & 0.0387  & 0.0727  & 0.6367 & 0.2752 & 0.1114  & 0.2081 & 0.1451 & 0.2594 & 0.1667 & 0.3385   & 0.0728  & 0.1198 & 0.4159 & 0.291  \\ \hline
HIFI     & 0.1676   & 0.0829  & 0.1109  & 0.529  & 0.1735 & 0.2129  & 0.1764 & 0.1929 & 0.2688 & 0.1951 & 0.5613   & 0.1529  & 0.2403 & 0.5378 & 0.4227 \\ \hline
RN       & 0.3462   & 0.0497  & 0.087   & 0.5349 & 0.1968 & 0.0308  & 0.1291 & 0.0497 & 0.202  & 0.1127 & 0.2672   & 0.2336  & 0.2493 & 0.5472 & 0.2842 \\ \hline
RAE      & 0.0886   & 0.0193  & 0.0317  & 0.5107 & 0.17   & 0.0389  & 0.1427 & 0.0612 & 0.2184 & 0.1175 & 0.3543   & 0.1202  & 0.1795 & 0.5141 & 0.2931 \\ \hline
Omni     & 0.5926   & 0.0884  & 0.1538  & 0.6414 & 0.284  & 0.0878  & 0.0572 & 0.0692 & 0.2424 & 0.1555 & 0.4658   & 0.5227  & 0.4926 & 0.6015 & 0.3741 \\ \hline
BeatGAN  & 0.0164   & 0.0028  & 0.0047  & 0.3971 & 0.1277 & 0.2     & 0.1442 & 0.1676 & 0.2812 & 0.1686 & 1        & 0.1275  & 0.2262 & 0.3747 & 0.3682 \\ \hline

LSTM-NDT & 0.2049   & 0.2072  & 0.206   & 0.5286 & 0.1862 & 0.0835  & 0.1523 & 0.1079 & 0.2497 & 0.1365 & 0.6387   & 0.5134  & 0.5692 & 0.6325 & 0.5381 \\ \hline
         & \multicolumn{5}{l}{NAB-ec2-Nonstationary}      & \multicolumn{5}{l}{NAB-ec2-stationary}      & \multicolumn{5}{l}{NAB-elb-stationary}        \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.4286   & 0.0349  & 0.0645  & 0.4363 & 0.2844 & 0.1392  & 0.2248 & 0.172  & 0.4046 & 0.1438 & 0.8471   & 0.36    & 0.5053 & 0.8353 & 0.615  \\ \hline
2DCNN-AE & 0.9078   & 0.3106  & 0.4629  & 0.7452 & 0.6164 & 0.1694  & 0.2346 & 0.1967 & 0.5007 & 0.1888 & 0.5568   & 0.245   & 0.3403 & 0.8126 & 0.4219 \\ \hline
LSTM-AE  & 0.4938   & 0.5299  & 0.5112  & 0.6778 & 0.5226 & 0.1139  & 0.1088 & 0.1113 & 0.4577 & 0.115  & 0        & 0       & 0      & 0.3809 & 0.1277 \\ \hline
HIFI     & 0.4793   & 0.4037  & 0.4382  & 0.5609 & 0.3864 & 0.1743  & 0.2142 & 0.1922 & 0.4621 & 0.1769 & 0.5714   & 0.26    & 0.3574 & 0.8222 & 0.4414 \\ \hline
RN       & 0.8939   & 0.323   & 0.4745  & 0.7097 & 0.6459 & 0.1368  & 0.234  & 0.1727 & 0.4392 & 0.1553 & 0.4903   & 0.38    & 0.4282 & 0.7224 & 0.535  \\ \hline
RAE      & 0.4898   & 0.1314  & 0.2072  & 0.4429 & 0.3042 & 0.1261  & 0.159  & 0.1407 & 0.4436 & 0.1388 & 0.3182   & 0.035   & 0.0631 & 0.5994 & 0.2493 \\ \hline
Omni     & 0.433    & 0.5581  & 0.4877  & 0.6921 & 0.5101 & 0.132   & 0.1528 & 0.1417 & 0.4221 & 0.1321 & 0.2561   & 0.37    & 0.3027 & 0.6106 & 0.2467 \\ \hline
BeatGAN  & 0.8202   & 0.1213  & 0.2113  & 0.2666 & 0.2909 & 0.269   & 0.1399 & 0.1841 & 0.3979 & 0.1665 & 0.6      & 0.135   & 0.2204 & 0.7181 & 0.4077 \\ \hline

LSTM-NDT & 0.4257   & 0.2299  & 0.2986  & 0.6067 & 0.4953 & 0.1324  & 0.2529 & 0.1738 & 0.4358 & 0.1439 & 0.3397   & 0.265   & 0.2978 & 0.634  & 0.3202 \\ \hline
         & \multicolumn{5}{l}{NAB-exchange-Nonstationary} & \multicolumn{5}{l}{NAB-exchange-stationary} & \multicolumn{5}{l}{NAB-grok-Nonstationary}    \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.1296   & 0.0986  & 0.112   & 0.5785 & 0.2465 & 0.0458  & 0.0405 & 0.043  & 0.4711 & 0.1055 & 0.1878   & 0.7013  & 0.2963 & 0.7126 & 0.3148 \\ \hline
2DCNN-AE & 0.0861   & 0.0915  & 0.0887  & 0.3946 & 0.1722 & 0.0568  & 0.045  & 0.0503 & 0.4436 & 0.1028 & 0.5022   & 0.7273  & 0.5942 & 0.8706 & 0.6577 \\ \hline
LSTM-AE  & 0.1064   & 0.0352  & 0.0529  & 0.4823 & 0.1698 & 0.0185  & 0.0045 & 0.0072 & 0.5016 & 0.1119 & 0        & 0       & 0      & 0.4723 & 0.1505 \\ \hline
HIFI     & 0.0508   & 0.0352  & 0.0416  & 0.3925 & 0.1792 & 0.06    & 0.027  & 0.0373 & 0.6311 & 0.2043 & 0        & 0       & 0      & 0.4045 & 0.0853 \\ \hline
RN       & 0        & 0       & 0       & 0.5715 & 0.1552 & 0.3288  & 0.1622 & 0.2172 & 0.4797 & 0.1755 & 0        & 0       & 0      & 0.1671 & 0.0664 \\ \hline
RAE      & 0.0847   & 0.0452  & 0.059   & 0.4772 & 0.1864 & 0.2392  & 0.2117 & 0.2246 & 0.5471 & 0.209  & 1        & 0.1753  & 0.2983 & 0.4134 & 0.2751 \\ \hline
Omni     & 0.1059   & 0.1197  & 0.1124  & 0.4199 & 0.1483 & 0.0962  & 0.1486 & 0.1168 & 0.5093 & 0.1286 & 0        & 0       & 0      & 0.4149 & 0.0897 \\ \hline
BeatGAN  & 0.1429   & 0.007   & 0.0134  & 0.5532 & 0.3616 & 0.5     & 0.0023 & 0.0045 & 0.3726 & 0.0928 & 0        & 0       & 0      & 0.2615 & 0.0701 \\ \hline

LSTM-NDT & 0.0618   & 0.0769  & 0.0685  & 0.4045 & 0.0979 & 0.2082  & 0.1599 & 0.1809 & 0.4704 & 0.1617 & 0.1911   & 0.5844  & 0.288  & 0.6882 & 0.23   \\ \hline
         & \multicolumn{5}{l}{NAB-iio-Nonstationary}      & \multicolumn{5}{l}{NAB-nyc-stationary}      & \multicolumn{5}{l}{NAB-occupancy-stationary}  \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0        & 0       & 0       & 0.3855 & 0.0755 & 0.0711  & 0.0264 & 0.0385 & 0.459  & 0.1906 & 0.2182   & 0.0258  & 0.0461 & 0.5118 & 0.3155 \\ \hline
2DCNN-AE & 0.5876   & 0.4597  & 0.5158  & 0.6851 & 0.4618 & 0.2951  & 0.0528 & 0.0896 & 0.4855 & 0.2314 & 0.6887   & 0.1567  & 0.2552 & 0.6416 & 0.4739 \\ \hline
LSTM-AE  & 0.2411   & 0.2742  & 0.2566  & 0.5592 & 0.1431 & 0.0746  & 0.0396 & 0.0517 & 0.3858 & 0.1759 & 0.3632   & 0.1567  & 0.2189 & 0.5304 & 0.3717 \\ \hline
HIFI     & 0        & 0       & 0       & 0.686  & 0.1823 & 0.1633  & 0.0587 & 0.0863 & 0.4922 & 0.219  & 0.875    & 0.1652  & 0.278  & 0.6651 & 0.5206 \\ \hline
RN       & 0        & 0       & 0       & 0.4142 & 0.0911 & 0.2692  & 0.0113 & 0.0217 & 0.411  & 0.1657 & 0.5106   & 0.3598  & 0.4221 & 0.6189 & 0.4673 \\ \hline
RAE      & 0.4762   & 0.4032  & 0.4367  & 0.7391 & 0.3935 & 0.1667  & 0.0872 & 0.1145 & 0.4402 & 0.1799 & 0.3592   & 0.1266  & 0.1872 & 0.5762 & 0.3945 \\ \hline
Omni     & 0        & 0       & 0       & 0.356  & 0.072  & 0.4667  & 0.0513 & 0.0925 & 0.4834 & 0.2495 & 0.3176   & 0.1588  & 0.2117 & 0.5269 & 0.3449 \\ \hline
BeatGAN  & 0        & 0       & 0       & 0.1702 & 0.0585 & 0.0773  & 0.0235 & 0.036  & 0.4185 & 0.1779 & 0.85     & 0.1094  & 0.1939 & 0.5516 & 0.4112 \\ \hline

LSTM-NDT & 0.3789   & 0.2903  & 0.3288  & 0.6368 & 0.2394 & 0.104   & 0.084  & 0.0929 & 0.3955 & 0.1625 & 0.4979   & 0.2878  & 0.3648 & 0.5998 & 0.4338 \\ \hline
         & \multicolumn{5}{l}{NAB-rds-stationary}         & \multicolumn{5}{l}{NAB-rds-Nonstationary}   & \multicolumn{5}{l}{NAB-rogue-Nonstationary}   \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.4087   & 0.235   & 0.2984  & 0.5527 & 0.3652 & 0.1278  & 0.345  & 0.1865 & 0.4811 & 0.0952 & 0        & 0       & 0      & 0.0431 & 0.0167 \\ \hline
2DCNN-AE & 0.3462   & 0.0225  & 0.0423  & 0.4391 & 0.3031 & 0.1238  & 0.3325 & 0.1805 & 0.5326 & 0.1021 & 0.1613   & 0.5556  & 0.25   & 0.815  & 0.2127 \\ \hline
LSTM-AE  & 1        & 0.01    & 0.0198  & 0.5317 & 0.3699 & 0       & 0      & 0      & 0.518  & 0.1013 & 0.3793   & 0.6111  & 0.4681 & 0.7588 & 0.2339 \\ \hline
HIFI     & 0.4177   & 0.2475  & 0.3108  & 0.4789 & 0.4089 & 0.1438  & 0.3625 & 0.206  & 0.5953 & 0.1431 & 0.3333   & 0.0556  & 0.0952 & 0.384  & 0.0795 \\ \hline
RN       & 0.8537   & 0.0875  & 0.1587  & 0.4507 & 0.4071 & 0       & 0      & 0      & 0.4644 & 0.1101 & 0        & 0       & 0      & 0      & 0      \\ \hline
RAE      & 0.8172   & 0.19    & 0.3083  & 0.5317 & 0.5005 & 0.079   & 0.2075 & 0.1145 & 0.433  & 0.0897 & 0        & 0       & 0      & 0      & 0      \\ \hline
Omni     & 0.6667   & 0.01    & 0.0197  & 0.5101 & 0.3589 & 0.1146  & 0.2025 & 0.1463 & 0.5021 & 0.1028 & 0.2745   & 0.7778  & 0.4058 & 0.7614 & 0.2036 \\ \hline
BeatGAN  & 0.6875   & 0.0825  & 0.1473  & 0.4789 & 0.3924 & 0.6667  & 0.005  & 0.0099 & 0.4687 & 0.0903 & 0        & 0       & 0      & 0.2129 & 0.0215 \\ \hline

LSTM-NDT & 0.6154   & 0.02    & 0.0387  & 0.4601 & 0.3539 & 0.1085  & 0.28   & 0.1564 & 0.4644 & 0.0954 & 0        & 0       & 0      & 0      & 0      \\ \hline
         & \multicolumn{5}{l}{NAB-rogue-stationary}       & \multicolumn{5}{l}{NAB-speed-stationary}    & \multicolumn{5}{l}{NAB-TravelTime-stationary} \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.1563   & 0.1761  & 0.1656  & 0.5197 & 0.1143 & 0.8442  & 0.5996 & 0.7012 & 0.8149 & 0.7108 & 0.2215   & 0.21    & 0.2156 & 0.6055 & 0.163  \\ \hline
2DCNN-AE & 0.055    & 0.0114  & 0.0188  & 0.4816 & 0.0878 & 0.8594  & 0.203  & 0.3284 & 0.7592 & 0.5711 & 0.3258   & 0.4048  & 0.361  & 0.7202 & 0.2263 \\ \hline
LSTM-AE  & 0.1391   & 0.3295  & 0.1956  & 0.5303 & 0.1115 & 0.6596  & 0.1716 & 0.2723 & 0.6152 & 0.4956 & 0.125    & 0.0087  & 0.0162 & 0.3994 & 0.0848 \\ \hline
HIFI     & 0        & 0       & 0       & 0.4451 & 0.0846 & 0.5478  & 0.1587 & 0.2461 & 0.6678 & 0.4267 & 0.2884   & 0.2316  & 0.2569 & 0.5336 & 0.1341 \\ \hline
RN       & 0.0338   & 0.0341  & 0.034   & 0.4633 & 0.0666 & 0       & 0      & 0      & 0.3483 & 0.2637 & 0.1526   & 0.3398  & 0.2106 & 0.5666 & 0.1507 \\ \hline
RAE      & 0.1531   & 0.125   & 0.1376  & 0.5089 & 0.1189 & 0.2927  & 0.0221 & 0.0412 & 0.3756 & 0.291  & 0.1789   & 0.1688  & 0.1737 & 0.4617 & 0.1118 \\ \hline
Omni     & 0.0872   & 0.0322  & 0.047   & 0.5429 & 0.1075 & 0.6585  & 0.1494 & 0.2436 & 0.6177 & 0.4937 & 0.1555   & 0.2619  & 0.1952 & 0.5416 & 0.1371 \\ \hline
BeatGAN  & 0.1475   & 0.6383  & 0.2396  & 0.6021 & 0.1215 & 0.619   & 0.1919 & 0.293  & 0.5695 & 0.48   & 0.3574   & 0.2359  & 0.2842 & 0.6374 & 0.2422 \\ \hline

LSTM-NDT & 0.1625   & 0.2311  & 0.1908  & 0.5493 & 0.1328 & 0.5847  & 0.1974 & 0.2952 & 0.5924 & 0.5027 & 0.1767   & 0.4264  & 0.2498 & 0.61   & 0.1645 \\ \hline
         & \multicolumn{5}{l}{NAB-Twitter-stationary}     &         &        &        &        &        &          &         &        &        &        \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     &         &        &        &        &        &          &         &        &        &        \\ \hline
CNN-AE   & 0.2152   & 0.2086  & 0.2119  & 0.5709 & 0.2016 &         &        &        &        &        &          &         &        &        &        \\ \hline
2DCNN-AE & 0.3696   & 0.2957  & 0.3285  & 0.6696 & 0.317  &         &        &        &        &        &          &         &        &        &        \\ \hline
LSTM-AE  & 0.1397   & 0.0617  & 0.0856  & 0.4629 & 0.1169 &         &        &        &        &        &          &         &        &        &        \\ \hline
HIFI     & 0.2499   & 0.2     & 0.2222  & 0.5921 & 0.2297 &         &        &        &        &        &          &         &        &        &        \\ \hline
RN       & 0.1616   & 0.2146  & 0.1844  & 0.5193 & 0.1578 &         &        &        &        &        &          &         &        &        &        \\ \hline
RAE      & 0.1867   & 0.1732  & 0.1797  & 0.5043 & 0.1431 &         &        &        &        &        &          &         &        &        &        \\ \hline
Omni     & 0.1911   & 0.0605  & 0.0919  & 0.476  & 0.1256 &         &        &        &        &        &          &         &        &        &        \\ \hline
BeatGAN  & 0.2629   & 0.0732  & 0.1145  & 0.4596 & 0.1166 &         &        &        &        &        &          &         &        &        &        \\ \hline

LSTM-NDT & 0.1731   & 0.2305  & 0.1977  & 0.5611 & 0.1769 &         &        &        &        &        &          &         &        &        &        \\ \hline
\end{tabular}
\end{table*}

\clearpage   \begin{table*}[]
\footnotesize
\caption{Results of DL Methods (Stationary vs. Non-stationary; Sliding window size=64, Hidden size=128)}
\begin{tabular}{llllllllllllllll}
\hline
         & \multicolumn{5}{l}{NAB-ambient-Nonstationary}  & \multicolumn{5}{l}{NAB-art-stationary}      & \multicolumn{5}{l}{NAB-cpu-stationary}        \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.0938   & 0.0166  & 0.0282  & 0.4772 & 0.165  & 0.0775  & 0.0605 & 0.068  & 0.2248 & 0.1374 & 0.5      & 0.0007  & 0.0013 & 0.269  & 0.187  \\ \hline
2DCNN-AE & 0.2126   & 0.1215  & 0.1547  & 0.5144 & 0.1708 & 0.0957  & 0.074  & 0.0834 & 0.207  & 0.1279 & 0.6324   & 0.279   & 0.3872 & 0.6623 & 0.4505 \\ \hline
LSTM-AE  & 0.2525   & 0.0691  & 0.1085  & 0.5541 & 0.2032 & 0.1427  & 0.0913 & 0.1114 & 0.2066 & 0.1399 & 0.5918   & 0.0387  & 0.0727 & 0.3781 & 0.2768 \\ \hline
HIFI     & 0.1686   & 0.0801  & 0.1086  & 0.5257 & 0.1709 & 0.2071  & 0.1658 & 0.1841 & 0.2727 & 0.193  & 0.5431   & 0.1555  & 0.2418 & 0.5451 & 0.4227 \\ \hline
RN       & 0        & 0       & 0       & 0.4342 & 0.1404 & 0.4938  & 0.1127 & 0.1835 & 0.2611 & 0.144  & 0.4709   & 0.5561  & 0.5099 & 0.6151 & 0.3958 \\ \hline
RAE      & 0.1893   & 0.0884  & 0.1205  & 0.502  & 0.1727 & 0.1035  & 0.1048 & 0.1041 & 0.2646 & 0.1413 & 0.3125   & 0.2336  & 0.2674 & 0.5036 & 0.294  \\ \hline
Omni     & 0.5893   & 0.0912  & 0.1579  & 0.6413 & 0.284  & 0.1926  & 0.1384 & 0.1611 & 0.2494 & 0.1668 & 0.5054   & 0.1569  & 0.2394 & 0.5806 & 0.3912 \\ \hline
BeatGAN  & 0        & 0       & 0       & 0.3582 & 0.1205 & 0.2996  & 0.1182 & 0.1695 & 0.3502 & 0.2429 & 0.6704   & 0.1996  & 0.3076 & 0.617  & 0.4846 \\ \hline

LSTM-NDT & 0.2222   & 0.2044  & 0.2129  & 0.549  & 0.1941 & 0.0769  & 0.1404 & 0.0994 & 0.2735 & 0.1396 & 0.6928   & 0.4666  & 0.5576 & 0.6248 & 0.5179 \\ \hline
         & \multicolumn{5}{l}{NAB-ec2-Nonstationary}      & \multicolumn{5}{l}{NAB-ec2-stationary}      & \multicolumn{5}{l}{NAB-elb-stationary}        \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.5033   & 0.1262  & 0.2019  & 0.4134 & 0.3081 & 0.1759  & 0.122  & 0.1441 & 0.3876 & 0.1366 & 0.037    & 0.005   & 0.0088 & 0.3435 & 0.1169 \\ \hline
2DCNN-AE & 0.4858   & 0.51    & 0.4976  & 0.6539 & 0.4781 & 0.1431  & 0.1503 & 0.1466 & 0.4992 & 0.1529 & 0.5581   & 0.24    & 0.3357 & 0.8272 & 0.4377 \\ \hline
LSTM-AE  & 0.4485   & 0.3472  & 0.3914  & 0.436  & 0.3146 & 0.1389  & 0.1497 & 0.1441 & 0.4005 & 0.1278 & 0        & 0       & 0      & 0.3657 & 0.1222 \\ \hline
HIFI     & 0.2      & 0.005   & 0.0097  & 0.3779 & 0.2204 & 0.1356  & 0.1912 & 0.1586 & 0.4412 & 0.1731 & 0.7      & 0.245   & 0.363  & 0.8424 & 0.495  \\ \hline
RN       & 0.4475   & 0.4507  & 0.4491  & 0.6915 & 0.5605 & 0.1042  & 0.1394 & 0.1193 & 0.4241 & 0.1282 & 0.2711   & 0.305   & 0.2871 & 0.5969 & 0.2614 \\ \hline
RAE      & 0.7533   & 0.2062  & 0.3238  & 0.6997 & 0.606  & 0.1205  & 0.1729 & 0.142  & 0.3855 & 0.1308 & 0.447    & 0.295   & 0.3554 & 0.724  & 0.4303 \\ \hline
Omni     & 0.4399   & 0.5532  & 0.4901  & 0.6903 & 0.5094 & 0.1666  & 0.1566 & 0.1614 & 0.4324 & 0.1385 & 0.2437   & 0.24    & 0.2418 & 0.555  & 0.2191 \\ \hline
BeatGAN  & 0        & 0       & 0       & 0.2424 & 0.2359 & 0.2279  & 0.173  & 0.1967 & 0.5739 & 0.2466 & 0        & 0       & 0      & 0.8227 & 0.372  \\ \hline

LSTM-NDT & 0.5067   & 0.2062  & 0.2931  & 0.593  & 0.4842 & 0.1267  & 0.2178 & 0.1603 & 0.4327 & 0.1445 & 0.3158   & 0.27    & 0.2911 & 0.6006 & 0.2808 \\ \hline
         & \multicolumn{5}{l}{NAB-exchange-Nonstationary} & \multicolumn{5}{l}{NAB-exchange-stationary} & \multicolumn{5}{l}{NAB-grok-Nonstationary}    \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.0723   & 0.0211  & 0.0327  & 0.5447 & 0.2116 & 0.179   & 0.2117 & 0.194  & 0.5781 & 0.1366 & 1        & 0.2468  & 0.3958 & 0.5951 & 0.4751 \\ \hline
2DCNN-AE & 0.0519   & 0.0528  & 0.0524  & 0.379  & 0.145  & 0.0597  & 0.0563 & 0.0579 & 0.4786 & 0.1084 & 0.6299   & 0.6299  & 0.6299 & 0.7969 & 0.6818 \\ \hline
LSTM-AE  & 0.0845   & 0.0211  & 0.0338  & 0.5341 & 0.1874 & 0       & 0      & 0      & 0.4768 & 0.1056 & 0        & 0       & 0      & 0.4453 & 0.1252 \\ \hline
HIFI     & 0.096    & 0.0845  & 0.0899  & 0.432  & 0.207  & 0.0767  & 0.0518 & 0.0618 & 0.5405 & 0.2212 & 0        & 0       & 0      & 0.4591 & 0.1355 \\ \hline
RN       & 0.0306   & 0.0136  & 0.0188  & 0.3032 & 0.0927 & 0.073   & 0.0608 & 0.0663 & 0.5092 & 0.132  & 0.247    & 0.9221  & 0.3896 & 0.8043 & 0.2984 \\ \hline
RAE      & 0.0938   & 0.0679  & 0.0787  & 0.3653 & 0.1208 & 0.123   & 0.0338 & 0.053  & 0.4474 & 0.1261 & 0        & 0       & 0      & 0.1476 & 0.0651 \\ \hline
Omni     & 0.2135   & 0.1444  & 0.1723  & 0.5945 & 0.2838 & 0.0957  & 0.1216 & 0.1071 & 0.4904 & 0.1263 & 0        & 0       & 0      & 0.372  & 0.0806 \\ \hline
BeatGAN  & 0.125    & 0.0035  & 0.0068  & 0.5973 & 0.2246 & 0.0385  & 0.0023 & 0.0043 & 0.6056 & 0.1534 & 0        & 0       & 0      & 0.4202 & 0.1366 \\ \hline

LSTM-NDT & 0.0854   & 0.1222  & 0.1006  & 0.414  & 0.1002 & 0.2293  & 0.2185 & 0.2238 & 0.5687 & 0.2542 & 0.1895   & 0.6299  & 0.2913 & 0.6755 & 0.2193 \\ \hline
         & \multicolumn{5}{l}{NAB-iio-Nonstationary}      & \multicolumn{5}{l}{NAB-nyc-stationary}      & \multicolumn{5}{l}{NAB-occupancy-stationary}  \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.5862   & 0.2742  & 0.3736  & 0.7095 & 0.2907 & 0.234   & 0.0323 & 0.0567 & 0.5213 & 0.2414 & 0.5      & 0.0129  & 0.0251 & 0.5026 & 0.325  \\ \hline
2DCNN-AE & 0.2113   & 0.3306  & 0.2579  & 0.6001 & 0.1536 & 0.1787  & 0.0616 & 0.0916 & 0.4951 & 0.2225 & 0.6449   & 0.1481  & 0.2408 & 0.6227 & 0.4511 \\ \hline
LSTM-AE  & 0        & 0       & 0       & 0.4007 & 0.0777 & 0.164   & 0.0455 & 0.0712 & 0.3757 & 0.1776 & 0.6087   & 0.0601  & 0.1094 & 0.5486 & 0.4185 \\ \hline
HIFI     & 0        & 0       & 0       & 0.4364 & 0.0811 & 0.2256  & 0.0543 & 0.0875 & 0.4937 & 0.2297 & 0        & 0       & 0      & 0.5011 & 0.3206 \\ \hline
RN       & 0.1626   & 0.1613  & 0.1619  & 0.5228 & 0.1568 & 0.5     & 0.0048 & 0.0096 & 0.4349 & 0.1708 & 0.2703   & 0.0993  & 0.1452 & 0.362  & 0.2491 \\ \hline
RAE      & 0.5192   & 0.4355  & 0.4737  & 0.7839 & 0.439  & 0.156   & 0.1373 & 0.146  & 0.4884 & 0.1902 & 0.507    & 0.268   & 0.3506 & 0.6087 & 0.4381 \\ \hline
Omni     & 0.1919   & 0.1532  & 0.1704  & 0.524  & 0.1059 & 0.5926  & 0.0469 & 0.087  & 0.4697 & 0.2492 & 0.3866   & 0.1974  & 0.2614 & 0.5029 & 0.3608 \\ \hline
BeatGAN  & 0        & 0       & 0       & 0.457  & 0.084  & 0.2626  & 0.2214 & 0.2403 & 0.6199 & 0.295  & 0.7353   & 0.0536  & 0.1    & 0.5401 & 0.4023 \\ \hline

LSTM-NDT & 0.3258   & 0.3468  & 0.3359  & 0.6668 & 0.2524 & 0.1138  & 0.0679 & 0.085  & 0.3702 & 0.1573 & 0.4685   & 0.2581  & 0.3328 & 0.5745 & 0.4091 \\ \hline
         & \multicolumn{5}{l}{NAB-rds-stationary}         & \multicolumn{5}{l}{NAB-rds-Nonstationary}   & \multicolumn{5}{l}{NAB-rogue-Nonstationary}   \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.4115   & 0.25    & 0.311   & 0.4897 & 0.3533 & 0.1204  & 0.3175 & 0.1746 & 0.5159 & 0.0982 & 0.0455   & 0.1111  & 0.0645 & 0.1985 & 0.0211 \\ \hline
2DCNN-AE & 0.5714   & 0.01    & 0.0197  & 0.4859 & 0.3411 & 0.1019  & 0.26   & 0.1464 & 0.4807 & 0.0958 & 0.4091   & 0.5     & 0.45   & 0.727  & 0.2193 \\ \hline
LSTM-AE  & 0.1739   & 0.01    & 0.0189  & 0.518  & 0.33   & 0       & 0      & 0      & 0.5182 & 0.1015 & 0.3158   & 0.6667  & 0.4286 & 0.7551 & 0.2201 \\ \hline
HIFI     & 0.75     & 0.0075  & 0.0149  & 0.4911 & 0.3276 & 0.1388  & 0.1575 & 0.1475 & 0.6729 & 0.1521 & 0.1304   & 0.3333  & 0.1875 & 0.6312 & 0.0982 \\ \hline
RN       & 0.8333   & 0.0125  & 0.0246  & 0.393  & 0.3341 & 0.0406  & 0.1025 & 0.0581 & 0.3801 & 0.0808 & 0        & 0       & 0      & 0      & 0      \\ \hline
RAE      & 0.5956   & 0.335   & 0.4288  & 0.6609 & 0.5427 & 0       & 0      & 0      & 0.5641 & 0.1326 & 0        & 0       & 0      & 0      & 0      \\ \hline
Omni     & 0.6667   & 0.01    & 0.0197  & 0.5025 & 0.367  & 0.1024  & 0.26   & 0.1469 & 0.4835 & 0.0975 & 0.3095   & 0.7222  & 0.4333 & 0.7554 & 0.2297 \\ \hline
BeatGAN  & 0.25     & 0.0025  & 0.005   & 0.3528 & 0.2557 & 0       & 0      & 0      & 0.449  & 0.1013 & 0.3333   & 0.5     & 0.4    & 0.7732 & 0.214  \\ \hline

LSTM-NDT & 0.6667   & 0.02    & 0.0388  & 0.4485 & 0.3474 & 0.1085  & 0.28   & 0.1564 & 0.4739 & 0.1025 & 0        & 0       & 0      & 0      & 0      \\ \hline
         & \multicolumn{5}{l}{NAB-rogue-stationary}       & \multicolumn{5}{l}{NAB-speed-stationary}    & \multicolumn{5}{l}{NAB-TravelTime-stationary} \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.1415   & 0.2519  & 0.1812  & 0.5328 & 0.1132 & 0.7014  & 0.572  & 0.6301 & 0.7878 & 0.6223 & 0.2964   & 0.1797  & 0.2237 & 0.6118 & 0.1796 \\ \hline
2DCNN-AE & 0.0914   & 0.0985  & 0.0948  & 0.5349 & 0.1077 & 0.5691  & 0.1292 & 0.2105 & 0.5304 & 0.4066 & 0.1752   & 0.2662  & 0.2113 & 0.6123 & 0.1556 \\ \hline
LSTM-AE  & 0.1371   & 0.2595  & 0.1794  & 0.5498 & 0.1187 & 0.4483  & 0.048  & 0.0867 & 0.4727 & 0.3566 & 0        & 0       & 0      & 0.3927 & 0.0803 \\ \hline
HIFI     & 0        & 0       & 0       & 0.4934 & 0.0957 & 0.3797  & 0.1661 & 0.2311 & 0.5855 & 0.404  & 0.2703   & 0.2229  & 0.2444 & 0.505  & 0.1299 \\ \hline
RN       & 0.0338   & 0.0341  & 0.034   & 0.4633 & 0.0666 & 0.2857  & 0.0037 & 0.0073 & 0.5268 & 0.3256 & 0.1177   & 0.2273  & 0.1551 & 0.4657 & 0.1029 \\ \hline
RAE      & 0.122    & 0.1761  & 0.1442  & 0.5447 & 0.1245 & 0.64    & 0.1771 & 0.2775 & 0.6103 & 0.4533 & 0.2474   & 0.2078  & 0.2259 & 0.6057 & 0.1689 \\ \hline
Omni     & 0.0583   & 0.0133  & 0.0216  & 0.5239 & 0.102  & 0.5126  & 0.2251 & 0.3128 & 0.6106 & 0.4749 & 0.1906   & 0.2294  & 0.2083 & 0.625  & 0.1578 \\ \hline
BeatGAN  & 0        & 0       & 0       & 0.4    & 0.0726 & 0.4255  & 0.1107 & 0.1757 & 0.5024 & 0.3805 & 0.2256   & 0.0649  & 0.1008 & 0.6275 & 0.1801 \\ \hline

LSTM-NDT & 0.1105   & 0.339   & 0.1667  & 0.5091 & 0.1047 & 0.5739  & 0.1863 & 0.2813 & 0.5877 & 0.4933 & 0.204    & 0.3095  & 0.2459 & 0.6047 & 0.1669 \\ \hline
         & \multicolumn{5}{l}{NAB-Twitter-stationary}     &         &        &        &        &        &          &         &        &        &        \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     &         &        &        &        &        &          &         &        &        &        \\ \hline
CNN-AE   & 0.2276   & 0.2477  & 0.2373  & 0.5925 & 0.22   &         &        &        &        &        &          &         &        &        &        \\ \hline
2DCNN-AE & 0.1942   & 0.1588  & 0.1748  & 0.5438 & 0.1794 &         &        &        &        &        &          &         &        &        &        \\ \hline
LSTM-AE  & 0.1559   & 0.0743  & 0.1006  & 0.4673 & 0.1227 &         &        &        &        &        &          &         &        &        &        \\ \hline
HIFI     & 0.2236   & 0.1777  & 0.198   & 0.5851 & 0.1954 &         &        &        &        &        &          &         &        &        &        \\ \hline
RN       & 0.1467   & 0.2549  & 0.1862  & 0.5397 & 0.1568 &         &        &        &        &        &          &         &        &        &        \\ \hline
RAE      & 0.1792   & 0.0734  & 0.1042  & 0.5098 & 0.1411 &         &        &        &        &        &          &         &        &        &        \\ \hline
Omni     & 0.2127   & 0.0348  & 0.0598  & 0.4735 & 0.1205 &         &        &        &        &        &          &         &        &        &        \\ \hline
BeatGAN  & 0.1859   & 0.2448  & 0.2113  & 0.5499 & 0.184  &         &        &        &        &        &          &         &        &        &        \\ \hline

LSTM-NDT & 0.1592   & 0.2339  & 0.1894  & 0.5558 & 0.166  &         &        &        &        &        &          &         &        &        &        \\ \hline
\end{tabular}
\end{table*}

\clearpage   \begin{table*}[]
\footnotesize
\caption{Results of DL Methods (Stationary vs. Non-stationary; Sliding window size=64, Hidden size=256)}
\begin{tabular}{llllllllllllllll}
\hline
         & \multicolumn{5}{l}{NAB-ambient-Nonstationary}  & \multicolumn{5}{l}{NAB-art-stationary}      & \multicolumn{5}{l}{NAB-cpu-stationary}        \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.267    & 0.163   & 0.2024  & 0.5538 & 0.2043 & 0.1461  & 0.1576 & 0.1516 & 0.2456 & 0.1564 & 0.3043   & 0.0047  & 0.0092 & 0.4025 & 0.2257 \\ \hline
2DCNN-AE & 0.1463   & 0.0663  & 0.0913  & 0.5354 & 0.1728 & 0.1018  & 0.0745 & 0.086  & 0.2096 & 0.1377 & 0.6149   & 0.3698  & 0.4619 & 0.6755 & 0.4456 \\ \hline
LSTM-AE  & 0.625    & 0.0552  & 0.1015  & 0.6395 & 0.2828 & 0.1955  & 0.1254 & 0.1528 & 0.2307 & 0.1607 & 0.1007   & 0.0561  & 0.072  & 0.4136 & 0.2227 \\ \hline
HIFI     & 0.242    & 0.2099  & 0.2249  & 0.596  & 0.2055 & 0.1948  & 0.1913 & 0.193  & 0.2741 & 0.1954 & 0.544    & 0.1609  & 0.2483 & 0.546  & 0.4258 \\ \hline
RN       & -1       & -1      & -1      & -1     & -1     & -1      & -1     & -1     & -1     & -1     & -1       & -1      & -1     & -1     & -1     \\ \hline
RAE      & 0.2658   & 0.116   & 0.1615  & 0.5833 & 0.2085 & 0.0525  & 0.0544 & 0.0534 & 0.2121 & 0.1036 & 0        & 0       & 0      & 0.375  & 0.2311 \\ \hline
Omni     & 0.6136   & 0.0746  & 0.133   & 0.6416 & 0.2841 & 0.1215  & 0.0855 & 0.1004 & 0.2579 & 0.1898 & 0.538    & 0.1889  & 0.2796 & 0.5688 & 0.359  \\ \hline
BeatGAN  & 0.2892   & 0.1989  & 0.2357  & 0.6076 & 0.2625 & 0.1088  & 0.0601 & 0.0774 & 0.2944 & 0.2046 & 0.5224   & 0.241   & 0.3298 & 0.5458 & 0.4085 \\ \hline

LSTM-NDT & 0.2045   & 0.1519  & 0.1743  & 0.5402 & 0.1882 & 0.0771  & 0.1251 & 0.0954 & 0.2593 & 0.1394 & 0.6856   & 0.4846  & 0.5679 & 0.6386 & 0.6254 \\ \hline
         & \multicolumn{5}{l}{NAB-ec2-Nonstationary}      & \multicolumn{5}{l}{NAB-ec2-stationary}      & \multicolumn{5}{l}{NAB-elb-stationary}        \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.4397   & 0.3389  & 0.3827  & 0.3232 & 0.3189 & 0.1268  & 0.2667 & 0.1719 & 0.4203 & 0.1596 & 0.3848   & 0.66    & 0.4862 & 0.8456 & 0.6303 \\ \hline
2DCNN-AE & 0.4453   & 0.5     & 0.471   & 0.6808 & 0.4884 & 0.1582  & 0.1934 & 0.174  & 0.5471 & 0.1859 & 0.2822   & 0.34    & 0.3084 & 0.6486 & 0.2623 \\ \hline
LSTM-AE  & 0.625    & 0.0083  & 0.0164  & 0.365  & 0.2361 & 0.1197  & 0.1289 & 0.1241 & 0.47   & 0.1127 & 0.5      & 0.005   & 0.0099 & 0.3869 & 0.1383 \\ \hline
HIFI     & 0.4146   & 0.0565  & 0.0994  & 0.621  & 0.3921 & 0.1598  & 0.2035 & 0.179  & 0.4315 & 0.1768 & 0.7349   & 0.305   & 0.4311 & 0.8563 & 0.523  \\ \hline
RN       & -1       & -1      & -1      & -1     & -1     & -1      & -1     & -1     & -1     & -1     & -1       & -1      & -1     & -1     & -1     \\ \hline
RAE      & 0.5357   & 0.3011  & 0.3855  & 0.688  & 0.4241 & 0.1222  & 0.1726 & 0.1431 & 0.431  & 0.1351 & 0.5361   & 0.26    & 0.3502 & 0.6945 & 0.4032 \\ \hline
Omni     & 0.4672   & 0.5316  & 0.4973  & 0.7229 & 0.5659 & 0.1536  & 0.1286 & 0.14   & 0.4248 & 0.1227 & 0.2612   & 0.32    & 0.2876 & 0.5929 & 0.2392 \\ \hline
BeatGAN  & 0        & 0       & 0       & 0.1792 & 0.1686 & 0.1877  & 0.1047 & 0.1344 & 0.3824 & 0.1226 & 0.7118   & 0.605   & 0.6541 & 0.8726 & 0.7374 \\ \hline

LSTM-NDT & 0.5263   & 0.073   & 0.1282  & 0.4059 & 0.2717 & 0.1192  & 0.2191 & 0.1544 & 0.4467 & 0.1403 & 0.2881   & 0.255   & 0.2706 & 0.5868 & 0.263  \\ \hline
         & \multicolumn{5}{l}{NAB-exchange-Nonstationary} & \multicolumn{5}{l}{NAB-exchange-stationary} & \multicolumn{5}{l}{NAB-grok-Nonstationary}    \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.0085   & 0.0106  & 0.0094  & 0.2401 & 0.117  & 0.2378  & 0.2297 & 0.2337 & 0.5821 & 0.2035 & 0.439    & 0.2338  & 0.3051 & 0.6861 & 0.365  \\ \hline
2DCNN-AE & 0.0536   & 0.0528  & 0.0532  & 0.355  & 0.1536 & 0.1349  & 0.1802 & 0.1543 & 0.5225 & 0.1372 & 0.5253   & 0.7403  & 0.6146 & 0.8538 & 0.6934 \\ \hline
LSTM-AE  & 0.0323   & 0.007   & 0.0116  & 0.6342 & 0.4223 & 0.0417  & 0.009  & 0.0148 & 0.4805 & 0.1097 & 0        & 0       & 0      & 0.4363 & 0.1158 \\ \hline
HIFI     & 0.0323   & 0.007   & 0.0116  & 0.5711 & 0.3424 & 0.1111  & 0.0833 & 0.0952 & 0.5436 & 0.1259 & 0.45     & 0.1753  & 0.2523 & 0.4867 & 0.2536 \\ \hline
RN       & -1       & -1      & -1      & -1     & -1     & -1      & -1     & -1     & -1     & -1     & -1       & -1      & -1     & -1     & -1     \\ \hline
RAE      & 0.0833   & 0.0543  & 0.0658  & 0.6432 & 0.2771 & 0.2228  & 0.1982 & 0.2098 & 0.5375 & 0.2022 & 0        & 0       & 0      & 0.6661 & 0.1651 \\ \hline
Omni     & 0.0455   & 0.0282  & 0.0348  & 0.4736 & 0.1612 & 0.0943  & 0.0631 & 0.0756 & 0.4695 & 0.1183 & 0        & 0       & 0      & 0.4642 & 0.1236 \\ \hline
BeatGAN  & 0        & 0       & 0       & 0.4105 & 0.2091 & 0.0926  & 0.0113 & 0.0201 & 0.4152 & 0.1071 & 0.7167   & 0.2792  & 0.4019 & 0.6455 & 0.3101 \\ \hline

LSTM-NDT & 0.0667   & 0.0769  & 0.0714  & 0.4148 & 0.1002 & 0.1645  & 0.223  & 0.1893 & 0.5582 & 0.2159 & 0.1857   & 0.6429  & 0.2882 & 0.6617 & 0.2078 \\ \hline
         & \multicolumn{5}{l}{NAB-iio-Nonstationary}      & \multicolumn{5}{l}{NAB-nyc-stationary}      & \multicolumn{5}{l}{NAB-occupancy-stationary}  \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0        & 0       & 0       & 0.3807 & 0.0748 & 0.1169  & 0.0689 & 0.0867 & 0.4971 & 0.204  & 1        & 0.03    & 0.0583 & 0.616  & 0.4959 \\ \hline
2DCNN-AE & 0.1446   & 0.2823  & 0.1913  & 0.4804 & 0.1088 & 0.2951  & 0.0528 & 0.0896 & 0.4848 & 0.2317 & 0.6606   & 0.1545  & 0.2504 & 0.6341 & 0.4623 \\ \hline
LSTM-AE  & 0.2454   & 0.3226  & 0.2787  & 0.5295 & 0.1285 & 0.1008  & 0.0543 & 0.0705 & 0.4898 & 0.2059 & 0.3971   & 0.1781  & 0.2459 & 0.551  & 0.3813 \\ \hline
HIFI     & 0        & 0       & 0       & 0.3584 & 0.0714 & 0.1704  & 0.0557 & 0.084  & 0.4936 & 0.2229 & 0.3175   & 0.1288  & 0.1832 & 0.4815 & 0.329  \\ \hline
RN       & -1       & -1      & -1      & -1     & -1     & -1      & -1     & -1     & -1     & -1     & -1       & -1      & -1     & -1     & -1     \\ \hline
RAE      & 0.5682   & 0.4032  & 0.4717  & 0.6376 & 0.4258 & 0.1977  & 0.084  & 0.1179 & 0.4854 & 0.2001 & 0.78     & 0.1935  & 0.3101 & 0.5731 & 0.4434 \\ \hline
Omni     & 0        & 0       & 0       & 0.3573 & 0.0718 & 0.4865  & 0.0528 & 0.0952 & 0.482  & 0.2508 & 0.8302   & 0.0944  & 0.1696 & 0.5099 & 0.4029 \\ \hline
BeatGAN  & 0.6829   & 0.2258  & 0.3394  & 0.6522 & 0.2902 & 0.2702  & 0.1569 & 0.1985 & 0.6236 & 0.3079 & 0        & 0       & 0      & 0.4325 & 0.2784 \\ \hline

LSTM-NDT & 0.3613   & 0.3468  & 0.3539  & 0.7048 & 0.2874 & 0.108   & 0.0372 & 0.0553 & 0.357  & 0.156  & 0.412    & 0.2208  & 0.2876 & 0.5578 & 0.3903 \\ \hline
         & \multicolumn{5}{l}{NAB-rds-stationary}         & \multicolumn{5}{l}{NAB-rds-Nonstationary}   & \multicolumn{5}{l}{NAB-rogue-Nonstationary}   \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.4149   & 0.3475  & 0.3782  & 0.5648 & 0.3658 & 0.1283  & 0.345  & 0.187  & 0.4861 & 0.0944 & 1        & 0.0556  & 0.1053 & 0.3922 & 0.1906 \\ \hline
2DCNN-AE & 0.5714   & 0.01    & 0.0197  & 0.4751 & 0.3325 & 0.19    & 0.3125 & 0.2363 & 0.6202 & 0.1611 & 0.4762   & 0.5556  & 0.5128 & 0.7008 & 0.2733 \\ \hline
LSTM-AE  & 0.3878   & 0.255   & 0.3077  & 0.5142 & 0.3415 & 0       & 0      & 0      & 0.5183 & 0.1022 & 0.4348   & 0.5556  & 0.4878 & 0.7575 & 0.2579 \\ \hline
HIFI     & 0.6111   & 0.2475  & 0.3523  & 0.6424 & 0.4572 & 0.3939  & 0.065  & 0.1116 & 0.5373 & 0.137  & 0.4286   & 0.1667  & 0.24   & 0.7184 & 0.2098 \\ \hline
RN       & -1       & -1      & -1      & -1     & -1     & -1      & -1     & -1     & -1     & -1     & -1       & -1      & -1     & -1     & -1     \\ \hline
RAE      & 0.5837   & 0.34    & 0.4297  & 0.6473 & 0.5101 & 1       & 0.125  & 0.2222 & 0.5515 & 0.2628 & 0        & 0       & 0      & 0      & 0      \\ \hline
Omni     & 1        & 0.01    & 0.0198  & 0.5205 & 0.3752 & 0       & 0      & 0      & 0.5184 & 0.1017 & 0.2653   & 0.7222  & 0.3881 & 0.7625 & 0.2146 \\ \hline
BeatGAN  & 0.3969   & 0.255   & 0.3105  & 0.5266 & 0.4478 & 0       & 0      & 0      & 0.5261 & 0.1077 & 0        & 0       & 0      & 0.1525 & 0.0177 \\ \hline

LSTM-NDT & 0.75     & 0.015   & 0.0294  & 0.4573 & 0.3494 & 0.1462  & 0.1425 & 0.1443 & 0.5355 & 0.1222 & 0        & 0       & 0      & 0      & 0      \\ \hline
         & \multicolumn{5}{l}{NAB-rogue-stationary}       & \multicolumn{5}{l}{NAB-speed-stationary}    & \multicolumn{5}{l}{NAB-TravelTime-stationary} \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.1308   & 0.2348  & 0.168   & 0.5146 & 0.1063 & 0.7605  & 0.4336 & 0.5523 & 0.7431 & 0.5943 & 0.3342   & 0.2792  & 0.3042 & 0.6683 & 0.207  \\ \hline
2DCNN-AE & 0.0747   & 0.0246  & 0.037   & 0.5216 & 0.0951 & 0.7616  & 0.2122 & 0.3319 & 0.7753 & 0.6323 & 0.1115   & 0.2684  & 0.1576 & 0.5185 & 0.1064 \\ \hline
LSTM-AE  & 0.1402   & 0.3125  & 0.1935  & 0.5812 & 0.1216 & 0.6125  & 0.0904 & 0.1576 & 0.5362 & 0.4141 & 0.1375   & 0.1667  & 0.1507 & 0.4141 & 0.0947 \\ \hline
HIFI     & 0.0444   & 0.0038  & 0.007   & 0.5791 & 0.147  & 0.5036  & 0.1273 & 0.2032 & 0.5228 & 0.3255 & 0.3205   & 0.4134  & 0.3611 & 0.733  & 0.233  \\ \hline
RN       & -1       & -1      & -1      & -1     & -1     & -1      & -1     & -1     & -1     & -1     & -1       & -1      & -1     & -1     & -1     \\ \hline
RAE      & 0.0756   & 0.1364  & 0.0972  & 0.4925 & 0.0904 & 0.3575  & 0.1273 & 0.1878 & 0.5218 & 0.314  & 0        & 0       & 0      & 0.4063 & 0.0942 \\ \hline
Omni     & 0.0769   & 0.0265  & 0.0394  & 0.5285 & 0.1024 & 0.5318  & 0.1697 & 0.2573 & 0.6199 & 0.4874 & 0.1816   & 0.2013  & 0.191  & 0.6006 & 0.1468 \\ \hline
BeatGAN  & 0.135    & 0.3712  & 0.198   & 0.5908 & 0.1193 & 0.4161  & 0.1052 & 0.1679 & 0.4663 & 0.3317 & 0        & 0       & 0      & 0.3134 & 0.0666 \\ \hline

LSTM-NDT & 0.1248   & 0.3845  & 0.1885  & 0.5175 & 0.109  & 0.5642  & 0.1863 & 0.2802 & 0.5814 & 0.4843 & 0.1683   & 0.4048  & 0.2378 & 0.6123 & 0.1703 \\ \hline
         & \multicolumn{5}{l}{NAB-Twitter-stationary}     &         &        &        &        &        &          &         &        &        &        \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     &         &        &        &        &        &          &         &        &        &        \\ \hline
CNN-AE   & 0.2077   & 0.2977  & 0.2447  & 0.5936 & 0.235  &         &        &        &        &        &          &         &        &        &        \\ \hline
2DCNN-AE & 0.1533   & 0.2206  & 0.1809  & 0.5658 & 0.1691 &         &        &        &        &        &          &         &        &        &        \\ \hline
LSTM-AE  & 0.1477   & 0.0538  & 0.0789  & 0.4546 & 0.1161 &         &        &        &        &        &          &         &        &        &        \\ \hline
HIFI     & 0.2059   & 0.1271  & 0.1572  & 0.5973 & 0.1987 &         &        &        &        &        &          &         &        &        &        \\ \hline
RN       & -1       & -1      & -1      & -1     & -1     &         &        &        &        &        &          &         &        &        &        \\ \hline
RAE      & 0.2692   & 0.14    & 0.1842  & 0.5528 & 0.1797 &         &        &        &        &        &          &         &        &        &        \\ \hline
Omni     & 0.204    & 0.0334  & 0.0574  & 0.4655 & 0.1178 &         &        &        &        &        &          &         &        &        &        \\ \hline
BeatGAN  & 0.1735   & 0.3611  & 0.2344  & 0.6066 & 0.2109 &         &        &        &        &        &          &         &        &        &        \\ \hline

LSTM-NDT & 0.1573   & 0.1637  & 0.1605  & 0.5366 & 0.1551 &         &        &        &        &        &          &         &        &        &        \\ \hline
\end{tabular}
\end{table*}

\clearpage   \begin{table*}[]
\footnotesize
\caption{Results of DL Methods (Stationary vs. Non-stationary; Sliding window size=128, Hidden size=16)}
\begin{tabular}{llllllllllllllll}
\hline
         & \multicolumn{5}{l}{NAB-ambient-Nonstationary}  & \multicolumn{5}{l}{NAB-art-stationary}      & \multicolumn{5}{l}{NAB-cpu-stationary}        \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.2614   & 0.1105  & 0.1553  & 0.5387 & 0.214  & 0.4     & 0.1951 & 0.2623 & 0.2273 & 0.1929 & 0.5753   & 0.2143  & 0.3123 & 0.6348 & 0.4768 \\ \hline
2DCNN-AE & 0.26     & 0.0718  & 0.1126  & 0.5159 & 0.1928 & 0.2991  & 0.1062 & 0.1567 & 0.2442 & 0.1752 & 0.6432   & 0.5247  & 0.5779 & 0.7176 & 0.4778 \\ \hline
LSTM-AE  & 0.5833   & 0.058   & 0.1055  & 0.6405 & 0.2842 & 0.1324  & 0.1004 & 0.1142 & 0.212  & 0.1179 & 1        & 0.1088  & 0.1963 & 0.3964 & 0.3745 \\ \hline
HIFI     & 0.3202   & 0.1575  & 0.2111  & 0.5592 & 0.2458 & 0.3502  & 0.1394 & 0.1994 & 0.2294 & 0.174  & 0.7341   & 0.1308  & 0.2221 & 0.5556 & 0.442  \\ \hline
RN       & 0        & 0       & 0       & 0.4375 & 0.1468 & 0.0485  & 0.0249 & 0.0329 & 0.1848 & 0.0926 & 0.3179   & 0.2483  & 0.2789 & 0.5326 & 0.2912 \\ \hline
RAE      & 0.4205   & 0.1022  & 0.1644  & 0.5123 & 0.2425 & 0.0604  & 0.0657 & 0.063  & 0.2372 & 0.163  & 0.4858   & 0.1368  & 0.2135 & 0.5907 & 0.4028 \\ \hline
Omni     & 0.5051   & 0.1381  & 0.2169  & 0.6365 & 0.2847 & 0.158   & 0.063  & 0.09   & 0.1963 & 0.1323 & 0.5858   & 0.6222  & 0.6034 & 0.7111 & 0.4485 \\ \hline
BeatGAN  & 0.2444   & 0.2099  & 0.2259  & 0.5534 & 0.2218 & 0.2796  & 0.1    & 0.1473 & 0.2001 & 0.1569 & 0.0709   & 0.0327  & 0.0448 & 0.3438 & 0.2016 \\ \hline

LSTM-NDT & 0.1902   & 0.1713  & 0.1802  & 0.5088 & 0.1835 & 0.0725  & 0.1819 & 0.1037 & 0.3031 & 0.1309 & 0.993    & 0.1883  & 0.3165 & 0.555  & 0.4708 \\ \hline
         & \multicolumn{5}{l}{NAB-ec2-Nonstationary}      & \multicolumn{5}{l}{NAB-ec2-stationary}      & \multicolumn{5}{l}{NAB-elb-stationary}        \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.8051   & 0.2608  & 0.394   & 0.6005 & 0.5728 & 0.2176  & 0.0896 & 0.1269 & 0.4082 & 0.1596 & 0        & 0       & 0      & 0.876  & 0.5453 \\ \hline
2DCNN-AE & 0.4643   & 0.5731  & 0.513   & 0.6928 & 0.52   & 0.1771  & 0.1836 & 0.1803 & 0.5061 & 0.2093 & 0.8333   & 0.075   & 0.1376 & 0.8303 & 0.5278 \\ \hline
LSTM-AE  & 0.75     & 0.01    & 0.0197  & 0.3511 & 0.2132 & 0.1235  & 0.1708 & 0.1433 & 0.4795 & 0.1163 & 0.2437   & 0.435   & 0.3124 & 0.6266 & 0.238  \\ \hline
HIFI     & 0.9399   & 0.4419  & 0.6011  & 0.7752 & 0.7236 & 0.1564  & 0.1431 & 0.1494 & 0.4874 & 0.1688 & 0        & 0       & 0      & 0.7639 & 0.3948 \\ \hline
RN       & 0.5858   & 0.4091  & 0.4818  & 0.6276 & 0.5013 & 0.1573  & 0.1954 & 0.1743 & 0.4623 & 0.1747 & 0        & 0       & 0      & 0.2491 & 0.1178 \\ \hline
RAE      & 0.0606   & 0.0124  & 0.0206  & 0.3974 & 0.1926 & 0.122   & 0.0828 & 0.0987 & 0.3974 & 0.125  & 0.0448   & 0.015   & 0.0225 & 0.4328 & 0.1535 \\ \hline
Omni     & 0.4277   & 0.4568  & 0.4418  & 0.6174 & 0.3401 & 0.1182  & 0.1717 & 0.14   & 0.4256 & 0.1393 & 0.04     & 0.005   & 0.0089 & 0.3752 & 0.1229 \\ \hline
BeatGAN  & 0        & 0       & 0       & 0.1781 & 0.189  & 0.2064  & 0.1516 & 0.1748 & 0.3867 & 0.1329 & 0.6786   & 0.095   & 0.1667 & 0.593  & 0.354  \\ \hline

LSTM-NDT & 0.3105   & 0.2438  & 0.2731  & 0.5504 & 0.3677 & 0.1197  & 0.2106 & 0.1526 & 0.3923 & 0.1424 & 0        & 0       & 0      & 0.2842 & 0.1216 \\ \hline
         & \multicolumn{5}{l}{NAB-exchange-Nonstationary} & \multicolumn{5}{l}{NAB-exchange-stationary} & \multicolumn{5}{l}{NAB-grok-Nonstationary}    \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.1804   & 0.162   & 0.1707  & 0.3721 & 0.1526 & 0.0643  & 0.0405 & 0.0497 & 0.4651 & 0.1047 & 0.9362   & 0.2857  & 0.4378 & 0.9367 & 0.722  \\ \hline
2DCNN-AE & 0.1208   & 0.1268  & 0.1237  & 0.4233 & 0.1653 & 0.0948  & 0.1261 & 0.1082 & 0.5336 & 0.1429 & 0        & 0       & 0      & 0.5326 & 0.4797 \\ \hline
LSTM-AE  & 0        & 0       & 0       & 0.759  & 0.5121 & 0.2353  & 0.009  & 0.0174 & 0.5588 & 0.1343 & 0        & 0       & 0      & 0.4689 & 0.1445 \\ \hline
HIFI     & 0.1868   & 0.169   & 0.1774  & 0.3728 & 0.1527 & 0.0522  & 0.0405 & 0.0456 & 0.45   & 0.1005 & 0.7701   & 0.4351  & 0.556  & 0.8386 & 0.5574 \\ \hline
RN       & 0.0904   & 0.1852  & 0.1215  & 0.2411 & 0.0521 & 0.0782  & 0.0831 & 0.0806 & 0.3597 & 0.0854 & 0        & 0       & 0      & 0.1617 & 0.0708 \\ \hline
RAE      & 0.0698   & 0.0185  & 0.0293  & 0.1643 & 0.038  & 0.144   & 0.0453 & 0.069  & 0.4361 & 0.1156 & 0.279    & 1       & 0.4363 & 0.8229 & 0.305  \\ \hline
Omni     & 0.0677   & 0.0739  & 0.0707  & 0.4547 & 0.161  & 0.0872  & 0.1667 & 0.1145 & 0.5437 & 0.1379 & 0        & 0       & 0      & 0.3888 & 0.0832 \\ \hline
BeatGAN  & 0        & 0       & 0       & 0.4607 & 0.171  & 0.1176  & 0.0045 & 0.0087 & 0.5026 & 0.1168 & 0        & 0       & 0      & 0.1266 & 0.0617 \\ \hline

LSTM-NDT & 0.0845   & 0.1543  & 0.1092  & 0.2422 & 0.0503 & 0.2509  & 0.1713 & 0.2036 & 0.6258 & 0.3179 & 0.1944   & 0.6364  & 0.2979 & 0.6883 & 0.2391 \\ \hline
         & \multicolumn{5}{l}{NAB-iio-Nonstationary}      & \multicolumn{5}{l}{NAB-nyc-stationary}      & \multicolumn{5}{l}{NAB-occupancy-stationary}  \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.3      & 0.5565  & 0.3898  & 0.8122 & 0.222  & 0.2215  & 0.2478 & 0.2339 & 0.4835 & 0.2014 & 0.4211   & 0.1545  & 0.2261 & 0.6104 & 0.3876 \\ \hline
2DCNN-AE & 0.3107   & 0.2581  & 0.2819  & 0.6157 & 0.1875 & 0.1378  & 0.1246 & 0.1309 & 0.4407 & 0.187  & 0.4095   & 0.2039  & 0.2722 & 0.5823 & 0.3812 \\ \hline
LSTM-AE  & 0        & 0       & 0       & 0.4073 & 0.0782 & 0.3035  & 0.2786 & 0.2905 & 0.6446 & 0.3407 & 0.3286   & 0.0987  & 0.1518 & 0.4967 & 0.3165 \\ \hline
HIFI     & 0        & 0       & 0       & 0.2949 & 0.0659 & 0.2297  & 0.2698 & 0.2481 & 0.4945 & 0.2054 & 0.4405   & 0.1588  & 0.2334 & 0.6213 & 0.4054 \\ \hline
RN       & 0.2344   & 0.121   & 0.1596  & 0.387  & 0.1802 & 0.0855  & 0.0421 & 0.0564 & 0.4858 & 0.1868 & 0.5023   & 0.3156  & 0.3877 & 0.6452 & 0.4222 \\ \hline
RAE      & 0.1747   & 0.2339  & 0.2     & 0.5404 & 0.2527 & 0.0947  & 0.0405 & 0.0567 & 0.4352 & 0.1763 & 0.3069   & 0.0914  & 0.1409 & 0.5727 & 0.3559 \\ \hline
Omni     & 0.1781   & 0.2097  & 0.1926  & 0.5754 & 0.1224 & 0.2989  & 0.3607 & 0.3269 & 0.6018 & 0.2955 & 0.3243   & 0.0773  & 0.1248 & 0.3997 & 0.327  \\ \hline
BeatGAN  & 0.3445   & 0.6613  & 0.453   & 0.8521 & 0.2573 & 0.0832  & 0.0557 & 0.0667 & 0.4811 & 0.2032 & 0.5417   & 0.0279  & 0.0531 & 0.474  & 0.3353 \\ \hline

LSTM-NDT & 0.4149   & 0.3145  & 0.3578  & 0.67   & 0.2686 & 0.3056  & 0.1602 & 0.2102 & 0.5973 & 0.273  & 0.4273   & 0.2773  & 0.3363 & 0.5669 & 0.3839 \\ \hline
         & \multicolumn{5}{l}{NAB-rds-stationary}         & \multicolumn{5}{l}{NAB-rds-Nonstationary}   & \multicolumn{5}{l}{NAB-rogue-Nonstationary}   \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0        & 0       & 0       & 0.4478 & 0.3153 & 0       & 0      & 0      & 0.3117 & 0.0668 & 0        & 0       & 0      & 0.0859 & 0.0166 \\ \hline
2DCNN-AE & 0.75     & 0.0075  & 0.0149  & 0.4573 & 0.3255 & 0.1015  & 0.26   & 0.146  & 0.4794 & 0.0959 & 0.3182   & 0.3889  & 0.35   & 0.7573 & 0.1624 \\ \hline
LSTM-AE  & 1        & 0.0075  & 0.0149  & 0.5134 & 0.3688 & 0       & 0      & 0      & 0.5187 & 0.0996 & 0.0317   & 0.2222  & 0.0556 & 0.3369 & 0.0263 \\ \hline
HIFI     & 0.5111   & 0.0575  & 0.1034  & 0.4309 & 0.3229 & 0.1414  & 0.405  & 0.2096 & 0.503  & 0.0986 & 0        & 0       & 0      & 0.0219 & 0.0162 \\ \hline
RN       & 0.7372   & 0.2525  & 0.3762  & 0.492  & 0.4399 & 0.1217  & 0.25   & 0.1637 & 0.5763 & 0.1369 & 0        & 0       & 0      & 0      & 0      \\ \hline
RAE      & 0.7476   & 0.1925  & 0.3062  & 0.535  & 0.473  & 0       & 0      & 0      & 0.5962 & 0.1425 & 0        & 0       & 0      & 0      & 0      \\ \hline
Omni     & 0.6667   & 0.01    & 0.0197  & 0.5101 & 0.3696 & 0.1032  & 0.31   & 0.1548 & 0.5099 & 0.1003 & 0.3462   & 0.5     & 0.4091 & 0.7318 & 0.1801 \\ \hline
BeatGAN  & 1        & 0.17    & 0.2906  & 0.4759 & 0.4786 & 0       & 0      & 0      & 0.4949 & 0.0979 & 0.3333   & 0.0556  & 0.0952 & 0.4735 & 0.0449 \\ \hline

LSTM-NDT & 0.5385   & 0.0175  & 0.0339  & 0.4202 & 0.3531 & 0.1091  & 0.2825 & 0.1574 & 0.457  & 0.0907 & 0        & 0       & 0      & 0      & 0      \\ \hline
         & \multicolumn{5}{l}{NAB-rogue-stationary}       & \multicolumn{5}{l}{NAB-speed-stationary}    & \multicolumn{5}{l}{NAB-TravelTime-stationary} \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0        & 0       & 0       & 0.4911 & 0.0951 & 0.8224  & 0.1624 & 0.2712 & 0.6577 & 0.4879 & 0.2654   & 0.2987  & 0.2811 & 0.7734 & 0.2115 \\ \hline
2DCNN-AE & 0.049    & 0.0189  & 0.0273  & 0.5126 & 0.0932 & 0.616   & 0.1421 & 0.2309 & 0.5974 & 0.455  & 0.1569   & 0.381   & 0.2222 & 0.6204 & 0.1574 \\ \hline
LSTM-AE  & 0.0943   & 0.072   & 0.0816  & 0.4822 & 0.0937 & 0.5442  & 0.1476 & 0.2322 & 0.5771 & 0.451  & 0.1067   & 0.1277  & 0.1163 & 0.418  & 0.0906 \\ \hline
HIFI     & 0.0656   & 0.0076  & 0.0136  & 0.5166 & 0.1219 & 0.6935  & 0.1587 & 0.2583 & 0.7289 & 0.5136 & 0.1532   & 0.0736  & 0.0994 & 0.5815 & 0.1507 \\ \hline
RN       & 0        & 0       & 0       & 0.497  & 0.1023 & 0       & 0      & 0      & 0.2731 & 0.2339 & 0        & 0       & 0      & 0.4424 & 0.0893 \\ \hline
RAE      & 0.1429   & 0.0019  & 0.0037  & 0.5078 & 0.1061 & 0.4828  & 0.0521 & 0.0941 & 0.4685 & 0.3542 & 0.2104   & 0.1926  & 0.2011 & 0.6488 & 0.1784 \\ \hline
Omni     & 0.0189   & 0.0057  & 0.0087  & 0.5272 & 0.0998 & 0.5316  & 0.155  & 0.24   & 0.5605 & 0.4458 & 0.0896   & 0.0649  & 0.0753 & 0.4288 & 0.0901 \\ \hline
BeatGAN  & 0        & 0       & 0       & 0.3489 & 0.0701 & 0.4456  & 0.1587 & 0.234  & 0.5785 & 0.4203 & 0.1625   & 0.0281  & 0.048  & 0.6427 & 0.1784 \\ \hline

LSTM-NDT & 0        & 0       & 0       & 0.5263 & 0.1741 & 0.6709  & 0.1974 & 0.305  & 0.6012 & 0.5533 & 0.2239   & 0.1299  & 0.1644 & 0.5019 & 0.138  \\ \hline
         & \multicolumn{5}{l}{NAB-Twitter-stationary}     &         &        &        &        &        &          &         &        &        &        \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     &         &        &        &        &        &          &         &        &        &        \\ \hline
CNN-AE   & 0.489    & 0.1252  & 0.1994  & 0.4158 & 0.2642 &         &        &        &        &        &          &         &        &        &        \\ \hline
2DCNN-AE & 0.2135   & 0.3642  & 0.2692  & 0.6468 & 0.2518 &         &        &        &        &        &          &         &        &        &        \\ \hline
LSTM-AE  & 0.0919   & 0.0234  & 0.0373  & 0.4289 & 0.1025 &         &        &        &        &        &          &         &        &        &        \\ \hline
HIFI     & 0.3412   & 0.1864  & 0.2411  & 0.6872 & 0.2849 &         &        &        &        &        &          &         &        &        &        \\ \hline
RN       & 0.1143   & 0.0296  & 0.0471  & 0.4207 & 0.1132 &         &        &        &        &        &          &         &        &        &        \\ \hline
RAE      & 0.1896   & 0.1099  & 0.1392  & 0.5118 & 0.149  &         &        &        &        &        &          &         &        &        &        \\ \hline
Omni     & 0.1687   & 0.1036  & 0.1284  & 0.5022 & 0.1339 &         &        &        &        &        &          &         &        &        &        \\ \hline
BeatGAN  & 0.2637   & 0.2606  & 0.2621  & 0.5391 & 0.2073 &         &        &        &        &        &          &         &        &        &        \\ \hline

LSTM-NDT & 0.2001   & 0.1011  & 0.1343  & 0.5071 & 0.1559 &         &        &        &        &        &          &         &        &        &        \\ \hline
\end{tabular}
\end{table*}

\clearpage   \begin{table*}[]
\footnotesize
\caption{Results of DL Methods (Stationary vs. Non-stationary; Sliding window size=128, Hidden size=32)}
\begin{tabular}{llllllllllllllll}
\hline
         & \multicolumn{5}{l}{NAB-ambient-Nonstationary}  & \multicolumn{5}{l}{NAB-art-stationary}      & \multicolumn{5}{l}{NAB-cpu-stationary}        \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.3537   & 0.1436  & 0.2043  & 0.5872 & 0.2418 & 0.0952  & 0.0404 & 0.0567 & 0.1742 & 0.1101 & 0.996    & 0.1649  & 0.2829 & 0.466  & 0.4482 \\ \hline
2DCNN-AE & 0.2642   & 0.0387  & 0.0675  & 0.5208 & 0.192  & 0.2717  & 0.1067 & 0.1532 & 0.2515 & 0.1884 & 0.6597   & 0.3144  & 0.4259 & 0.6747 & 0.4633 \\ \hline
LSTM-AE  & 0.5946   & 0.0608  & 0.1103  & 0.6425 & 0.2864 & 0.153   & 0.0572 & 0.0832 & 0.1402 & 0.116  & 1        & 0.1355  & 0.2387 & 0.3977 & 0.383  \\ \hline
HIFI     & 0.328    & 0.1685  & 0.2226  & 0.5599 & 0.2501 & 0.3111  & 0.1504 & 0.2028 & 0.2305 & 0.1744 & 0.5356   & 0.1555  & 0.2411 & 0.5546 & 0.417  \\ \hline
RN       & 0        & 0       & 0       & 0.4083 & 0.1388 & 0       & 0      & 0      & 0.1733 & 0.0801 & 0.2957   & 0.269   & 0.2817 & 0.5592 & 0.2931 \\ \hline
RAE      & 0.3492   & 0.1215  & 0.1803  & 0.4532 & 0.2166 & 0.0893  & 0.0284 & 0.043  & 0.1781 & 0.0879 & 1        & 0.0474  & 0.0905 & 0.3444 & 0.2942 \\ \hline
Omni     & 0.617    & 0.0801  & 0.1418  & 0.6421 & 0.2858 & 0.2925  & 0.1514 & 0.1995 & 0.2081 & 0.1666 & 0.513    & 0.7236  & 0.6004 & 0.7255 & 0.4368 \\ \hline
BeatGAN  & 0        & 0       & 0       & 0.4584 & 0.1485 & 0.3114  & 0.0908 & 0.1406 & 0.2386 & 0.1772 & 1        & 0.0621  & 0.1169 & 0.4655 & 0.4217 \\ \hline

LSTM-NDT & 0.1993   & 0.1685  & 0.1826  & 0.5186 & 0.1858 & 0.0703  & 0.1646 & 0.0985 & 0.2713 & 0.1211 & 0.7979   & 0.4506  & 0.5759 & 0.742  & 0.6552 \\ \hline
         & \multicolumn{5}{l}{NAB-ec2-Nonstationary}      & \multicolumn{5}{l}{NAB-ec2-stationary}      & \multicolumn{5}{l}{NAB-elb-stationary}        \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.5155   & 0.4136  & 0.459   & 0.4897 & 0.4165 & 0.1697  & 0.1569 & 0.163  & 0.3927 & 0.1387 & 0        & 0       & 0      & 0.374  & 0.1223 \\ \hline
2DCNN-AE & 0.5      & 0.5166  & 0.5082  & 0.7098 & 0.609  & 0.1123  & 0.1208 & 0.1164 & 0.4263 & 0.1509 & 0        & 0       & 0      & 0.9029 & 0.6145 \\ \hline
LSTM-AE  & 0.4506   & 0.3488  & 0.3933  & 0.4755 & 0.3293 & 0.1318  & 0.1764 & 0.1509 & 0.4185 & 0.1239 & 0        & 0       & 0      & 0.3507 & 0.1206 \\ \hline
HIFI     & 1        & 0.2292  & 0.373   & 0.4479 & 0.4187 & 0.172   & 0.1601 & 0.1658 & 0.5107 & 0.1958 & 0.0769   & 0.005   & 0.0094 & 0.8179 & 0.4066 \\ \hline
RN       & 0.6545   & 0.3326  & 0.4411  & 0.8204 & 0.7169 & 0.0998  & 0.209  & 0.1351 & 0.4977 & 0.2071 & 0.9538   & 0.31    & 0.4679 & 0.7078 & 0.5673 \\ \hline
RAE      & 0.8182   & 0.0744  & 0.1364  & 0.4811 & 0.2803 & 0.1362  & 0.1502 & 0.1428 & 0.3874 & 0.1212 & 0.1429   & 0.01    & 0.0187 & 0.3995 & 0.1574 \\ \hline
Omni     & 0.4923   & 0.5332  & 0.512   & 0.691  & 0.5555 & 0.1362  & 0.1755 & 0.1534 & 0.4558 & 0.1661 & 0.2313   & 0.17    & 0.196  & 0.493  & 0.191  \\ \hline
BeatGAN  & 0.7125   & 0.3787  & 0.4946  & 0.3659 & 0.411  & 0.1641  & 0.205  & 0.1823 & 0.5267 & 0.1667 & 0.9487   & 0.185   & 0.3096 & 0.959  & 0.8234 \\ \hline

LSTM-NDT & 0.3244   & 0.2004  & 0.2478  & 0.5315 & 0.363  & 0.1438  & 0.2276 & 0.1763 & 0.4318 & 0.1476 & 0.3662   & 0.26    & 0.3041 & 0.6378 & 0.3403 \\ \hline
         & \multicolumn{5}{l}{NAB-exchange-Nonstationary} & \multicolumn{5}{l}{NAB-exchange-stationary} & \multicolumn{5}{l}{NAB-grok-Nonstationary}    \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.0583   & 0.0458  & 0.0513  & 0.3464 & 0.1329 & 0.0942  & 0.0586 & 0.0722 & 0.5663 & 0.136  & 0.7843   & 0.2597  & 0.3902 & 0.7806 & 0.4455 \\ \hline
2DCNN-AE & 0.115    & 0.1162  & 0.1156  & 0.4566 & 0.169  & 0.0723  & 0.1014 & 0.0844 & 0.508  & 0.1315 & 1        & 0.3247  & 0.4902 & 0.5051 & 0.5258 \\ \hline
LSTM-AE  & 0        & 0       & 0       & 0.7335 & 0.4618 & 0.1136  & 0.0923 & 0.1019 & 0.5319 & 0.1363 & 0        & 0       & 0      & 0.465  & 0.1582 \\ \hline
HIFI     & 0.1786   & 0.1761  & 0.1773  & 0.464  & 0.179  & 0.0559  & 0.0428 & 0.0485 & 0.5413 & 0.1235 & 0.5833   & 0.5     & 0.5385 & 0.5723 & 0.5516 \\ \hline
RN       & 0.0861   & 0.2222  & 0.1241  & 0.2577 & 0.0549 & 0.2477  & 0.1335 & 0.1735 & 0.4334 & 0.1414 & 0        & 0       & 0      & 0.1597 & 0.0708 \\ \hline
RAE      & 0.2977   & 0.2407  & 0.2662  & 0.3407 & 0.1126 & 0.2057  & 0.0907 & 0.1259 & 0.5286 & 0.1467 & 0        & 0       & 0      & 0.1641 & 0.0713 \\ \hline
Omni     & 0.0559   & 0.0317  & 0.0404  & 0.3674 & 0.1373 & 0.0774  & 0.1171 & 0.0932 & 0.4513 & 0.1184 & 0        & 0       & 0      & 0.381  & 0.0819 \\ \hline
BeatGAN  & 0.8333   & 0.0704  & 0.1299  & 0.7626 & 0.4253 & 0.6     & 0.0068 & 0.0134 & 0.4598 & 0.1114 & 0.7167   & 0.5584  & 0.6277 & 0.8098 & 0.5377 \\ \hline

LSTM-NDT & 0.0637   & 0.1049  & 0.0793  & 0.2317 & 0.0482 & 0.2164  & 0.2393 & 0.2273 & 0.5501 & 0.2591 & 0.2115   & 0.6234  & 0.3158 & 0.7131 & 0.2562 \\ \hline
         & \multicolumn{5}{l}{NAB-iio-Nonstationary}      & \multicolumn{5}{l}{NAB-nyc-stationary}      & \multicolumn{5}{l}{NAB-occupancy-stationary}  \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0        & 0       & 0       & 0.3835 & 0.0748 & 0.3037  & 0.0953 & 0.1451 & 0.5254 & 0.2598 & 0.2273   & 0.0215  & 0.0392 & 0.4174 & 0.302  \\ \hline
2DCNN-AE & 0.2431   & 0.5645  & 0.3398  & 0.6807 & 0.1584 & 0.1682  & 0.1657 & 0.1669 & 0.46   & 0.1925 & 0.4451   & 0.1652  & 0.241  & 0.6015 & 0.3912 \\ \hline
LSTM-AE  & 0        & 0       & 0       & 0.4079 & 0.0782 & 0.282   & 0.2551 & 0.2679 & 0.6195 & 0.3388 & 0.6429   & 0.0579  & 0.1063 & 0.5691 & 0.4565 \\ \hline
HIFI     & 0        & 0       & 0       & 0.5025 & 0.098  & 0.2219  & 0.2581 & 0.2386 & 0.4914 & 0.2039 & 0.4688   & 0.1609  & 0.2396 & 0.6083 & 0.3904 \\ \hline
RN       & 0.5513   & 0.6935  & 0.6143  & 0.8094 & 0.6457 & 0.0881  & 0.0469 & 0.0612 & 0.498  & 0.1919 & 0.6449   & 0.2035  & 0.3094 & 0.6007 & 0.4174 \\ \hline
RAE      & 0        & 0       & 0       & 0.4734 & 0.1273 & 0.2444  & 0.0178 & 0.0332 & 0.5353 & 0.2234 & 0.2754   & 0.056   & 0.0931 & 0.5398 & 0.2971 \\ \hline
Omni     & 0.2176   & 0.3387  & 0.265   & 0.5429 & 0.1324 & 0.236   & 0.2478 & 0.2418 & 0.5046 & 0.2123 & 0.3313   & 0.2382  & 0.2772 & 0.512  & 0.3557 \\ \hline
BeatGAN  & 0        & 0       & 0       & 0.378  & 0.0734 & 0.2063  & 0.1334 & 0.1621 & 0.5746 & 0.2488 & 0.25     & 0.0021  & 0.0043 & 0.4273 & 0.3116 \\ \hline

LSTM-NDT & 0.4205   & 0.2984  & 0.3491  & 0.6698 & 0.2673 & 0.126   & 0.0744 & 0.0936 & 0.5232 & 0.2093 & 0.3636   & 0.1888  & 0.2485 & 0.5138 & 0.3255 \\ \hline
         & \multicolumn{5}{l}{NAB-rds-stationary}         & \multicolumn{5}{l}{NAB-rds-Nonstationary}   & \multicolumn{5}{l}{NAB-rogue-Nonstationary}   \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.4016   & 0.255   & 0.3119  & 0.5264 & 0.3438 & 0.142   & 0.3925 & 0.2085 & 0.5205 & 0.1019 & 0        & 0       & 0      & 0.0028 & 0.0161 \\ \hline
2DCNN-AE & 0.4286   & 0.0075  & 0.0147  & 0.4396 & 0.3123 & 0.1602  & 0.52   & 0.245  & 0.6002 & 0.1206 & 0.375    & 0.5     & 0.4286 & 0.6439 & 0.17   \\ \hline
LSTM-AE  & 0.3878   & 0.255   & 0.3077  & 0.5187 & 0.3401 & 0       & 0      & 0      & 0.5182 & 0.0996 & 0.0714   & 0.2222  & 0.1081 & 0.4102 & 0.0625 \\ \hline
HIFI     & 0.371    & 0.23    & 0.284   & 0.4348 & 0.2898 & 0.1421  & 0.405  & 0.2104 & 0.6164 & 0.1202 & 0        & 0       & 0      & 0.0412 & 0.0163 \\ \hline
RN       & 0.5238   & 0.0825  & 0.1425  & 0.4101 & 0.3563 & 0       & 0      & 0      & 0.311  & 0.0688 & 0        & 0       & 0      & 0      & 0      \\ \hline
RAE      & 0.7672   & 0.3625  & 0.4924  & 0.6876 & 0.5857 & 0.3021  & 0.0725 & 0.1169 & 0.6648 & 0.168  & 0        & 0       & 0      & 0      & 0      \\ \hline
Omni     & 0.6667   & 0.01    & 0.0197  & 0.5138 & 0.3688 & 0.0984  & 0.26   & 0.1428 & 0.5206 & 0.104  & 0.2449   & 0.6667  & 0.3582 & 0.8308 & 0.1723 \\ \hline
BeatGAN  & 0        & 0       & 0       & 0.3914 & 0.2758 & 0       & 0      & 0      & 0.393  & 0.0746 & 0        & 0       & 0      & 0.3464 & 0.027  \\ \hline

LSTM-NDT & 0.6667   & 0.01    & 0.0197  & 0.4191 & 0.3458 & 0.1087  & 0.2825 & 0.1569 & 0.4606 & 0.0917 & 0        & 0       & 0      & 0      & 0      \\ \hline
         & \multicolumn{5}{l}{NAB-rogue-stationary}       & \multicolumn{5}{l}{NAB-speed-stationary}    & \multicolumn{5}{l}{NAB-TravelTime-stationary} \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.0298   & 0.017   & 0.0217  & 0.4849 & 0.0942 & 0.8849  & 0.5959 & 0.7122 & 0.7958 & 0.653  & 0        & 0       & 0      & 0.3961 & 0.0794 \\ \hline
2DCNN-AE & 0.0545   & 0.0227  & 0.0321  & 0.5467 & 0.1008 & 0.7718  & 0.2122 & 0.3329 & 0.715  & 0.6066 & 0.2949   & 0.4589  & 0.359  & 0.794  & 0.2242 \\ \hline
LSTM-AE  & 0.0238   & 0.0076  & 0.0115  & 0.4467 & 0.0751 & 0.5833  & 0.0775 & 0.1368 & 0.578  & 0.4396 & 0.1418   & 0.2424  & 0.1789 & 0.5872 & 0.1413 \\ \hline
HIFI     & 0        & 0       & 0       & 0.5953 & 0.1508 & 0.6695  & 0.1458 & 0.2394 & 0.5841 & 0.4253 & 0.2643   & 0.1905  & 0.2214 & 0.609  & 0.169  \\ \hline
RN       & 0.0282   & 0.0284  & 0.0283  & 0.4591 & 0.0641 & 0.25    & 0.0205 & 0.0379 & 0.4256 & 0.3311 & 0.1631   & 0.2121  & 0.1844 & 0.5723 & 0.1267 \\ \hline
RAE      & 0.1296   & 0.4375  & 0.1999  & 0.5696 & 0.1502 & 0.3472  & 0.0466 & 0.0821 & 0.448  & 0.3155 & 0.2757   & 0.1277  & 0.1746 & 0.6    & 0.1681 \\ \hline
Omni     & 0.0071   & 0.0019  & 0.003   & 0.5204 & 0.0977 & 0.5455  & 0.1661 & 0.2546 & 0.5974 & 0.4745 & 0.1623   & 0.1623  & 0.1623 & 0.5004 & 0.1153 \\ \hline
BeatGAN  & 0        & 0       & 0       & 0.4804 & 0.0879 & 0.5638  & 0.1956 & 0.2904 & 0.6305 & 0.447  & 0        & 0       & 0      & 0.5551 & 0.1328 \\ \hline

LSTM-NDT & 0.1199   & 0.2576  & 0.1637  & 0.4773 & 0.1013 & 0.673   & 0.1993 & 0.3075 & 0.6032 & 0.5518 & 0.2144   & 0.2511  & 0.2313 & 0.5606 & 0.1689 \\ \hline
         & \multicolumn{5}{l}{NAB-Twitter-stationary}     &         &        &        &        &        &          &         &        &        &        \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     &         &        &        &        &        &          &         &        &        &        \\ \hline
CNN-AE   & 0.2058   & 0.1343  & 0.1625  & 0.5327 & 0.149  &         &        &        &        &        &          &         &        &        &        \\ \hline
2DCNN-AE & 0.2675   & 0.2722  & 0.2698  & 0.6201 & 0.2454 &         &        &        &        &        &          &         &        &        &        \\ \hline
LSTM-AE  & 0.1605   & 0.0602  & 0.0876  & 0.4532 & 0.114  &         &        &        &        &        &          &         &        &        &        \\ \hline
HIFI     & 0.3883   & 0.1645  & 0.2311  & 0.6537 & 0.2842 &         &        &        &        &        &          &         &        &        &        \\ \hline
RN       & 0.1528   & 0.2306  & 0.1838  & 0.5221 & 0.1646 &         &        &        &        &        &          &         &        &        &        \\ \hline
RAE      & 0.1217   & 0.0505  & 0.0713  & 0.4495 & 0.1199 &         &        &        &        &        &          &         &        &        &        \\ \hline
Omni     & 0.1526   & 0.0768  & 0.1021  & 0.4984 & 0.1307 &         &        &        &        &        &          &         &        &        &        \\ \hline
BeatGAN  & 0.1872   & 0.2852  & 0.226   & 0.559  & 0.1752 &         &        &        &        &        &          &         &        &        &        \\ \hline

LSTM-NDT & 0.1939   & 0.1992  & 0.1965  & 0.5689 & 0.1783 &         &        &        &        &        &          &         &        &        &        \\ \hline
\end{tabular}
\end{table*}

\clearpage   \begin{table*}[]
\footnotesize
\caption{Results of DL Methods (Stationary vs. Non-stationary; Sliding window size=128, Hidden size=64)}
\begin{tabular}{llllllllllllllll}
\hline
         & \multicolumn{5}{l}{NAB-ambient-Nonstationary}  & \multicolumn{5}{l}{NAB-art-stationary}      & \multicolumn{5}{l}{NAB-cpu-stationary}        \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.3586   & 0.1436  & 0.2051  & 0.5955 & 0.266  & 0.0115  & 0.0356 & 0.0174 & 0.1819 & 0.1178 & 0.996    & 0.1682  & 0.2878 & 0.3954 & 0.3964 \\ \hline
2DCNN-AE & 0.3085   & 0.1602  & 0.2109  & 0.5634 & 0.2358 & 0.1339  & 0.0639 & 0.0865 & 0.1889 & 0.1338 & 0.6089   & 0.4292  & 0.5035 & 0.7103 & 0.4616 \\ \hline
LSTM-AE  & 0.6098   & 0.0691  & 0.1241  & 0.641  & 0.2868 & 0.1595  & 0.0586 & 0.0857 & 0.1432 & 0.1196 & 0.399    & 0.0554  & 0.0973 & 0.4204 & 0.2894 \\ \hline
HIFI     & 0.3141   & 0.1657  & 0.217   & 0.5611 & 0.2442 & 0.4124  & 0.1571 & 0.2276 & 0.2358 & 0.1774 & 0.6214   & 0.1435  & 0.2332 & 0.5431 & 0.428  \\ \hline
RN       & 0        & 0       & 0       & 0.3832 & 0.1345 & 0.1286  & 0.0968 & 0.1105 & 0.254  & 0.1068 & 0.4816   & 0.5694  & 0.5219 & 0.6393 & 0.4112 \\ \hline
RAE      & 0.3611   & 0.1436  & 0.2055  & 0.5616 & 0.2706 & 0.3216  & 0.0885 & 0.1388 & 0.1948 & 0.0966 & 0.9925   & 0.0881  & 0.1619 & 0.4196 & 0.3519 \\ \hline
Omni     & 0.5714   & 0.1105  & 0.1852  & 0.6413 & 0.2868 & 0.2176  & 0.1211 & 0.1556 & 0.2343 & 0.176  & 0.4625   & 0.5441  & 0.5    & 0.6001 & 0.3764 \\ \hline
BeatGAN  & 0.5676   & 0.058   & 0.1053  & 0.6469 & 0.2796 & 0.0957  & 0.0288 & 0.0443 & 0.17   & 0.12   & 0.9935   & 0.2056  & 0.3407 & 0.3974 & 0.4135 \\ \hline

LSTM-NDT & 0.2181   & 0.2127  & 0.2154  & 0.5252 & 0.1908 & 0.0714  & 0.1542 & 0.0976 & 0.2668 & 0.1202 & 0.7476   & 0.4626  & 0.5715 & 0.6572 & 0.5781 \\ \hline
         & \multicolumn{5}{l}{NAB-ec2-Nonstationary}      & \multicolumn{5}{l}{NAB-ec2-stationary}      & \multicolumn{5}{l}{NAB-elb-stationary}        \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.4886   & 0.2143  & 0.2979  & 0.4762 & 0.3643 & 0.1667  & 0.1255 & 0.1432 & 0.4057 & 0.1573 & 0.5556   & 0.025   & 0.0478 & 0.7813 & 0.4513 \\ \hline
2DCNN-AE & 0.9765   & 0.4834  & 0.6467  & 0.829  & 0.7637 & 0.1812  & 0.1943 & 0.1875 & 0.5842 & 0.2066 & 0        & 0       & 0      & 0.8379 & 0.4765 \\ \hline
LSTM-AE  & 0.5833   & 0.0116  & 0.0228  & 0.3383 & 0.2174 & 0.0991  & 0.116  & 0.1069 & 0.3934 & 0.1039 & 0        & 0       & 0      & 0.3491 & 0.1177 \\ \hline
HIFI     & 0.9579   & 0.3023  & 0.4596  & 0.6337 & 0.5245 & 0.1451  & 0.1274 & 0.1357 & 0.5403 & 0.1851 & 0        & 0       & 0      & 0.8556 & 0.5187 \\ \hline
RN       & 0.3075   & 0.3037  & 0.3056  & 0.6754 & 0.4649 & 0.0837  & 0.1088 & 0.0946 & 0.4242 & 0.1267 & 0.1667   & 0.175   & 0.1707 & 0.4791 & 0.1746 \\ \hline
RAE      & 0.559    & 0.3326  & 0.4171  & 0.5399 & 0.3299 & 0.1128  & 0.073  & 0.0887 & 0.4525 & 0.1328 & 0        & 0       & 0      & 0.3995 & 0.1489 \\ \hline
Omni     & 0.4284   & 0.5664  & 0.4878  & 0.6977 & 0.5142 & 0.122   & 0.1777 & 0.1446 & 0.455  & 0.1488 & 0.2744   & 0.295   & 0.2843 & 0.5795 & 0.236  \\ \hline
BeatGAN  & 0        & 0       & 0       & 0.25   & 0.2518 & 0.1866  & 0.1597 & 0.1721 & 0.5227 & 0.1642 & 0.8878   & 0.87    & 0.8788 & 0.9873 & 0.9569 \\ \hline

LSTM-NDT & 0.2982   & 0.2045  & 0.2426  & 0.5335 & 0.3494 & 0.1367  & 0.1777 & 0.1545 & 0.4174 & 0.1459 & 0.3472   & 0.25    & 0.2907 & 0.6184 & 0.3078 \\ \hline
         & \multicolumn{5}{l}{NAB-exchange-Nonstationary} & \multicolumn{5}{l}{NAB-exchange-stationary} & \multicolumn{5}{l}{NAB-grok-Nonstationary}    \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.058    & 0.0599  & 0.0589  & 0.2436 & 0.1194 & 0.0432  & 0.018  & 0.0254 & 0.5592 & 0.1329 & 0.8889   & 0.2597  & 0.402  & 0.7949 & 0.4694 \\ \hline
2DCNN-AE & 0.1676   & 0.2007  & 0.1827  & 0.489  & 0.1782 & 0.0696  & 0.0676 & 0.0686 & 0.5187 & 0.1279 & 0.8837   & 0.4935  & 0.6333 & 0.8981 & 0.7181 \\ \hline
LSTM-AE  & 0.0448   & 0.0106  & 0.0171  & 0.6489 & 0.4358 & 0       & 0      & 0      & 0.5575 & 0.1342 & 0        & 0       & 0      & 0.4589 & 0.1434 \\ \hline
HIFI     & 0.1853   & 0.169   & 0.1768  & 0.3959 & 0.1525 & 0.0685  & 0.045  & 0.0543 & 0.5002 & 0.1123 & 0.4      & 0.013   & 0.0252 & 0.5813 & 0.2434 \\ \hline
RN       & 0.022    & 0.0123  & 0.0158  & 0.1421 & 0.0351 & 0.086   & 0.0756 & 0.0804 & 0.4583 & 0.1059 & 0.2683   & 1       & 0.4231 & 0.8415 & 0.3387 \\ \hline
RAE      & 0.3011   & 0.1728  & 0.2196  & 0.3311 & 0.1108 & 0.1368  & 0.1713 & 0.1521 & 0.5678 & 0.17   & 0        & 0       & 0      & 0.1641 & 0.0698 \\ \hline
Omni     & 0.0841   & 0.0669  & 0.0745  & 0.4231 & 0.1517 & 0.0724  & 0.0743 & 0.0733 & 0.5282 & 0.1316 & 0        & 0       & 0      & 0.3843 & 0.0827 \\ \hline
BeatGAN  & 0.5833   & 0.0246  & 0.0473  & 0.5588 & 0.2124 & 0.0349  & 0.0135 & 0.0195 & 0.499  & 0.1144 & 0.7808   & 0.3701  & 0.5022 & 0.8774 & 0.5382 \\ \hline

LSTM-NDT & 0.0762   & 0.1605  & 0.1034  & 0.2394 & 0.0499 & 0.2243  & 0.2141 & 0.2191 & 0.551  & 0.2298 & 0.204    & 0.6688  & 0.3126 & 0.7001 & 0.2458 \\ \hline
         & \multicolumn{5}{l}{NAB-iio-Nonstationary}      & \multicolumn{5}{l}{NAB-nyc-stationary}      & \multicolumn{5}{l}{NAB-occupancy-stationary}  \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0        & 0       & 0       & 0.3747 & 0.0737 & 0.2518  & 0.2581 & 0.2549 & 0.5702 & 0.2404 & 0.1373   & 0.015   & 0.0271 & 0.4155 & 0.3015 \\ \hline
2DCNN-AE & 0        & 0       & 0       & 0.7439 & 0.173  & 0.2208  & 0.2463 & 0.2328 & 0.484  & 0.2019 & 0.4337   & 0.1545  & 0.2278 & 0.5911 & 0.3854 \\ \hline
LSTM-AE  & 0.2395   & 0.3226  & 0.2749  & 0.564  & 0.1397 & 0.27    & 0.2478 & 0.2584 & 0.624  & 0.3151 & 0.4088   & 0.1395  & 0.208  & 0.5354 & 0.3792 \\ \hline
HIFI     & 0        & 0       & 0       & 0.5039 & 0.0918 & 0.2307  & 0.2713 & 0.2493 & 0.4965 & 0.2062 & 0.4472   & 0.1545  & 0.2297 & 0.6234 & 0.4021 \\ \hline
RN       & 0.3281   & 0.3387  & 0.3333  & 0.3604 & 0.2099 & 0       & 0      & 0      & 0.4491 & 0.1768 & 0.134    & 0.0383  & 0.0596 & 0.3907 & 0.234  \\ \hline
RAE      & 0.8333   & 0.0403  & 0.0769  & 0.5264 & 0.3161 & 0.1535  & 0.0502 & 0.0756 & 0.496  & 0.1982 & 0.3457   & 0.0826  & 0.1333 & 0.5206 & 0.3187 \\ \hline
Omni     & 0.2346   & 0.3387  & 0.2772  & 0.5434 & 0.137  & 0.2413  & 0.2757 & 0.2574 & 0.4986 & 0.2092 & 0.381    & 0.1545  & 0.2198 & 0.5105 & 0.3722 \\ \hline
BeatGAN  & 0.3264   & 0.6371  & 0.4317  & 0.8235 & 0.2312 & 0.1556  & 0.1026 & 0.1237 & 0.5332 & 0.2233 & 0.3377   & 0.1094  & 0.1653 & 0.4874 & 0.3035 \\ \hline

LSTM-NDT & 0.4      & 0.3548  & 0.3761  & 0.7276 & 0.3139 & 0.116   & 0.0858 & 0.0986 & 0.4045 & 0.1689 & 0.3724   & 0.2153  & 0.2729 & 0.5387 & 0.3518 \\ \hline
         & \multicolumn{5}{l}{NAB-rds-stationary}         & \multicolumn{5}{l}{NAB-rds-Nonstationary}   & \multicolumn{5}{l}{NAB-rogue-Nonstationary}   \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.4545   & 0.25    & 0.3226  & 0.4912 & 0.3906 & 0.0974  & 0.2475 & 0.1398 & 0.5059 & 0.0995 & 0        & 0       & 0      & 0.0239 & 0.0164 \\ \hline
2DCNN-AE & 0        & 0       & 0       & 0.4022 & 0.2813 & 0.1418  & 0.4    & 0.2094 & 0.5058 & 0.0996 & 0.4231   & 0.6111  & 0.5    & 0.7622 & 0.2636 \\ \hline
LSTM-AE  & 0.6667   & 0.01    & 0.0197  & 0.5106 & 0.3647 & 0       & 0      & 0      & 0.5184 & 0.1    & 0.3913   & 0.5     & 0.439  & 0.757  & 0.2107 \\ \hline
HIFI     & 0.3849   & 0.255   & 0.3068  & 0.604  & 0.3711 & 0.1039  & 0.24   & 0.145  & 0.538  & 0.1035 & 0.0323   & 0.0556  & 0.0408 & 0.0977 & 0.0175 \\ \hline
RN       & 0.2      & 0.0025  & 0.0049  & 0.2849 & 0.2747 & 0       & 0      & 0      & 0.311  & 0.0688 & 0        & 0       & 0      & 0      & 0      \\ \hline
RAE      & 0.7531   & 0.305   & 0.4342  & 0.6875 & 0.6086 & 0.25    & 0.0025 & 0.005  & 0.5833 & 0.1515 & 0        & 0       & 0      & 0      & 0      \\ \hline
Omni     & 0.6667   & 0.01    & 0.0197  & 0.5308 & 0.3777 & 0.1026  & 0.275  & 0.1495 & 0.5105 & 0.1017 & 0.2766   & 0.7222  & 0.4    & 0.7745 & 0.2074 \\ \hline
BeatGAN  & 0.9245   & 0.1225  & 0.2163  & 0.506  & 0.482  & 0.0079  & 0.0125 & 0.0097 & 0.5473 & 0.0999 & 0        & 0       & 0      & 0.6493 & 0.0559 \\ \hline

LSTM-NDT & 0.7059   & 0.27    & 0.3906  & 0.5866 & 0.5383 & 0.1584  & 0.4975 & 0.2403 & 0.6142 & 0.2007 & 0        & 0       & 0      & 0      & 0      \\ \hline
         & \multicolumn{5}{l}{NAB-rogue-stationary}       & \multicolumn{5}{l}{NAB-speed-stationary}    & \multicolumn{5}{l}{NAB-TravelTime-stationary} \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.0931   & 0.1117  & 0.1015  & 0.5311 & 0.1052 & 0.8871  & 0.5941 & 0.7116 & 0.7969 & 0.6487 & 0        & 0       & 0      & 0.3994 & 0.0806 \\ \hline
2DCNN-AE & 0.0583   & 0.0227  & 0.0327  & 0.5404 & 0.0994 & 0.7103  & 0.19   & 0.2999 & 0.6907 & 0.5034 & 0.2397   & 0.2771  & 0.257  & 0.796  & 0.2256 \\ \hline
LSTM-AE  & 0.126    & 0.2424  & 0.1658  & 0.4988 & 0.0985 & 0.625   & 0.1015 & 0.1746 & 0.5859 & 0.4555 & 0.1667   & 0.2771  & 0.2081 & 0.4938 & 0.1307 \\ \hline
HIFI     & 0        & 0       & 0       & 0.2983 & 0.066  & 0.5401  & 0.1365 & 0.218  & 0.5802 & 0.4178 & 0.1789   & 0.1104  & 0.1365 & 0.5785 & 0.1553 \\ \hline
RN       & 0.0282   & 0.0284  & 0.0283  & 0.4591 & 0.0641 & 0.2857  & 0.0037 & 0.0074 & 0.4822 & 0.324  & 0.0752   & 0.1364  & 0.0969 & 0.4418 & 0.0924 \\ \hline
RAE      & 0.1394   & 0.2973  & 0.1898  & 0.5651 & 0.1201 & 0.2879  & 0.0354 & 0.063  & 0.4743 & 0.3483 & 0.0748   & 0.0238  & 0.0361 & 0.4825 & 0.102  \\ \hline
Omni     & 0.0374   & 0.0133  & 0.0196  & 0.5132 & 0.0965 & 0.64    & 0.1476 & 0.2399 & 0.5988 & 0.4767 & 0.1452   & 0.3961  & 0.2125 & 0.5955 & 0.148  \\ \hline
BeatGAN  & 0.1479   & 0.2311  & 0.1803  & 0.6957 & 0.1485 & 0.3801  & 0.2048 & 0.2662 & 0.5917 & 0.4495 & 0        & 0       & 0      & 0.6068 & 0.1305 \\ \hline

LSTM-NDT & 0.1169   & 0.3504  & 0.1753  & 0.4944 & 0.1048 & 0.6581  & 0.1899 & 0.2948 & 0.5963 & 0.5448 & 0.1882   & 0.4004  & 0.2561 & 0.6074 & 0.1731 \\ \hline
         & \multicolumn{5}{l}{NAB-Twitter-stationary}     &         &        &        &        &        &          &         &        &        &        \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     &         &        &        &        &        &          &         &        &        &        \\ \hline
CNN-AE   & 0.1772   & 0.1922  & 0.1844  & 0.5649 & 0.1841 &         &        &        &        &        &          &         &        &        &        \\ \hline
2DCNN-AE & 0.4046   & 0.4125  & 0.4085  & 0.7551 & 0.3932 &         &        &        &        &        &          &         &        &        &        \\ \hline
LSTM-AE  & 0.1807   & 0.0992  & 0.1281  & 0.4668 & 0.123  &         &        &        &        &        &          &         &        &        &        \\ \hline
HIFI     & 0.2488   & 0.1339  & 0.1741  & 0.608  & 0.222  &         &        &        &        &        &          &         &        &        &        \\ \hline
RN       & 0.1351   & 0.2321  & 0.1708  & 0.5266 & 0.1497 &         &        &        &        &        &          &         &        &        &        \\ \hline
RAE      & 0.1273   & 0.1175  & 0.1222  & 0.4684 & 0.1146 &         &        &        &        &        &          &         &        &        &        \\ \hline
Omni     & 0.2001   & 0.0946  & 0.1285  & 0.501  & 0.1349 &         &        &        &        &        &          &         &        &        &        \\ \hline
BeatGAN  & 0.2844   & 0.2097  & 0.2414  & 0.6324 & 0.291  &         &        &        &        &        &          &         &        &        &        \\ \hline

LSTM-NDT & 0.1621   & 0.2195  & 0.1865  & 0.5586 & 0.1676 &         &        &        &        &        &          &         &        &        &        \\ \hline
\end{tabular}
\begin{tabular}{llllllllllllllll}
\hline
         & \multicolumn{5}{l}{NAB-ambient-Nonstationary}  & \multicolumn{5}{l}{NAB-art-stationary}      & \multicolumn{5}{l}{NAB-cpu-stationary}        \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.3543   & 0.1243  & 0.184   & 0.5876 & 0.2545 & 0.1705  & 0.0538 & 0.0818 & 0.1662 & 0.112  & 1        & 0.0013  & 0.0027 & 0.2819 & 0.1926 \\ \hline
2DCNN-AE & 0.2803   & 0.1215  & 0.1696  & 0.5461 & 0.2214 & 0.1772  & 0.0754 & 0.1058 & 0.1829 & 0.1318 & 0.6773   & 0.3405  & 0.4531 & 0.6821 & 0.477  \\ \hline
LSTM-AE  & 0.6098   & 0.0691  & 0.1241  & 0.6426 & 0.2875 & 0.2281  & 0.0812 & 0.1198 & 0.1548 & 0.1156 & 0.4252   & 0.1215  & 0.189  & 0.5394 & 0.3343 \\ \hline

HIFI     & 0.3229   & 0.1713  & 0.2238  & 0.5638 & 0.2422 & 0.3753  & 0.1374 & 0.2012 & 0.2265 & 0.1739 & 0.6265   & 0.1355  & 0.2228 & 0.5149 & 0.4002 \\ \hline
RN       & -1       & -1      & -1      & -1     & -1     & -1      & -1     & -1     & -1     & -1     & -1       & -1      & -1     & -1     & -1     \\ \hline
RAE      & 0.0573   & 0.0497  & 0.0533  & 0.4603 & 0.1509 & 0.3172  & 0.0726 & 0.1182 & 0.2257 & 0.1147 & 0.5268   & 0.0394  & 0.0733 & 0.3753 & 0.2636 \\ \hline
Omni     & 0.6      & 0.0746  & 0.1327  & 0.6425 & 0.2859 & 0.1531  & 0.0726 & 0.0985 & 0.206  & 0.1378 & 0.8      & 0.0053  & 0.0106 & 0.3515 & 0.2255 \\ \hline
BeatGAN  & 0.6341   & 0.0718  & 0.129   & 0.6349 & 0.2821 & 0       & 0      & 0      & 0.2622 & 0.1403 & 0.9831   & 0.0387  & 0.0745 & 0.3475 & 0.3272 \\ \hline

LSTM-NDT & 0.2145   & 0.1878  & 0.2003  & 0.5291 & 0.1926 & 0.0696  & 0.1459 & 0.0942 & 0.266  & 0.1241 & 0.6969   & 0.4252  & 0.5282 & 0.6704 & 0.5751 \\ \hline
         & \multicolumn{5}{l}{NAB-ec2-Nonstationary}      & \multicolumn{5}{l}{NAB-ec2-stationary}      & \multicolumn{5}{l}{NAB-elb-stationary}        \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.498    & 0.2093  & 0.2947  & 0.4028 & 0.3397 & 0.1659  & 0.1934 & 0.1786 & 0.4257 & 0.1566 & 0.0164   & 0.005   & 0.0077 & 0.3778 & 0.1228 \\ \hline
2DCNN-AE & 0.4984   & 0.5233  & 0.5105  & 0.6759 & 0.4874 & 0.1038  & 0.1396 & 0.1191 & 0.5497 & 0.1741 & 0.2669   & 0.335   & 0.2971 & 0.6406 & 0.2594 \\ \hline
LSTM-AE  & 0.5008   & 0.5183  & 0.5094  & 0.6895 & 0.5466 & 0.1694  & 0.1    & 0.1258 & 0.494  & 0.1346 & 0        & 0       & 0      & 0.3595 & 0.1196 \\ \hline

HIFI     & 0.443    & 0.3355  & 0.3819  & 0.4695 & 0.2909 & 0.2584  & 0.183  & 0.2143 & 0.5601 & 0.243  & 0        & 0       & 0      & 0.8475 & 0.5242 \\ \hline
RN       & -1       & -1      & -1      & -1     & -1     & -1      & -1     & -1     & -1     & -1     & -1       & -1      & -1     & -1     & -1     \\ \hline
RAE      & 0.0109   & 0.0083  & 0.0094  & 0.3773 & 0.1726 & 0.0976  & 0.1072 & 0.1022 & 0.4065 & 0.1289 & 0.4625   & 0.185   & 0.2643 & 0.6448 & 0.3158 \\ \hline
Omni     & 0.4714   & 0.5332  & 0.5004  & 0.6737 & 0.4784 & 0.1132  & 0.1736 & 0.1371 & 0.4468 & 0.1431 & 0.2724   & 0.35    & 0.3063 & 0.6402 & 0.2623 \\ \hline
BeatGAN  & 0.4414   & 0.1628  & 0.2379  & 0.4249 & 0.277  & 0.1787  & 0.1748 & 0.1767 & 0.4111 & 0.1342 & 0.9024   & 0.185   & 0.3071 & 0.9654 & 0.842  \\ \hline

LSTM-NDT & 0.3117   & 0.1591  & 0.2107  & 0.5313 & 0.3572 & 0.1362  & 0.2267 & 0.1701 & 0.4256 & 0.149  & 0.3455   & 0.285   & 0.3123 & 0.6057 & 0.2959 \\ \hline
         & \multicolumn{5}{l}{NAB-exchange-Nonstationary} & \multicolumn{5}{l}{NAB-exchange-stationary} & \multicolumn{5}{l}{NAB-grok-Nonstationary}    \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.1461   & 0.1796  & 0.1611  & 0.5205 & 0.239  & 0.125   & 0.0203 & 0.0349 & 0.5026 & 0.1126 & 1        & 0.3182  & 0.4828 & 0.552  & 0.5388 \\ \hline
2DCNN-AE & 0.1534   & 0.1831  & 0.1669  & 0.475  & 0.1797 & 0.0533  & 0.0473 & 0.0501 & 0.5201 & 0.1263 & 0.5349   & 0.5974  & 0.5644 & 0.6894 & 0.6283 \\ \hline
LSTM-AE  & 0.0739   & 0.0458  & 0.0565  & 0.3999 & 0.1452 & 0.1568  & 0.0833 & 0.1088 & 0.5807 & 0.1488 & 0        & 0       & 0      & 0.4777 & 0.147  \\ \hline
HIFI     & 0.072    & 0.0317  & 0.044   & 0.3876 & 0.1653 & 0.1107  & 0.0608 & 0.0785 & 0.5677 & 0.1344 & 0.6579   & 0.1623  & 0.2604 & 0.5684 & 0.3292 \\ \hline
RN       & -1       & -1      & -1      & -1     & -1     & -1      & -1     & -1     & -1     & -1     & -1       & -1      & -1     & -1     & -1     \\ \hline
RAE      & 0.0741   & 0.0123  & 0.0212  & 0.1897 & 0.0419 & 0.2178  & 0.0554 & 0.0884 & 0.5272 & 0.1321 & 0.5887   & 0.474   & 0.5252 & 0.7086 & 0.3717 \\ \hline
Omni     & 0.0702   & 0.0704  & 0.0703  & 0.4448 & 0.1528 & 0.0889  & 0.1104 & 0.0985 & 0.5387 & 0.1385 & 0        & 0       & 0      & 0.4343 & 0.0953 \\ \hline
BeatGAN  & 0.1081   & 0.0563  & 0.0741  & 0.3571 & 0.1395 & 0.0476  & 0.0023 & 0.0043 & 0.5315 & 0.1319 & 0.8298   & 0.5065  & 0.629  & 0.9149 & 0.6751 \\ \hline

LSTM-NDT & 0.0649   & 0.1235  & 0.0851  & 0.2401 & 0.0493 & 0.2447  & 0.262  & 0.253  & 0.5872 & 0.2798 & 0.2004   & 0.6753  & 0.3091 & 0.6903 & 0.2352 \\ \hline
         & \multicolumn{5}{l}{NAB-iio-Nonstationary}      & \multicolumn{5}{l}{NAB-nyc-stationary}      & \multicolumn{5}{l}{NAB-occupancy-stationary}  \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0        & 0       & 0       & 0.3687 & 0.0726 & 0.2547  & 0.2786 & 0.2661 & 0.5537 & 0.2325 & 0.1111   & 0.0064  & 0.0122 & 0.3611 & 0.2694 \\ \hline
2DCNN-AE & 0.2647   & 0.2903  & 0.2769  & 0.6178 & 0.1711 & 0.209   & 0.2243 & 0.2164 & 0.4756 & 0.199  & 0.4138   & 0.1545  & 0.225  & 0.5937 & 0.3896 \\ \hline
LSTM-AE  & 0        & 0       & 0       & 0.3978 & 0.0775 & 0.2737  & 0.2581 & 0.2657 & 0.621  & 0.3293 & 0.3433   & 0.1717  & 0.2289 & 0.5306 & 0.3762 \\ \hline
HIFI     & 0        & 0       & 0       & 0.4659 & 0.0916 & 0.2132  & 0.2361 & 0.2241 & 0.4815 & 0.2001 & 0.4246   & 0.1631  & 0.2357 & 0.608  & 0.3743 \\ \hline
RN       & -1       & -1      & -1      & -1     & -1     & -1      & -1     & -1     & -1     & -1     & -1       & -1      & -1     & -1     & -1     \\ \hline
RAE      & 1        & 0.0161  & 0.0317  & 0.4879 & 0.1434 & 0.1091  & 0.0599 & 0.0773 & 0.4892 & 0.1922 & 0.3867   & 0.0855  & 0.1401 & 0.6199 & 0.3588 \\ \hline
Omni     & 0.2211   & 0.3387  & 0.2675  & 0.5427 & 0.1343 & 0.2456  & 0.305  & 0.2721 & 0.5181 & 0.2142 & 0.3374   & 0.2361  & 0.2778 & 0.518  & 0.3554 \\ \hline
BeatGAN  & 0.342    & 0.6371  & 0.4451  & 0.8631 & 0.2706 & 0.2125  & 0.1891 & 0.2002 & 0.5366 & 0.2233 & 0.3182   & 0.1052  & 0.1581 & 0.52   & 0.3184 \\ \hline

LSTM-NDT & 0.4022   & 0.2984  & 0.3426  & 0.6351 & 0.2474 & 0.0933  & 0.0227 & 0.0365 & 0.3385 & 0.1547 & 0.3687   & 0.1947  & 0.2548 & 0.532  & 0.3391 \\ \hline
         & \multicolumn{5}{l}{NAB-rds-stationary}         & \multicolumn{5}{l}{NAB-rds-Nonstationary}   & \multicolumn{5}{l}{NAB-rogue-Nonstationary}   \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
CNN-AE   & 1        & 0.0075  & 0.0149  & 0.5399 & 0.3768 & 0.1359  & 0.37   & 0.1988 & 0.5738 & 0.1105 & 0        & 0       & 0      & 0.037  & 0.0163 \\ \hline
2DCNN-AE & 0.5714   & 0.01    & 0.0197  & 0.4817 & 0.3351 & 0.1558  & 0.485  & 0.2359 & 0.5785 & 0.1135 & 0.3333   & 0.3889  & 0.359  & 0.7246 & 0.1726 \\ \hline
LSTM-AE  & 0.8      & 0.01    & 0.0198  & 0.5065 & 0.3692 & 0       & 0      & 0      & 0.5189 & 0.1002 & 0.2727   & 0.5     & 0.3529 & 0.7433 & 0.1736 \\ \hline
HIFI     & 0.3963   & 0.2675  & 0.3194  & 0.5264 & 0.4306 & 0.0556  & 0.005  & 0.0092 & 0.552  & 0.119  & 0        & 0       & 0      & 0.0061 & 0.0161 \\ \hline
RN       & -1       & -1      & -1      & -1     & -1     & -1      & -1     & -1     & -1     & -1     & -1       & -1      & -1     & -1     & -1     \\ \hline
RAE      & 0.7708   & 0.2775  & 0.4081  & 0.6703 & 0.5851 & 0.1039  & 0.0875 & 0.095  & 0.6579 & 0.1553 & 0        & 0       & 0      & 0      & 0      \\ \hline
Omni     & 0.6667   & 0.01    & 0.0197  & 0.5102 & 0.3741 & 0.1022  & 0.26   & 0.1467 & 0.4817 & 0.0967 & 0.3333   & 0.5     & 0.4    & 0.7546 & 0.1892 \\ \hline
BeatGAN  & 0.5      & 0.005   & 0.0099  & 0.4411 & 0.3041 & 0.1568  & 0.455  & 0.2332 & 0.4523 & 0.094  & 0.3636   & 0.2222  & 0.2759 & 0.623  & 0.1912 \\ \hline

LSTM-NDT & 0.6429   & 0.0225  & 0.0435  & 0.4223 & 0.3586 & 0.1577  & 0.4975 & 0.2395 & 0.6336 & 0.2289 & 0        & 0       & 0      & 0      & 0      \\ \hline
         & \multicolumn{5}{l}{NAB-rogue-stationary}       & \multicolumn{5}{l}{NAB-speed-stationary}    & \multicolumn{5}{l}{NAB-TravelTime-stationary} \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.0774   & 0.0663  & 0.0714  & 0.5289 & 0.1064 & 0.8032  & 0.2786 & 0.4137 & 0.7678 & 0.5939 & 0.3034   & 0.1753  & 0.2222 & 0.6297 & 0.17   \\ \hline
2DCNN-AE & 0.0574   & 0.0227  & 0.0326  & 0.5623 & 0.0942 & 0.7482  & 0.1919 & 0.3054 & 0.7079 & 0.601  & 0.2693   & 0.4221  & 0.3288 & 0.7787 & 0.2325 \\ \hline
LSTM-AE  & 0.1365   & 0.2841  & 0.1844  & 0.5598 & 0.1146 & 0.6667  & 0.1218 & 0.2059 & 0.5491 & 0.4373 & 0.1191   & 0.1537  & 0.1342 & 0.4195 & 0.0911 \\ \hline
HIFI     & 0.1667   & 0.0114  & 0.0213  & 0.8364 & 0.3469 & 0.7561  & 0.1716 & 0.2797 & 0.6334 & 0.4607 & 0.3219   & 0.3874  & 0.3517 & 0.8059 & 0.2405 \\ \hline
RN       & -1       & -1      & -1      & -1     & -1     & -1      & -1     & -1     & -1     & -1     & -1       & -1      & -1     & -1     & -1     \\ \hline
RAE      & 0.0992   & 0.2708  & 0.1453  & 0.5102 & 0.104  & 0.2366  & 0.041  & 0.0698 & 0.4051 & 0.2982 & 0.1852   & 0.0758  & 0.1075 & 0.5374 & 0.1275 \\ \hline
Omni     & 0.0256   & 0.0076  & 0.0117  & 0.4984 & 0.0934 & 0.5256  & 0.2085 & 0.2985 & 0.6132 & 0.4734 & 0.1375   & 0.2208  & 0.1694 & 0.4738 & 0.1072 \\ \hline
BeatGAN  & 0.1251   & 0.2178  & 0.1589  & 0.5176 & 0.1004 & 0.4545  & 0.2122 & 0.2893 & 0.6156 & 0.443  & 0.3629   & 0.381   & 0.3717 & 0.5942 & 0.166  \\ \hline

LSTM-NDT & 0.1259   & 0.1572  & 0.1398  & 0.5171 & 0.1137 & 0.6519  & 0.1918 & 0.2964 & 0.6005 & 0.5438 & 0.2162   & 0.2835  & 0.2453 & 0.6147 & 0.184  \\ \hline
         & \multicolumn{5}{l}{NAB-Twitter-stationary}     &         &        &        &        &        &          &         &        &        &        \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     &         &        &        &        &        &          &         &        &        &        \\ \hline
CNN-AE   & 0.2274   & 0.1528  & 0.1828  & 0.5605 & 0.1754 &         &        &        &        &        &          &         &        &        &        \\ \hline
2DCNN-AE & 0.2033   & 0.2184  & 0.2106  & 0.5678 & 0.1892 &         &        &        &        &        &          &         &        &        &        \\ \hline
LSTM-AE  & 0.1626   & 0.0199  & 0.0355  & 0.4399 & 0.1041 &         &        &        &        &        &          &         &        &        &        \\ \hline
HIFI     & 0.2693   & 0.0945  & 0.1399  & 0.583  & 0.1784 &         &        &        &        &        &          &         &        &        &        \\ \hline
RN       & -1       & -1      & -1      & -1     & -1     &         &        &        &        &        &          &         &        &        &        \\ \hline
RAE      & 0.1904   & 0.0896  & 0.1219  & 0.5173 & 0.1261 &         &        &        &        &        &          &         &        &        &        \\ \hline
Omni     & 0.2074   & 0.075   & 0.1102  & 0.496  & 0.1305 &         &        &        &        &        &          &         &        &        &        \\ \hline
BeatGAN  & 0.3145   & 0.3638  & 0.3374  & 0.6951 & 0.3162 &         &        &        &        &        &          &         &        &        &        \\ \hline

LSTM-NDT & 0.161    & 0.2024  & 0.1793  & 0.5497 & 0.1769 &         &        &        &        &        &          &         &        &        &        \\ \hline
\end{tabular}
\begin{tabular}{llllllllllllllll}
\hline
         & \multicolumn{5}{l}{NAB-ambient-Nonstationary}  & \multicolumn{5}{l}{NAB-art-stationary}      & \multicolumn{5}{l}{NAB-cpu-stationary}        \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.2593   & 0.174   & 0.2083  & 0.5377 & 0.1907 & 0.2217  & 0.0639 & 0.0992 & 0.1817 & 0.1212 & 0        & 0       & 0      & 0.2703 & 0.1864 \\ \hline
2DCNN-AE & 0.3118   & 0.1602  & 0.2117  & 0.5624 & 0.2351 & 0.1486  & 0.0644 & 0.0898 & 0.2012 & 0.1405 & 0.6544   & 0.3438  & 0.4508 & 0.6958 & 0.4738 \\ \hline
LSTM-AE  & 0.6098   & 0.0691  & 0.1241  & 0.644  & 0.2875 & 0.2333  & 0.0889 & 0.1287 & 0.1582 & 0.1211 & 0.3483   & 0.0828  & 0.1338 & 0.413  & 0.2688 \\ \hline
HIFI     & 0.3226   & 0.1657  & 0.219   & 0.5592 & 0.2417 & 0.3654  & 0.1461 & 0.2087 & 0.2376 & 0.178  & 0.7532   & 0.1182  & 0.2043 & 0.5049 & 0.3997 \\ \hline
RN       & -1       & -1      & -1      & -1     & -1     & -1      & -1     & -1     & -1     & -1     & -1       & -1      & -1     & -1     & -1     \\ \hline
RAE      & 0.2971   & 0.1436  & 0.1937  & 0.5422 & 0.2307 & 0.0939  & 0.0781 & 0.0853 & 0.217  & 0.0901 & 0.2825   & 0.1248  & 0.1731 & 0.4916 & 0.2899 \\ \hline
Omni     & 0.5818   & 0.0884  & 0.1535  & 0.6423 & 0.2863 & 0.1224  & 0.0562 & 0.077  & 0.2149 & 0.1476 & 0.6685   & 0.0821  & 0.1463 & 0.505  & 0.3592 \\ \hline
BeatGAN  & 0.25     & 0.0912  & 0.1336  & 0.4731 & 0.1784 & 0.28    & 0.037  & 0.0654 & 0.2439 & 0.1551 & 0.9904   & 0.1382  & 0.2425 & 0.5203 & 0.5093 \\ \hline

LSTM-NDT & 0.2155   & 0.1685  & 0.1891  & 0.5387 & 0.194  & 0.0771  & 0.1826 & 0.1084 & 0.2506 & 0.1216 & 0.6554   & 0.4927  & 0.5625 & 0.6962 & 0.5569 \\ \hline
         & \multicolumn{5}{l}{NAB-ec2-Nonstationary}      & \multicolumn{5}{l}{NAB-ec2-stationary}      & \multicolumn{5}{l}{NAB-elb-stationary}        \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.4679   & 0.5083  & 0.4873  & 0.7273 & 0.4781 & 0.1562  & 0.2289 & 0.1857 & 0.4529 & 0.1784 & 1        & 0.225   & 0.3673 & 0.8393 & 0.5864 \\ \hline
2DCNN-AE & 0.8436   & 0.2508  & 0.3867  & 0.6886 & 0.5687 & 0.1335  & 0.1305 & 0.132  & 0.529  & 0.1586 & 0.278    & 0.335   & 0.3039 & 0.6514 & 0.2646 \\ \hline
LSTM-AE  & 0.4485   & 0.3472  & 0.3914  & 0.4431 & 0.3266 & 0.1475  & 0.1478 & 0.1477 & 0.4132 & 0.1283 & 0.5      & 0.005   & 0.0099 & 0.3575 & 0.1208 \\ \hline
HIFI     & 0.6199   & 0.2276  & 0.3329  & 0.5863 & 0.4196 & 0.2082  & 0.1635 & 0.1832 & 0.5321 & 0.2226 & 0.0909   & 0.005   & 0.0095 & 0.8469 & 0.4764 \\ \hline
RN       & -1       & -1      & -1      & -1     & -1     & -1      & -1     & -1     & -1     & -1     & -1       & -1      & -1     & -1     & -1     \\ \hline
RAE      & 0.65     & 0.376   & 0.4764  & 0.7491 & 0.4534 & 0.1413  & 0.1122 & 0.1251 & 0.4436 & 0.1333 & 0.3889   & 0.07    & 0.1186 & 0.5822 & 0.2534 \\ \hline
Omni     & 0.4346   & 0.5631  & 0.4906  & 0.7366 & 0.559  & 0.1561  & 0.1789 & 0.1667 & 0.4528 & 0.1397 & 0.2551   & 0.25    & 0.2525 & 0.5715 & 0.2302 \\ \hline
BeatGAN  & 0        & 0       & 0       & 0.2797 & 0.3083 & 0.1933  & 0.1189 & 0.1472 & 0.4948 & 0.2123 & 0.8643   & 0.955   & 0.9074 & 0.9912 & 0.9721 \\ \hline

LSTM-NDT & 0.3532   & 0.1839  & 0.2418  & 0.4685 & 0.2616 & 0.1315  & 0.2422 & 0.1704 & 0.4344 & 0.1463 & 0.2614   & 0.23    & 0.2447 & 0.5723 & 0.2584 \\ \hline
         & \multicolumn{5}{l}{NAB-exchange-Nonstationary} & \multicolumn{5}{l}{NAB-exchange-stationary} & \multicolumn{5}{l}{NAB-grok-Nonstationary}    \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.0488   & 0.0352  & 0.0409  & 0.2066 & 0.1108 & 0.1402  & 0.1509 & 0.1453 & 0.6262 & 0.1929 & 0.6508   & 0.2662  & 0.3779 & 0.7868 & 0.461  \\ \hline
2DCNN-AE & 0.1698   & 0.1937  & 0.1809  & 0.4737 & 0.1765 & 0.0909  & 0.1149 & 0.1015 & 0.5354 & 0.1406 & 0.9178   & 0.4351  & 0.5903 & 0.8854 & 0.7176 \\ \hline
LSTM-AE  & 0.0588   & 0.0035  & 0.0066  & 0.6849 & 0.3782 & 0.0488  & 0.036  & 0.0415 & 0.4894 & 0.1159 & 0        & 0       & 0      & 0.4474 & 0.1185 \\ \hline
HIFI     & 0.1667   & 0.169   & 0.1678  & 0.583  & 0.2172 & 0.1469  & 0.1171 & 0.1303 & 0.6081 & 0.1582 & 0        & 0       & 0      & 0.5911 & 0.1711 \\ \hline
RN       & -1       & -1      & -1      & -1     & -1     & -1      & -1     & -1     & -1     & -1     & -1       & -1      & -1     & -1     & -1     \\ \hline
RAE      & 0.0417   & 0.0247  & 0.031   & 0.1982 & 0.0418 & 0.1078  & 0.1738 & 0.1331 & 0.5183 & 0.125  & 0.661    & 0.5065  & 0.5735 & 0.6529 & 0.5802 \\ \hline
Omni     & 0.1613   & 0.0352  & 0.0578  & 0.5353 & 0.1875 & 0.0804  & 0.1644 & 0.108  & 0.5537 & 0.1391 & 0        & 0       & 0      & 0.3183 & 0.0758 \\ \hline
BeatGAN  & 0.0682   & 0.0211  & 0.0323  & 0.4364 & 0.1573 & 0.1667  & 0.0023 & 0.0044 & 0.5152 & 0.1207 & 0        & 0       & 0      & 0.4167 & 0.2025 \\ \hline

LSTM-NDT & 0.0433   & 0.0802  & 0.0563  & 0.2385 & 0.0481 & 0.1784  & 0.2292 & 0.2007 & 0.5342 & 0.2037 & 0.1973   & 0.6688  & 0.3047 & 0.6779 & 0.2251 \\ \hline
         & \multicolumn{5}{l}{NAB-iio-Nonstationary}      & \multicolumn{5}{l}{NAB-nyc-stationary}      & \multicolumn{5}{l}{NAB-occupancy-stationary}  \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.2276   & 0.6774  & 0.3408  & 0.6972 & 0.2034 & 0.2516  & 0.2889 & 0.2689 & 0.5252 & 0.2195 & 0.2697   & 0.1395  & 0.1839 & 0.4465 & 0.296  \\ \hline
2DCNN-AE & 0.2569   & 0.2258  & 0.2403  & 0.5944 & 0.1782 & 0.2209  & 0.2449 & 0.2323 & 0.4826 & 0.2016 & 0.4217   & 0.1502  & 0.2215 & 0.5939 & 0.3843 \\ \hline
LSTM-AE  & 0        & 0       & 0       & 0.4055 & 0.0779 & 0.2859  & 0.2683 & 0.2769 & 0.631  & 0.3257 & 0.75     & 0.0064  & 0.0128 & 0.5065 & 0.3559 \\ \hline
HIFI     & 0        & 0       & 0       & 0.5063 & 0.1176 & 0.2154  & 0.2302 & 0.2225 & 0.478  & 0.2001 & 0.4011   & 0.1609  & 0.2297 & 0.5302 & 0.3327 \\ \hline
RN       & -1       & -1      & -1      & -1     & -1     & -1      & -1     & -1     & -1     & -1     & -1       & -1      & -1     & -1     & -1     \\ \hline
RAE      & 0.0305   & 0.0323  & 0.0314  & 0.4601 & 0.1101 & 0.3226  & 0.0162 & 0.0308 & 0.4906 & 0.2051 & 0.2353   & 0.0236  & 0.0429 & 0.6061 & 0.3125 \\ \hline
Omni     & 0.175    & 0.1694  & 0.1721  & 0.5114 & 0.1032 & 0.2468  & 0.3079 & 0.274  & 0.5171 & 0.2139 & 0.3819   & 0.2082  & 0.2694 & 0.5105 & 0.3619 \\ \hline
BeatGAN  & 0        & 0       & 0       & 0.4952 & 0.2069 & 0.2434  & 0.2449 & 0.2442 & 0.5519 & 0.2303 & 0.803    & 0.1137  & 0.1992 & 0.5002 & 0.3981 \\ \hline

LSTM-NDT & 0.3645   & 0.3145  & 0.3377  & 0.6359 & 0.2475 & 0.1063  & 0.0356 & 0.0533 & 0.3622 & 0.1596 & 0.3441   & 0.1888  & 0.2438 & 0.5381 & 0.3357 \\ \hline
         & \multicolumn{5}{l}{NAB-rds-stationary}         & \multicolumn{5}{l}{NAB-rds-Nonstationary}   & \multicolumn{5}{l}{NAB-rogue-Nonstationary}   \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.5238   & 0.2475  & 0.3362  & 0.468  & 0.4228 & 0.1226  & 0.33   & 0.1787 & 0.5418 & 0.1043 & 0.5      & 0.2222  & 0.3077 & 0.8965 & 0.2348 \\ \hline
2DCNN-AE & 0.5      & 0.01    & 0.0196  & 0.4774 & 0.331  & 0.2408  & 0.3775 & 0.2941 & 0.711  & 0.2051 & 0.4091   & 0.5     & 0.45   & 0.701  & 0.1673 \\ \hline
LSTM-AE  & 0.8      & 0.01    & 0.0198  & 0.5055 & 0.3692 & 0       & 0      & 0      & 0.5188 & 0.1007 & 0.2432   & 0.5     & 0.3273 & 0.7487 & 0.1634 \\ \hline
HIFI     & 0.3802   & 0.25    & 0.3017  & 0.4489 & 0.3095 & 0.0526  & 0.0025 & 0.0048 & 0.4522 & 0.0841 & 0.0208   & 0.0556  & 0.0303 & 0.3522 & 0.0225 \\ \hline
RN       & -1       & -1      & -1      & -1     & -1     & -1      & -1     & -1     & -1     & -1     & -1       & -1      & -1     & -1     & -1     \\ \hline
RAE      & 0.7716   & 0.3125  & 0.4448  & 0.6702 & 0.599  & 0.6667  & 0.005  & 0.0099 & 0.5765 & 0.244  & 0        & 0       & 0      & 0      & 0      \\ \hline
Omni     & 0.6667   & 0.01    & 0.0197  & 0.5599 & 0.4007 & 0       & 0      & 0      & 0.5253 & 0.1005 & 0.2812   & 0.5     & 0.36   & 0.7544 & 0.1741 \\ \hline
BeatGAN  & 0.548    & 0.2425  & 0.3362  & 0.4972 & 0.4479 & 0       & 0      & 0      & 0.6199 & 0.1171 & 0        & 0       & 0      & 0.1048 & 0.0176 \\ \hline

LSTM-NDT & 0.7556   & 0.255   & 0.3813  & 0.6544 & 0.5927 & 0.1071  & 0.275  & 0.1542 & 0.4693 & 0.108  & 0        & 0       & 0      & 0      & 0      \\ \hline
         & \multicolumn{5}{l}{NAB-rogue-stationary}       & \multicolumn{5}{l}{NAB-speed-stationary}    & \multicolumn{5}{l}{NAB-TravelTime-stationary} \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.09     & 0.0492  & 0.0636  & 0.5224 & 0.1086 & 0.5285  & 0.1199 & 0.1955 & 0.6421 & 0.4362 & 0.2904   & 0.3225  & 0.3056 & 0.7378 & 0.1968 \\ \hline
2DCNN-AE & 0.0602   & 0.0284  & 0.0386  & 0.5414 & 0.0934 & 0.784   & 0.2343 & 0.3608 & 0.7667 & 0.6084 & 0.1677   & 0.355   & 0.2278 & 0.6469 & 0.1671 \\ \hline
LSTM-AE  & 0.1299   & 0.2386  & 0.1682  & 0.5666 & 0.1159 & 0.5619  & 0.1089 & 0.1824 & 0.5252 & 0.4108 & 0.2222   & 0.013   & 0.0245 & 0.4044 & 0.0864 \\ \hline
HIFI     & 0        & 0       & 0       & 0.3544 & 0.0706 & 0.587   & 0.0498 & 0.0918 & 0.5315 & 0.3528 & 0.3537   & 0.3009  & 0.3251 & 0.5895 & 0.1715 \\ \hline
RN       & -1       & -1      & -1      & -1     & -1     & -1      & -1     & -1     & -1     & -1     & -1       & -1      & -1     & -1     & -1     \\ \hline
RAE      & 0.1263   & 0.0473  & 0.0689  & 0.5531 & 0.1375 & 0.3376  & 0.0987 & 0.1527 & 0.4847 & 0.3768 & 0.1845   & 0.1082  & 0.1364 & 0.6178 & 0.1542 \\ \hline
Omni     & 0.0551   & 0.0701  & 0.0617  & 0.475  & 0.0904 & 0.3103  & 0.1162 & 0.1691 & 0.4532 & 0.2902 & 0.1226   & 0.0952  & 0.1072 & 0.4447 & 0.0968 \\ \hline
BeatGAN  & 0.2889   & 0.0985  & 0.1469  & 0.5795 & 0.1352 & 0.5134  & 0.2122 & 0.3003 & 0.5152 & 0.3835 & 0        & 0       & 0      & 0.2168 & 0.06   \\ \hline

LSTM-NDT & 0.1108   & 0.1383  & 0.123   & 0.4735 & 0.1016 & 0.6533  & 0.1825 & 0.2853 & 0.5846 & 0.5303 & 0.191    & 0.3853  & 0.2554 & 0.611  & 0.1799 \\ \hline
         & \multicolumn{5}{l}{NAB-Twitter-stationary}     &         &        &        &        &        &          &         &        &        &        \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     &         &        &        &        &        &          &         &        &        &        \\ \hline
CNN-AE   & 0.2791   & 0.2661  & 0.2725  & 0.6664 & 0.2575 &         &        &        &        &        &          &         &        &        &        \\ \hline
2DCNN-AE & 0.1761   & 0.2164  & 0.1942  & 0.5636 & 0.1849 &         &        &        &        &        &          &         &        &        &        \\ \hline
LSTM-AE  & 0.1846   & 0.0269  & 0.0469  & 0.4414 & 0.1055 &         &        &        &        &        &          &         &        &        &        \\ \hline
HIFI     & 0.3293   & 0.1853  & 0.2371  & 0.6792 & 0.2815 &         &        &        &        &        &          &         &        &        &        \\ \hline
RN       & -1       & -1      & -1      & -1     & -1     &         &        &        &        &        &          &         &        &        &        \\ \hline
RAE      & 0.138    & 0.0962  & 0.1134  & 0.5083 & 0.1395 &         &        &        &        &        &          &         &        &        &        \\ \hline
Omni     & 0.1636   & 0.0886  & 0.115   & 0.4991 & 0.1309 &         &        &        &        &        &          &         &        &        &        \\ \hline
BeatGAN  & 0.254    & 0.2486  & 0.2513  & 0.6601 & 0.2921 &         &        &        &        &        &          &         &        &        &        \\ \hline

LSTM-NDT & 0.1568   & 0.1322  & 0.1435  & 0.5185 & 0.1536 &         &        &        &        &        &          &         &        &        &        \\ \hline
\end{tabular}
\end{table*}

\clearpage   \begin{table*}[]
\footnotesize
\caption{Results of DL Methods (Stationary vs. Non-stationary; Sliding window size=256, Hidden size=16)}
\begin{tabular}{llllllllllllllll}
\hline
         & \multicolumn{5}{l}{NAB-ambient-Nonstationary}  & \multicolumn{5}{l}{NAB-art-stationary}      & \multicolumn{5}{l}{NAB-cpu-stationary}        \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0        & 0       & 0       & 0.3582 & 0.1205 & 0       & 0      & 0      & 0.1842 & 0.2128 & 0        & 0       & 0      & 0.5    & 0.6383 \\ \hline
2DCNN-AE & 0.0392   & 0.011   & 0.0172  & 0.5075 & 0.1637 & 0.4418  & 0.1514 & 0.2255 & 0.2937 & 0.2299 & 0.4641   & 0.5481  & 0.5026 & 0.5972 & 0.3841 \\ \hline
LSTM-AE  & 0.6429   & 0.0746  & 0.1337  & 0.6473 & 0.2991 & 0.1226  & 0.0975 & 0.1086 & 0.3029 & 0.1964 & 1        & 0.1522  & 0.2642 & 0.3987 & 0.3853 \\ \hline
HIFI     & 0.133    & 0.0856  & 0.1042  & 0.5073 & 0.1655 & 0.3515  & 0.2672 & 0.3036 & 0.3056 & 0.2374 & 0.6475   & 0.2477  & 0.3583 & 0.6703 & 0.5559 \\ \hline
RN       & 0.127    & 0.0221  & 0.0376  & 0.5288 & 0.2054 & 0.0251  & 0.2171 & 0.045  & 0.2735 & 0.0564 & 0.3149   & 0.2857  & 0.2996 & 0.5704 & 0.3074 \\ \hline
RAE      & 0.069    & 0.0221  & 0.0335  & 0.4523 & 0.1621 & 0.0176  & 0.0732 & 0.0283 & 0.2669 & 0.0791 & 0.5619   & 0.1909  & 0.285  & 0.5161 & 0.3825 \\ \hline
Omni     & 0.5862   & 0.0939  & 0.1619  & 0.6399 & 0.2934 & 0.1229  & 0.0634 & 0.0837 & 0.2107 & 0.1581 & 0.3648   & 0.0981  & 0.1547 & 0.3509 & 0.2845 \\ \hline
BeatGAN  & 0.4132   & 0.1381  & 0.207   & 0.602  & 0.2655 & 0.0256  & 0.0005 & 0.0009 & 0.2    & 0.1559 & 0.7553   & 0.3812  & 0.5067 & 0.8062 & 0.7182 \\ \hline

LSTM-NDT & 0.2439   & 0.1381  & 0.1764  & 0.4769 & 0.1865 & 0.0403  & 0.1588 & 0.0643 & 0.1861 & 0.0476 & 0.6721   & 0.4146  & 0.5128 & 0.7181 & 0.6272 \\ \hline
         & \multicolumn{5}{l}{NAB-ec2-Nonstationary}      & \multicolumn{5}{l}{NAB-ec2-stationary}      & \multicolumn{5}{l}{NAB-elb-stationary}        \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0        & 0       & 0       & 0.5    & 0.6244 & 0       & 0      & 0      & 0.4407 & 0.4657 & 0        & 0       & 0      & 0.5    & 0.5826 \\ \hline
2DCNN-AE & 0.4984   & 0.5083  & 0.5033  & 0.6777 & 0.4929 & 0.1551  & 0.077  & 0.1029 & 0.4371 & 0.1641 & 0.1818   & 0.13    & 0.1516 & 0.6487 & 0.2189 \\ \hline
LSTM-AE  & 0.6987   & 0.1811  & 0.2876  & 0.5847 & 0.4303 & 0.1196  & 0.1582 & 0.1362 & 0.4602 & 0.1209 & 0.2616   & 0.365   & 0.3048 & 0.6288 & 0.2515 \\ \hline
HIFI     & 0.8832   & 0.603   & 0.7167  & 0.8286 & 0.6966 & 0.1999  & 0.0843 & 0.1186 & 0.4833 & 0.1843 & 0.0779   & 0.03    & 0.0433 & 0.6573 & 0.2158 \\ \hline
RN       & 0.1048   & 0.0323  & 0.0494  & 0.3405 & 0.2536 & 0.1028  & 0.2324 & 0.1425 & 0.5197 & 0.2149 & 0        & 0       & 0      & 0.6771 & 0.3308 \\ \hline
RAE      & 0.1282   & 0.0124  & 0.0227  & 0.1851 & 0.1684 & 0.1253  & 0.1282 & 0.1267 & 0.4159 & 0.1362 & 0.1429   & 0.015   & 0.0271 & 0.4201 & 0.1746 \\ \hline
Omni     & 0.4944   & 0.5166  & 0.5053  & 0.6324 & 0.451  & 0.1042  & 0.1525 & 0.1238 & 0.3921 & 0.127  & 0.2604   & 0.25    & 0.2551 & 0.5712 & 0.2347 \\ \hline
BeatGAN  & 0.1701   & 0.0814  & 0.1101  & 0.236  & 0.1825 & 0.164   & 0.1758 & 0.1697 & 0.4795 & 0.1666 & 0.0526   & 0.005   & 0.0091 & 0.6516 & 0.2219 \\ \hline

LSTM-NDT & 0.4127   & 0.3881  & 0.4     & 0.246  & 0.2244 & 0.1453  & 0.3019 & 0.1962 & 0.4722 & 0.197  & 0        & 0       & 0      & 0.3241 & 0.1464 \\ \hline
         & \multicolumn{5}{l}{NAB-exchange-Nonstationary} & \multicolumn{5}{l}{NAB-exchange-stationary} & \multicolumn{5}{l}{NAB-grok-Nonstationary}    \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.2      & 0.0106  & 0.0201  & 0.4961 & 0.2126 & 0.0882  & 0.0135 & 0.0234 & 0.4878 & 0.1096 & 0.1493   & 0.5584  & 0.2356 & 0.5823 & 0.1483 \\ \hline
2DCNN-AE & 0.0952   & 0.0493  & 0.065   & 0.3658 & 0.1462 & 0.0675  & 0.0608 & 0.064  & 0.5119 & 0.133  & 0        & 0       & 0      & 0.5061 & 0.5132 \\ \hline
LSTM-AE  & 0.0573   & 0.0528  & 0.0549  & 0.4059 & 0.1448 & 0.0278  & 0.0045 & 0.0078 & 0.5565 & 0.1383 & 0        & 0       & 0      & 0.4706 & 0.1733 \\ \hline
HIFI     & 0        & 0       & 0       & 0.4439 & 0.2224 & 0.0277  & 0.0158 & 0.0201 & 0.4948 & 0.1115 & 0.7917   & 0.4935  & 0.608  & 0.8979 & 0.6906 \\ \hline
RN       & 1        & 0.0658  & 0.1235  & 0.2477 & 0.0926 & 0.0714  & 0.0092 & 0.0163 & 0.3443 & 0.0874 & 0        & 0       & 0      & 0.2662 & 0.0905 \\ \hline
RAE      & 0.15     & 0.0395  & 0.0625  & 0.2925 & 0.0845 & 0.1146  & 0.1131 & 0.1138 & 0.4344 & 0.093  & 0        & 0       & 0      & 0.2025 & 0.0827 \\ \hline
Omni     & 0.0637   & 0.0458  & 0.0533  & 0.409  & 0.1462 & 0.1012  & 0.0788 & 0.0886 & 0.5742 & 0.1514 & 0        & 0       & 0      & 0.4549 & 0.1272 \\ \hline
BeatGAN  & 0.0303   & 0.0035  & 0.0063  & 0.4467 & 0.2347 & 0.0909  & 0.0113 & 0.02   & 0.5154 & 0.1284 & 0        & 0       & 0      & 0.3344 & 0.0803 \\ \hline

LSTM-NDT & 0.092    & 0.1579  & 0.1162  & 0.2507 & 0.0536 & 0.2415  & 0.2385 & 0.24   & 0.487  & 0.2039 & 0.26     & 0.7208  & 0.3821 & 0.7567 & 0.3164 \\ \hline
         & \multicolumn{5}{l}{NAB-iio-Nonstationary}      & \multicolumn{5}{l}{NAB-nyc-stationary}      & \multicolumn{5}{l}{NAB-occupancy-stationary}  \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0        & 0       & 0       & 0.0639 & 0.0534 & 0       & 0      & 0      & 0.5    & 0.6101 & 0.6397   & 0.1867  & 0.289  & 0.5489 & 0.4483 \\ \hline
2DCNN-AE & 0.3      & 0.2661  & 0.2821  & 0.6152 & 0.1877 & 0.1888  & 0.1935 & 0.1912 & 0.4703 & 0.1969 & 0.4224   & 0.1459  & 0.2169 & 0.538  & 0.3842 \\ \hline
LSTM-AE  & 0        & 0       & 0       & 0.3473 & 0.071  & 0.6     & 0.0044 & 0.0087 & 0.3695 & 0.1697 & 0.3101   & 0.0858  & 0.1345 & 0.4486 & 0.2915 \\ \hline
HIFI     & 0        & 0       & 0       & 0.2281 & 0.0601 & 0.2006  & 0.2023 & 0.2015 & 0.511  & 0.2092 & 0.4912   & 0.1202  & 0.1931 & 0.462  & 0.3321 \\ \hline
RN       & 0.4029   & 0.9432  & 0.5646  & 0.894  & 0.3093 & 0.2615  & 0.11   & 0.1549 & 0.491  & 0.2247 & 0.6047   & 0.1048  & 0.1787 & 0.2863 & 0.3016 \\ \hline
RAE      & 0.0991   & 0.125   & 0.1106  & 0.4868 & 0.1247 & 0.2135  & 0.0307 & 0.0537 & 0.5039 & 0.2182 & 0.4      & 0.0323  & 0.0597 & 0.2551 & 0.2786 \\ \hline
Omni     & 0        & 0       & 0       & 0.3916 & 0.0762 & 0.2898  & 0.3387 & 0.3124 & 0.5847 & 0.2823 & 0.3918   & 0.2253  & 0.2861 & 0.5689 & 0.3775 \\ \hline
BeatGAN  & 0.3523   & 1       & 0.521   & 0.8603 & 0.2575 & 0.2445  & 0.1628 & 0.1954 & 0.5991 & 0.2834 & 0.25     & 0.0021  & 0.0043 & 0.4518 & 0.351  \\ \hline

LSTM-NDT & 0.1299   & 0.1136  & 0.1212  & 0.503  & 0.1143 & 0.296   & 0.1327 & 0.1832 & 0.5882 & 0.2675 & 0.451    & 0.2782  & 0.3441 & 0.2852 & 0.3351 \\ \hline
         & \multicolumn{5}{l}{NAB-rds-stationary}         & \multicolumn{5}{l}{NAB-rds-Nonstationary}   & \multicolumn{5}{l}{NAB-rogue-Nonstationary}   \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0        & 0       & 0       & 0.5    & 0.6653 & 0       & 0      & 0      & 0.5    & 0.5496 & 0.0149   & 0.0556  & 0.0235 & 0.2725 & 0.0217 \\ \hline
2DCNN-AE & 0.75     & 0.0075  & 0.0149  & 0.4712 & 0.3269 & 0.1017  & 0.26   & 0.1462 & 0.4816 & 0.0966 & 0.3333   & 0.3889  & 0.359  & 0.7068 & 0.147  \\ \hline
LSTM-AE  & 0.1481   & 0.01    & 0.0187  & 0.4944 & 0.3203 & 0.0952  & 0.005  & 0.0095 & 0.5159 & 0.1062 & 0.0339   & 0.2222  & 0.0588 & 0.326  & 0.0235 \\ \hline
HIFI     & 0.3949   & 0.2725  & 0.3225  & 0.5216 & 0.338  & 0.4595  & 0.085  & 0.1435 & 0.5852 & 0.1636 & 0        & 0       & 0      & 0.015  & 0.0163 \\ \hline
RN       & 0.8095   & 0.0559  & 0.1046  & 0.5197 & 0.36   & 0       & 0      & 0      & 0.3256 & 0.073  & 0        & 0       & 0      & 0      & 0      \\ \hline
RAE      & 0.3143   & 0.0362  & 0.0649  & 0.5207 & 0.3322 & 0       & 0      & 0      & 0.309  & 0.0714 & 0        & 0       & 0      & 0      & 0      \\ \hline
Omni     & 1        & 0.0075  & 0.0149  & 0.6027 & 0.4307 & 0.0227  & 0.0025 & 0.0045 & 0.5387 & 0.1275 & 0.3214   & 0.5     & 0.3913 & 0.7428 & 0.1894 \\ \hline
BeatGAN  & 0.04     & 0.005   & 0.0089  & 0.4257 & 0.2823 & 0.0196  & 0.0025 & 0.0044 & 0.4496 & 0.0828 & 0.0328   & 0.1111  & 0.0506 & 0.3405 & 0.0286 \\ \hline

LSTM-NDT & 0.8      & 0.0132  & 0.0259  & 0.519  & 0.3454 & 0.1097  & 0.285  & 0.1584 & 0.4486 & 0.0923 & 0        & 0       & 0      & 0      & 0      \\ \hline
         & \multicolumn{5}{l}{NAB-rogue-stationary}       & \multicolumn{5}{l}{NAB-speed-stationary}    & \multicolumn{5}{l}{NAB-TravelTime-stationary} \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0        & 0       & 0       & 0.5    & 0.5497 & 0       & 0      & 0      & 0.3615 & 0.2298 & 0        & 0       & 0      & 0.5    & 0.5496 \\ \hline
2DCNN-AE & 0.0338   & 0.0265  & 0.0297  & 0.5533 & 0.1005 & 0.6562  & 0.155  & 0.2507 & 0.6376 & 0.4865 & 0.1494   & 0.2468  & 0.1861 & 0.5902 & 0.1489 \\ \hline
LSTM-AE  & 0.1056   & 0.1136  & 0.1095  & 0.5011 & 0.098  & 0.6814  & 0.1421 & 0.2351 & 0.611  & 0.491  & 0.136    & 0.1234  & 0.1294 & 0.4156 & 0.0936 \\ \hline
HIFI     & 0        & 0       & 0       & 0.3208 & 0.0669 & 0.2857  & 0.0148 & 0.0281 & 0.6154 & 0.3498 & 0.2767   & 0.2078  & 0.2373 & 0.7225 & 0.2442 \\ \hline
RN       & 0.0242   & 0.0227  & 0.0235  & 0.4583 & 0.0635 & 0       & 0      & 0      & 0.2274 & 0.2804 & 0.0744   & 0.1212  & 0.0922 & 0.4973 & 0.1041 \\ \hline
RAE      & 0        & 0       & 0       & 0.5077 & 0.1193 & 0.7302  & 0.0947 & 0.1676 & 0.3418 & 0.3575 & 0.0791   & 0.0476  & 0.0595 & 0.4757 & 0.1037 \\ \hline
Omni     & 0.0277   & 0.0152  & 0.0196  & 0.5255 & 0.0977 & 0.6789  & 0.1365 & 0.2273 & 0.5745 & 0.4616 & 0.0293   & 0.0281  & 0.0287 & 0.4303 & 0.0823 \\ \hline
BeatGAN  & 0        & 0       & 0       & 0.3615 & 0.0726 & 0.5306  & 0.048  & 0.088  & 0.6026 & 0.3985 & 0        & 0       & 0      & 0.3992 & 0.0776 \\ \hline

LSTM-NDT & 0.0234   & 0.0152  & 0.0184  & 0.4915 & 0.0802 & 0.6116  & 0.1523 & 0.2438 & 0.3396 & 0.3717 & 0.239    & 0.2576  & 0.2479 & 0.5756 & 0.19   \\ \hline
         & \multicolumn{5}{l}{NAB-Twitter-stationary}     &         &        &        &        &        &          &         &        &        &        \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     &         &        &        &        &        &          &         &        &        &        \\ \hline
CNN-AE   & 0        & 0       & 0       & 0.5    & 0.5564 &         &        &        &        &        &          &         &        &        &        \\ \hline
2DCNN-AE & 0.2303   & 0.2503  & 0.2399  & 0.6376 & 0.2079 &         &        &        &        &        &          &         &        &        &        \\ \hline
LSTM-AE  & 0.1176   & 0.0528  & 0.0729  & 0.4371 & 0.1064 &         &        &        &        &        &          &         &        &        &        \\ \hline
HIFI     & 0.2409   & 0.1234  & 0.1632  & 0.6784 & 0.2745 &         &        &        &        &        &          &         &        &        &        \\ \hline
RN       & 0.1149   & 0.2067  & 0.1477  & 0.505  & 0.1347 &         &        &        &        &        &          &         &        &        &        \\ \hline
RAE      & 0.1158   & 0.1602  & 0.1344  & 0.5009 & 0.1231 &         &        &        &        &        &          &         &        &        &        \\ \hline
Omni     & 0.1663   & 0.1757  & 0.1709  & 0.5308 & 0.152  &         &        &        &        &        &          &         &        &        &        \\ \hline
BeatGAN  & 0.2977   & 0.1301  & 0.1811  & 0.5867 & 0.2578 &         &        &        &        &        &          &         &        &        &        \\ \hline

LSTM-NDT & 0.1878   & 0.2316  & 0.2074  & 0.5679 & 0.194  &         &        &        &        &        &          &         &        &        &        \\ \hline
\end{tabular}
\begin{tabular}{llllllllllllllll}
\hline
         & \multicolumn{5}{l}{NAB-ambient-Nonstationary}  & \multicolumn{5}{l}{NAB-art-stationary}      & \multicolumn{5}{l}{NAB-cpu-stationary}        \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.1452   & 0.0249  & 0.0425  & 0.6127 & 0.2243 & 0.3512  & 0.1759 & 0.2344 & 0.2382 & 0.1804 & 0.5776   & 0.1963  & 0.293  & 0.4397 & 0.4182 \\ \hline
2DCNN-AE & 0.0256   & 0.0055  & 0.0091  & 0.5069 & 0.1631 & 0.3521  & 0.1682 & 0.2276 & 0.2914 & 0.222  & 0.7299   & 0.4546  & 0.5603 & 0.7854 & 0.541  \\ \hline
LSTM-AE  & 0.6098   & 0.0691  & 0.1241  & 0.6455 & 0.2939 & 0.196   & 0.1764 & 0.1857 & 0.3202 & 0.2212 & 0.9949   & 0.1295  & 0.2292 & 0.3803 & 0.3869 \\ \hline
HIFI     & 0.1345   & 0.0829  & 0.1026  & 0.5045 & 0.1649 & 0.3576  & 0.2287 & 0.279  & 0.3111 & 0.2411 & 0.8      & 0.1762  & 0.2888 & 0.6493 & 0.5471 \\ \hline
RN       & 0        & 0       & 0       & 0.5402 & 0.1871 & 0.0724  & 0.0136 & 0.023  & 0.2192 & 0.0383 & 0.4972   & 0.5861  & 0.538  & 0.6801 & 0.438  \\ \hline
RAE      & 0.1848   & 0.047   & 0.0749  & 0.4607 & 0.1803 & 0.056   & 0.0633 & 0.0594 & 0.2111 & 0.0562 & 0.4511   & 0.2677  & 0.336  & 0.5432 & 0.3515 \\ \hline
Omni     & 0.6304   & 0.0801  & 0.1422  & 0.643  & 0.2889 & 0.2313  & 0.1052 & 0.1446 & 0.1959 & 0.1377 & 0.9821   & 0.1101  & 0.1981 & 0.3435 & 0.3258 \\ \hline
BeatGAN  & 0.5616   & 0.1133  & 0.1885  & 0.64   & 0.2791 & 0.3963  & 0.235  & 0.295  & 0.2861 & 0.2337 & 0.9799   & 0.1629  & 0.2793 & 0.403  & 0.3783 \\ \hline

LSTM-NDT & 0.2033   & 0.0691  & 0.1031  & 0.4955 & 0.1833 & 0.042   & 0.1613 & 0.0667 & 0.2908 & 0.0691 & 0.8445   & 0.4279  & 0.568  & 0.7105 & 0.647  \\ \hline
         & \multicolumn{5}{l}{NAB-ec2-Nonstationary}      & \multicolumn{5}{l}{NAB-ec2-stationary}      & \multicolumn{5}{l}{NAB-elb-stationary}        \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.493    & 0.2924  & 0.367   & 0.3499 & 0.3942 & 0.1578  & 0.1462 & 0.1518 & 0.473  & 0.1779 & 0        & 0       & 0      & 0.4155 & 0.1294 \\ \hline
2DCNN-AE & 0.4959   & 0.5     & 0.4979  & 0.5856 & 0.4244 & 0.1831  & 0.1903 & 0.1866 & 0.4869 & 0.1588 & 0        & 0       & 0      & 0.735  & 0.2487 \\ \hline
LSTM-AE  & 0.4514   & 0.3472  & 0.3925  & 0.4905 & 0.3094 & 0.0928  & 0.1393 & 0.1114 & 0.4058 & 0.0988 & 0        & 0       & 0      & 0.3652 & 0.1214 \\ \hline
HIFI     & 0.915    & 0.6262  & 0.7436  & 0.516  & 0.5334 & 0.1947  & 0.0953 & 0.128  & 0.4698 & 0.1671 & 0.1039   & 0.04    & 0.0578 & 0.5715 & 0.1835 \\ \hline
RN       & 0.0117   & 0.01    & 0.0108  & 0.1595 & 0.1558 & 0.0749  & 0.0964 & 0.0843 & 0.4361 & 0.1287 & 0.2979   & 0.28    & 0.2887 & 0.6008 & 0.2669 \\ \hline
RAE      & 0        & 0       & 0       & 0.1949 & 0.1793 & 0.1196  & 0.0606 & 0.0805 & 0.3889 & 0.1146 & 0        & 0       & 0      & 0.4131 & 0.1722 \\ \hline
Omni     & 0.599    & 0.196   & 0.2954  & 0.5155 & 0.4031 & 0.127   & 0.1214 & 0.1241 & 0.4179 & 0.1526 & 0.2515   & 0.215   & 0.2318 & 0.5441 & 0.2251 \\ \hline
BeatGAN  & 0.514    & 0.0914  & 0.1551  & 0.3128 & 0.2623 & 0.1819  & 0.1104 & 0.1374 & 0.4175 & 0.139  & 0        & 0       & 0      & 0.7375 & 0.2475 \\ \hline

LSTM-NDT & 0.3839   & 0.296   & 0.3343  & 0.2511 & 0.2312 & 0.1568  & 0.2704 & 0.1985 & 0.4762 & 0.1611 & 0.2756   & 0.175   & 0.2141 & 0.511  & 0.2493 \\ \hline
         & \multicolumn{5}{l}{NAB-exchange-Nonstationary} & \multicolumn{5}{l}{NAB-exchange-stationary} & \multicolumn{5}{l}{NAB-grok-Nonstationary}    \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.0099   & 0.0106  & 0.0102  & 0.2676 & 0.121  & 0.0251  & 0.0158 & 0.0194 & 0.564  & 0.1358 & 0.9286   & 0.4221  & 0.5804 & 0.8875 & 0.7029 \\ \hline
2DCNN-AE & 0.0612   & 0.0423  & 0.05    & 0.2593 & 0.1383 & 0.0639  & 0.0631 & 0.0635 & 0.5158 & 0.1306 & 0        & 0       & 0      & 0.5067 & 0.518  \\ \hline
LSTM-AE  & 0        & 0       & 0       & 0.7028 & 0.3732 & 0       & 0      & 0      & 0.421  & 0.0983 & 0        & 0       & 0      & 0.4779 & 0.1824 \\ \hline
HIFI     & 0.3109   & 0.1303  & 0.1836  & 0.4596 & 0.2482 & 0.0545  & 0.0068 & 0.012  & 0.4597 & 0.107  & 0.9683   & 0.3961  & 0.5622 & 0.5592 & 0.5362 \\ \hline
RN       & 0.1486   & 0.0724  & 0.0973  & 0.2288 & 0.066  & 0.201   & 0.1193 & 0.1497 & 0.3756 & 0.0909 & 0.277    & 1       & 0.4338 & 0.8078 & 0.2786 \\ \hline
RAE      & 0.1311   & 0.0526  & 0.0751  & 0.3146 & 0.0778 & 0.0583  & 0.0183 & 0.0279 & 0.376  & 0.0804 & 0.25     & 0.0065  & 0.0127 & 0.2353 & 0.0884 \\ \hline
Omni     & 0.0516   & 0.0282  & 0.0364  & 0.404  & 0.146  & 0.0925  & 0.1441 & 0.1127 & 0.5144 & 0.1408 & 0        & 0       & 0      & 0.4395 & 0.1023 \\ \hline
BeatGAN  & 0.0746   & 0.0176  & 0.0285  & 0.5109 & 0.1964 & 0.0182  & 0.0023 & 0.004  & 0.4947 & 0.1155 & 0        & 0       & 0      & 0.3406 & 0.0817 \\ \hline

LSTM-NDT & 0.0884   & 0.125   & 0.1035  & 0.2466 & 0.0521 & 0.2569  & 0.2263 & 0.2407 & 0.3612 & 0.1327 & 0.2798   & 0.7013  & 0.4    & 0.7701 & 0.3309 \\ \hline
         & \multicolumn{5}{l}{NAB-iio-Nonstationary}      & \multicolumn{5}{l}{NAB-nyc-stationary}      & \multicolumn{5}{l}{NAB-occupancy-stationary}  \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0        & 0       & 0       & 0.3944 & 0.0762 & 0.0431  & 0.0249 & 0.0316 & 0.45   & 0.1878 & 0.172    & 0.0343  & 0.0572 & 0.4575 & 0.3421 \\ \hline
2DCNN-AE & 0.2982   & 0.2742  & 0.2857  & 0.6149 & 0.1848 & 0.1948  & 0.2097 & 0.202  & 0.4815 & 0.2001 & 0.557    & 0.0944  & 0.1615 & 0.4867 & 0.3661 \\ \hline
LSTM-AE  & 0        & 0       & 0       & 0.4282 & 0.081  & 0.1795  & 0.0103 & 0.0194 & 0.353  & 0.1679 & 0.6154   & 0.0515  & 0.095  & 0.5674 & 0.4298 \\ \hline
HIFI     & 0        & 0       & 0       & 0.2642 & 0.0624 & 0.1542  & 0.1364 & 0.1447 & 0.5062 & 0.206  & 0.2353   & 0.0258  & 0.0464 & 0.414  & 0.2916 \\ \hline
RN       & 0.2667   & 0.4091  & 0.3229  & 0.5358 & 0.2117 & 0       & 0      & 0      & 0.4677 & 0.2031 & 0.2329   & 0.0685  & 0.1059 & 0.2412 & 0.2784 \\ \hline
RAE      & 0.0909   & 0.0114  & 0.0202  & 0.4585 & 0.0924 & 0.1618  & 0.0453 & 0.0708 & 0.4683 & 0.2058 & 0.0962   & 0.0202  & 0.0333 & 0.2611 & 0.2767 \\ \hline
Omni     & 0.1868   & 0.1371  & 0.1581  & 0.463  & 0.1    & 0.2262  & 0.2331 & 0.2296 & 0.5204 & 0.2152 & 0.3936   & 0.1588  & 0.2263 & 0.5018 & 0.3649 \\ \hline
BeatGAN  & 0.1983   & 0.5726  & 0.2946  & 0.7645 & 0.1724 & 0.1129  & 0.0704 & 0.0867 & 0.4952 & 0.2069 & 0.3103   & 0.0193  & 0.0364 & 0.5454 & 0.3808 \\ \hline

LSTM-NDT & 0        & 0       & 0       & 0.4534 & 0.0759 & 0.2075  & 0.0809 & 0.1164 & 0.6024 & 0.2652 & 0.5236   & 0.4476  & 0.4826 & 0.3589 & 0.3941 \\ \hline
         & \multicolumn{5}{l}{NAB-rds-stationary}         & \multicolumn{5}{l}{NAB-rds-Nonstationary}   & \multicolumn{5}{l}{NAB-rogue-Nonstationary}   \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.6667   & 0.01    & 0.0197  & 0.5199 & 0.3756 & 0.158   & 0.45   & 0.2339 & 0.5084 & 0.1009 & 0        & 0       & 0      & 0.0634 & 0.0167 \\ \hline
2DCNN-AE & 0.75     & 0.0075  & 0.0149  & 0.4904 & 0.3377 & 0.1352  & 0.505  & 0.2133 & 0.4815 & 0.0983 & 0.3333   & 0.3333  & 0.3333 & 0.6809 & 0.1354 \\ \hline
LSTM-AE  & 0.6667   & 0.01    & 0.0197  & 0.5168 & 0.3762 & 0       & 0      & 0      & 0.5227 & 0.0985 & 0.2368   & 0.5     & 0.3214 & 0.731  & 0.1223 \\ \hline
HIFI     & 0.3876   & 0.25    & 0.304   & 0.4925 & 0.3832 & 0       & 0      & 0      & 0.3823 & 0.0745 & 0.129    & 0.4444  & 0.2    & 0.7469 & 0.1057 \\ \hline
RN       & 0        & 0       & 0       & 0.4303 & 0.2735 & 0       & 0      & 0      & 0.3256 & 0.073  & 0        & 0       & 0      & 0      & 0      \\ \hline
RAE      & 0.4878   & 0.1316  & 0.2073  & 0.5712 & 0.4064 & 0.2128  & 0.2325 & 0.2222 & 0.6107 & 0.2021 & 0        & 0       & 0      & 0      & 0      \\ \hline
Omni     & 0.6667   & 0.01    & 0.0197  & 0.5035 & 0.3607 & 0.1017  & 0.26   & 0.1462 & 0.4932 & 0.0984 & 0.1636   & 0.5     & 0.2466 & 0.7539 & 0.1194 \\ \hline
BeatGAN  & 1        & 0.0025  & 0.005   & 0.4834 & 0.4051 & 0.1501  & 0.505  & 0.2314 & 0.614  & 0.12   & 0        & 0       & 0      & 0.1683 & 0.0237 \\ \hline

LSTM-NDT & 0.375    & 0.0296  & 0.0549  & 0.4924 & 0.3247 & 0.109   & 0.2825 & 0.1573 & 0.4403 & 0.0913 & 0        & 0       & 0      & 0      & 0      \\ \hline
         & \multicolumn{5}{l}{NAB-rogue-stationary}       & \multicolumn{5}{l}{NAB-speed-stationary}    & \multicolumn{5}{l}{NAB-TravelTime-stationary} \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.0234   & 0.017   & 0.0197  & 0.5028 & 0.093  & 0.7478  & 0.3118 & 0.4401 & 0.7462 & 0.6238 & 0.0024   & 0.0022  & 0.0023 & 0.4092 & 0.0783 \\ \hline
2DCNN-AE & 0.0361   & 0.0246  & 0.0293  & 0.5439 & 0.0986 & 0.6364  & 0.1421 & 0.2323 & 0.6166 & 0.4607 & 0.1624   & 0.1905  & 0.1753 & 0.6925 & 0.1894 \\ \hline
LSTM-AE  & 0.1305   & 0.2822  & 0.1784  & 0.6302 & 0.1267 & 0.5     & 0.0941 & 0.1584 & 0.4069 & 0.3484 & 0.1191   & 0.1212  & 0.1202 & 0.3963 & 0.0877 \\ \hline
HIFI     & 0        & 0       & 0       & 0.4033 & 0.0764 & 0.1667  & 0.0055 & 0.0107 & 0.6291 & 0.3497 & 0.234    & 0.119   & 0.1578 & 0.711  & 0.2268 \\ \hline
RN       & 0.0242   & 0.0227  & 0.0235  & 0.4583 & 0.0635 & 1       & 0.0144 & 0.0284 & 0.3243 & 0.3351 & 0.1007   & 0.1667  & 0.1255 & 0.5104 & 0.1164 \\ \hline
RAE      & 0.1897   & 0.0625  & 0.094   & 0.5121 & 0.1323 & 0.6129  & 0.0391 & 0.0735 & 0.3378 & 0.3444 & 0.1642   & 0.0238  & 0.0416 & 0.5217 & 0.1256 \\ \hline
Omni     & 0.0847   & 0.1402  & 0.1056  & 0.4812 & 0.0891 & 0.3884  & 0.1605 & 0.2272 & 0.5111 & 0.3972 & 0.0346   & 0.0346  & 0.0346 & 0.4296 & 0.0835 \\ \hline
BeatGAN  & 0        & 0       & 0       & 0.5636 & 0.1041 & 0.5316  & 0.1863 & 0.276  & 0.5892 & 0.4799 & 0.119    & 0.0433  & 0.0635 & 0.5452 & 0.1362 \\ \hline

LSTM-NDT & 0.106    & 0.2784  & 0.1535  & 0.4776 & 0.1011 & 0.6364  & 0.144  & 0.2349 & 0.3359 & 0.3719 & 0.2469   & 0.1299  & 0.1702 & 0.492  & 0.1453 \\ \hline
         & \multicolumn{5}{l}{NAB-Twitter-stationary}     &         &        &        &        &        &          &         &        &        &        \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     &         &        &        &        &        &          &         &        &        &        \\ \hline
CNN-AE   & 0.0139   & 0.0027  & 0.0045  & 0.4398 & 0.1026 &         &        &        &        &        &          &         &        &        &        \\ \hline
2DCNN-AE & 0.281    & 0.3223  & 0.3002  & 0.6661 & 0.2581 &         &        &        &        &        &          &         &        &        &        \\ \hline
LSTM-AE  & 0.1771   & 0.0688  & 0.0991  & 0.4903 & 0.1271 &         &        &        &        &        &          &         &        &        &        \\ \hline
HIFI     & 0.2031   & 0.0618  & 0.0947  & 0.6131 & 0.2112 &         &        &        &        &        &          &         &        &        &        \\ \hline
RN       & 0.0967   & 0.165   & 0.122   & 0.4935 & 0.1223 &         &        &        &        &        &          &         &        &        &        \\ \hline
RAE      & 0.1091   & 0.0687  & 0.0843  & 0.4906 & 0.1229 &         &        &        &        &        &          &         &        &        &        \\ \hline
Omni     & 0.1732   & 0.0957  & 0.1233  & 0.5283 & 0.1398 &         &        &        &        &        &          &         &        &        &        \\ \hline
BeatGAN  & 0.252    & 0.2071  & 0.2274  & 0.6315 & 0.3053 &         &        &        &        &        &          &         &        &        &        \\ \hline

LSTM-NDT & 0.1761   & 0.2347  & 0.2012  & 0.5762 & 0.1879 &         &        &        &        &        &          &         &        &        &        \\ \hline
\end{tabular}
\begin{tabular}{llllllllllllllll}
\hline
         & \multicolumn{5}{l}{NAB-ambient-Nonstationary}  & \multicolumn{5}{l}{NAB-art-stationary}      & \multicolumn{5}{l}{NAB-cpu-stationary}        \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.0746   & 0.0138  & 0.0233  & 0.5886 & 0.2123 & 0.2723  & 0.1187 & 0.1653 & 0.2097 & 0.1544 & 0.5846   & 0.2377  & 0.3379 & 0.4752 & 0.4056 \\ \hline
2DCNN-AE & 0.1395   & 0.0829  & 0.104   & 0.5281 & 0.1704 & 0.5154  & 0.1206 & 0.1955 & 0.2638 & 0.202  & 0.6607   & 0.4653  & 0.546  & 0.7899 & 0.5273 \\ \hline
LSTM-AE  & 0.625    & 0.0691  & 0.1244  & 0.6442 & 0.2922 & 0.0695  & 0.0428 & 0.0529 & 0.2228 & 0.1634 & 0.4898   & 0.0481  & 0.0875 & 0.3922 & 0.3057 \\ \hline
HIFI     & 0.1448   & 0.0884  & 0.1098  & 0.5246 & 0.1697 & 0.3837  & 0.2379 & 0.2937 & 0.3022 & 0.2357 & 0.6008   & 0.1989  & 0.2989 & 0.6644 & 0.535  \\ \hline
RN       & -1       & -1      & -1      & -1     & -1     & -1      & -1     & -1     & -1     & -1     & -1       & -1      & -1     & -1     & -1     \\ \hline
RAE      & 0.2335   & 0.1077  & 0.1474  & 0.486  & 0.1888 & 0.0089  & 0.0484 & 0.0151 & 0.2908 & 0.0574 & 0.5688   & 0.1876  & 0.2821 & 0.5623 & 0.4001 \\ \hline
Omni     & 0.6341   & 0.0718  & 0.129   & 0.6436 & 0.2878 & 0.2332  & 0.1297 & 0.1667 & 0.2187 & 0.1721 & 0.4633   & 0.5481  & 0.5021 & 0.595  & 0.3747 \\ \hline
BeatGAN  & 0.0053   & 0.0028  & 0.0036  & 0.4159 & 0.132  & 0.9659  & 0.1903 & 0.3179 & 0.2778 & 0.2307 & 0.9942   & 0.1142  & 0.2048 & 0.6029 & 0.438  \\ \hline

LSTM-NDT & 0.2283   & 0.1381  & 0.1721  & 0.5318 & 0.2016 & 0.0462  & 0.1873 & 0.0741 & 0.2791 & 0.0761 & 0.7437   & 0.494   & 0.5937 & 0.6872 & 0.6112 \\ \hline
         & \multicolumn{5}{l}{NAB-ec2-Nonstationary}      & \multicolumn{5}{l}{NAB-ec2-stationary}      & \multicolumn{5}{l}{NAB-elb-stationary}        \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.1316   & 0.0083  & 0.0156  & 0.2781 & 0.2651 & 0.1528  & 0.1066 & 0.1256 & 0.4271 & 0.1626 & 0.0069   & 0.005   & 0.0058 & 0.3879 & 0.1242 \\ \hline
2DCNN-AE & 0.7138   & 0.3605  & 0.479   & 0.6951 & 0.4841 & 0.1164  & 0.1509 & 0.1314 & 0.5453 & 0.177  & 0        & 0       & 0      & 0.7053 & 0.238  \\ \hline
LSTM-AE  & 1        & 0.0083  & 0.0165  & 0.3406 & 0.2265 & 0.1429  & 0.1157 & 0.1279 & 0.4706 & 0.1321 & 0.2724   & 0.335   & 0.3004 & 0.6425 & 0.2632 \\ \hline
HIFI     & 0        & 0       & 0       & 0.2277 & 0.1858 & 0.1909  & 0.0827 & 0.1154 & 0.4762 & 0.1501 & 0.2      & 0.005   & 0.0098 & 0.5984 & 0.2048 \\ \hline
RN       & -1       & -1      & -1      & -1     & -1     & -1      & -1     & -1     & -1     & -1     & -1       & -1      & -1     & -1     & -1     \\ \hline
RAE      & 0        & 0       & 0       & 0.2838 & 0.2294 & 0.1455  & 0.1301 & 0.1374 & 0.3963 & 0.131  & 0.2143   & 0.03    & 0.0526 & 0.4318 & 0.1789 \\ \hline
Omni     & 0.444    & 0.5266  & 0.4818  & 0.6738 & 0.5129 & 0.1359  & 0.1632 & 0.1483 & 0.4591 & 0.155  & 0.2767   & 0.35    & 0.3091 & 0.6421 & 0.2649 \\ \hline
BeatGAN  & 0.9811   & 0.1728  & 0.2938  & 0.4697 & 0.4134 & 0.1798  & 0.2481 & 0.2085 & 0.4561 & 0.1577 & 0        & 0       & 0      & 0.7421 & 0.2504 \\ \hline

LSTM-NDT & 0.367    & 0.2711  & 0.3119  & 0.2518 & 0.2322 & 0.1406  & 0.2809 & 0.1874 & 0.4396 & 0.155  & 0.3805   & 0.215   & 0.2748 & 0.6045 & 0.3312 \\ \hline
         & \multicolumn{5}{l}{NAB-exchange-Nonstationary} & \multicolumn{5}{l}{NAB-exchange-stationary} & \multicolumn{5}{l}{NAB-grok-Nonstationary}    \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.0323   & 0.0035  & 0.0063  & 0.152  & 0.1102 & 0.0149  & 0.009  & 0.0112 & 0.5887 & 0.1785 & 0.9324   & 0.4481  & 0.6053 & 0.8864 & 0.7077 \\ \hline
2DCNN-AE & 0.0882   & 0.0211  & 0.0341  & 0.4401 & 0.2536 & 0.0449  & 0.0248 & 0.0319 & 0.5492 & 0.1347 & 0.6964   & 0.7597  & 0.7267 & 0.9697 & 0.8203 \\ \hline
LSTM-AE  & 0.0698   & 0.0211  & 0.0324  & 0.4792 & 0.1672 & 0.1429  & 0.0135 & 0.0247 & 0.5764 & 0.1496 & 0        & 0       & 0      & 0.4698 & 0.2009 \\ \hline
HIFI     & 0.0455   & 0.0035  & 0.0065  & 0.1529 & 0.1104 & 0.1143  & 0.009  & 0.0167 & 0.4638 & 0.1121 & 0.7809   & 0.9026  & 0.8373 & 0.9667 & 0.8636 \\ \hline
RN       & -1       & -1      & -1      & -1     & -1     & -1      & -1     & -1     & -1     & -1     & -1       & -1      & -1     & -1     & -1     \\ \hline
RAE      & 0.0893   & 0.0329  & 0.0481  & 0.2737 & 0.0629 & 0.087   & 0.0856 & 0.0863 & 0.3852 & 0.0922 & 0.2974   & 0.5195  & 0.3783 & 0.7491 & 0.2333 \\ \hline
Omni     & 0.0606   & 0.0211  & 0.0313  & 0.4879 & 0.1634 & 0.1035  & 0.1059 & 0.1047 & 0.5348 & 0.1488 & 0        & 0       & 0      & 0.4376 & 0.1049 \\ \hline
BeatGAN  & 0.1241   & 0.0599  & 0.0808  & 0.4727 & 0.2355 & 0.0702  & 0.045  & 0.0549 & 0.5035 & 0.1383 & 0        & 0       & 0      & 0.107  & 0.0608 \\ \hline

LSTM-NDT & 0.0928   & 0.1447  & 0.1131  & 0.2402 & 0.0507 & 0.171   & 0.2202 & 0.1925 & 0.3331 & 0.1174 & 0.2418   & 0.7208  & 0.3622 & 0.7409 & 0.2961 \\ \hline
         & \multicolumn{5}{l}{NAB-iio-Nonstationary}      & \multicolumn{5}{l}{NAB-nyc-stationary}      & \multicolumn{5}{l}{NAB-occupancy-stationary}  \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0        & 0       & 0       & 0.3641 & 0.0718 & 0.1693  & 0.1569 & 0.1629 & 0.5199 & 0.2123 & 0.7232   & 0.1738  & 0.2803 & 0.6317 & 0.5465 \\ \hline
2DCNN-AE & 0.0678   & 0.1613  & 0.0955  & 0.5736 & 0.1081 & 0.1588  & 0.1422 & 0.15   & 0.5065 & 0.2063 & 0.2987   & 0.0494  & 0.0847 & 0.4478 & 0.3062 \\ \hline
LSTM-AE  & 0.2556   & 0.2742  & 0.2646  & 0.6128 & 0.1628 & 0.081   & 0.0249 & 0.0381 & 0.3613 & 0.1652 & 0.3869   & 0.1395  & 0.205  & 0.5177 & 0.3657 \\ \hline
HIFI     & 0        & 0       & 0       & 0.2643 & 0.0625 & 0.1698  & 0.1569 & 0.1631 & 0.5076 & 0.2071 & 0.2921   & 0.0558  & 0.0937 & 0.4052 & 0.2881 \\ \hline
RN       & -1       & -1      & -1      & -1     & -1     & -1      & -1     & -1     & -1     & -1     & -1       & -1      & -1     & -1     & -1     \\ \hline
RAE      & 0.4211   & 0.0909  & 0.1495  & 0.4888 & 0.1154 & 0       & 0      & 0      & 0.4873 & 0.2142 & 0.6923   & 0.0363  & 0.069  & 0.2718 & 0.2899 \\ \hline
Omni     & 0.0909   & 0.1048  & 0.0974  & 0.4546 & 0.0892 & 0.1713  & 0.1349 & 0.1509 & 0.5069 & 0.2095 & 0.4389   & 0.1695  & 0.2446 & 0.5261 & 0.3863 \\ \hline
BeatGAN  & 0        & 0       & 0       & 0.3126 & 0.0668 & 0.1993  & 0.1628 & 0.1792 & 0.5321 & 0.2208 & 0.2418   & 0.0944  & 0.1358 & 0.4461 & 0.2805 \\ \hline

LSTM-NDT & 0.0857   & 0.0682  & 0.0759  & 0.5284 & 0.0957 & 0.1026  & 0.0583 & 0.0743 & 0.3566 & 0.1655 & 0.3964   & 0.2702  & 0.3213 & 0.3131 & 0.3364 \\ \hline
         & \multicolumn{5}{l}{NAB-rds-stationary}         & \multicolumn{5}{l}{NAB-rds-Nonstationary}   & \multicolumn{5}{l}{NAB-rogue-Nonstationary}   \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.7674   & 0.2475  & 0.3743  & 0.4875 & 0.4665 & 0.167   & 0.4675 & 0.2461 & 0.5061 & 0.1018 & 0        & 0       & 0      & 0.0402 & 0.0164 \\ \hline
2DCNN-AE & 0.9355   & 0.0725  & 0.1346  & 0.657  & 0.5597 & 0.1565  & 0.4925 & 0.2375 & 0.4951 & 0.0979 & 0.4      & 0.4444  & 0.4211 & 0.7309 & 0.1727 \\ \hline
LSTM-AE  & 0.8      & 0.01    & 0.0198  & 0.5189 & 0.3785 & 0       & 0      & 0      & 0.5194 & 0.0984 & 0.36     & 0.5     & 0.4186 & 0.7423 & 0.1827 \\ \hline
HIFI     & 0.3915   & 0.2525  & 0.307   & 0.4965 & 0.357  & 0.0047  & 0.0025 & 0.0033 & 0.6273 & 0.1246 & 0        & 0       & 0      & 0.2025 & 0.0183 \\ \hline
RN       & -1       & -1      & -1      & -1     & -1     & -1      & -1     & -1     & -1     & -1     & -1       & -1      & -1     & -1     & -1     \\ \hline
RAE      & 0.3102   & 0.1908  & 0.2363  & 0.5482 & 0.3263 & 0.1661  & 0.13   & 0.1459 & 0.624  & 0.1798 & 0        & 0       & 0      & 0      & 0      \\ \hline
Omni     & 1        & 0.0075  & 0.0149  & 0.5576 & 0.407  & 0.1014  & 0.2625 & 0.1463 & 0.5183 & 0.1018 & 0.2703   & 0.5556  & 0.3636 & 0.7491 & 0.1602 \\ \hline
BeatGAN  & 0.087    & 0.005   & 0.0095  & 0.3553 & 0.2593 & 0.1405  & 0.505  & 0.2198 & 0.5592 & 0.1068 & 0.1034   & 0.3333  & 0.1579 & 0.3975 & 0.0749 \\ \hline

LSTM-NDT & 0.4898   & 0.0789  & 0.136   & 0.5633 & 0.3915 & 0.1097  & 0.3    & 0.1606 & 0.4885 & 0.0997 & 0        & 0       & 0      & 0      & 0      \\ \hline
         & \multicolumn{5}{l}{NAB-rogue-stationary}       & \multicolumn{5}{l}{NAB-speed-stationary}    & \multicolumn{5}{l}{NAB-TravelTime-stationary} \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.0029   & 0.0019  & 0.0023  & 0.4371 & 0.0801 & 0.8718  & 0.2509 & 0.3897 & 0.7201 & 0.5095 & 0.1219   & 0.1277  & 0.1247 & 0.5927 & 0.1469 \\ \hline
2DCNN-AE & 0.0366   & 0.0284  & 0.032   & 0.5755 & 0.1067 & 0.1538  & 0.0074 & 0.0141 & 0.5442 & 0.3021 & 0.1949   & 0.132   & 0.1574 & 0.7217 & 0.2298 \\ \hline
LSTM-AE  & 0.1222   & 0.1951  & 0.1503  & 0.6381 & 0.1284 & 0.7692  & 0.0738 & 0.1347 & 0.6236 & 0.4751 & 0        & 0       & 0      & 0.3993 & 0.0815 \\ \hline
HIFI     & 0        & 0       & 0       & 0.3796 & 0.0783 & 0.3559  & 0.0387 & 0.0699 & 0.4956 & 0.3045 & 0.0964   & 0.0931  & 0.0947 & 0.5455 & 0.1266 \\ \hline
RN       & -1       & -1      & -1      & -1     & -1     & -1      & -1     & -1     & -1     & -1     & -1       & -1      & -1     & -1     & -1     \\ \hline
RAE      & 0.123    & 0.0284  & 0.0462  & 0.5238 & 0.1135 & 0.5     & 0.0309 & 0.0581 & 0.3169 & 0.32   & 0.1081   & 0.0433  & 0.0618 & 0.5001 & 0.1161 \\ \hline
Omni     & 0.0403   & 0.0265  & 0.032   & 0.5178 & 0.0964 & 0.6303  & 0.1384 & 0.2269 & 0.5857 & 0.4683 & 0.1701   & 0.2532  & 0.2035 & 0.5861 & 0.1463 \\ \hline
BeatGAN  & 0        & 0       & 0       & 0.2665 & 0.0635 & 0.4618  & 0.2232 & 0.301  & 0.6314 & 0.4744 & 0.2654   & 0.0931  & 0.1378 & 0.6567 & 0.1701 \\ \hline

LSTM-NDT & 0        & 0       & 0       & 0.3498 & 0.0714 & 0.6961  & 0.1461 & 0.2415 & 0.3308 & 0.3732 & 0.2045   & 0.3571  & 0.26   & 0.6102 & 0.2014 \\ \hline
         & \multicolumn{5}{l}{NAB-Twitter-stationary}     &         &        &        &        &        &          &         &        &        &        \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     &         &        &        &        &        &          &         &        &        &        \\ \hline
CNN-AE   & 0.1363   & 0.0598  & 0.0832  & 0.5224 & 0.1357 &         &        &        &        &        &          &         &        &        &        \\ \hline
2DCNN-AE & 0.3338   & 0.4027  & 0.365   & 0.7861 & 0.3958 &         &        &        &        &        &          &         &        &        &        \\ \hline
LSTM-AE  & 0.1845   & 0.1035  & 0.1326  & 0.4745 & 0.1243 &         &        &        &        &        &          &         &        &        &        \\ \hline
HIFI     & 0.2436   & 0.1073  & 0.149   & 0.5737 & 0.219  &         &        &        &        &        &          &         &        &        &        \\ \hline
RN       & -1       & -1      & -1      & -1     & -1     &         &        &        &        &        &          &         &        &        &        \\ \hline
RAE      & 0.1153   & 0.0398  & 0.0591  & 0.4936 & 0.1194 &         &        &        &        &        &          &         &        &        &        \\ \hline
Omni     & 0.179    & 0.0733  & 0.1041  & 0.5124 & 0.1328 &         &        &        &        &        &          &         &        &        &        \\ \hline
BeatGAN  & 0.3223   & 0.2318  & 0.2696  & 0.7069 & 0.3331 &         &        &        &        &        &          &         &        &        &        \\ \hline

LSTM-NDT & 0.1755   & 0.2403  & 0.2029  & 0.5641 & 0.1877 &         &        &        &        &        &          &         &        &        &        \\ \hline
\end{tabular}
\begin{tabular}{llllllllllllllll}
\hline
         & \multicolumn{5}{l}{NAB-ambient-Nonstationary}  & \multicolumn{5}{l}{NAB-art-stationary}      & \multicolumn{5}{l}{NAB-cpu-stationary}        \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.2086   & 0.0939  & 0.1295  & 0.5368 & 0.1891 & 0.3547  & 0.1249 & 0.1848 & 0.2528 & 0.1681 & 0.5855   & 0.2377  & 0.3381 & 0.473  & 0.4085 \\ \hline
2DCNN-AE & 0.1126   & 0.0691  & 0.0856  & 0.5091 & 0.1662 & 0.2712  & 0.1672 & 0.2069 & 0.2579 & 0.1973 & 0.7299   & 0.4599  & 0.5643 & 0.7935 & 0.5501 \\ \hline
LSTM-AE  & 0.6053   & 0.0635  & 0.115   & 0.6465 & 0.2954 & 0.1532  & 0.0601 & 0.0863 & 0.2722 & 0.1679 & 1        & 0.1469  & 0.2561 & 0.3982 & 0.3854 \\ \hline
HIFI     & 0.1399   & 0.0939  & 0.1124  & 0.5173 & 0.1685 & 0.3818  & 0.2374 & 0.2927 & 0.3095 & 0.242  & 0.6449   & 0.1055  & 0.1813 & 0.5669 & 0.4129 \\ \hline
RN       & -1       & -1      & -1      & -1     & -1     & -1      & -1     & -1     & -1     & -1     & -1       & -1      & -1     & -1     & -1     \\ \hline
RAE      & -1       & -1      & -1      & -1     & -1     & 0.0172  & 0.0088 & 0.0117 & 0.2458 & 0.0584 & -1       & -1      & -1     & -1     & -1     \\ \hline
Omni     & 0.6222   & 0.0773  & 0.1376  & 0.6431 & 0.2886 & 0.2283  & 0.1225 & 0.1595 & 0.2058 & 0.1632 & 0.647    & 0.2557  & 0.3665 & 0.7031 & 0.5338 \\ \hline
BeatGAN  & 0.625    & 0.0691  & 0.1244  & 0.6413 & 0.2833 & 0.3563  & 0.0995 & 0.1555 & 0.3023 & 0.2362 & 1        & 0.0013  & 0.0027 & 0.5503 & 0.316  \\ \hline

LSTM-NDT & 0.2275   & 0.1188  & 0.1561  & 0.5214 & 0.1957 & 0.0396  & 0.1402 & 0.0617 & 0.2666 & 0.0779 & 0.8104   & 0.4766  & 0.6003 & 0.6541 & 0.6327 \\ \hline
         & \multicolumn{5}{l}{NAB-ec2-Nonstationary}      & \multicolumn{5}{l}{NAB-ec2-stationary}      & \multicolumn{5}{l}{NAB-elb-stationary}        \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.0068   & 0.0017  & 0.0027  & 0.1712 & 0.1687 & 0.1393  & 0.133  & 0.1361 & 0.4318 & 0.1805 & 0.0288   & 0.02    & 0.0236 & 0.4933 & 0.1531 \\ \hline
2DCNN-AE & 0.5049   & 0.515   & 0.5099  & 0.6733 & 0.4799 & 0.115   & 0.1563 & 0.1325 & 0.538  & 0.158  & 0.2743   & 0.325   & 0.2975 & 0.6435 & 0.261  \\ \hline
LSTM-AE  & 1        & 0.0083  & 0.0165  & 0.3422 & 0.2289 & 0.156   & 0.1358 & 0.1452 & 0.5095 & 0.156  & 0        & 0       & 0      & 0.3677 & 0.122  \\ \hline
HIFI     & 0.9903   & 0.3389  & 0.505   & 0.3943 & 0.429  & 0.1926  & 0.123  & 0.1501 & 0.5099 & 0.172  & 0.25     & 0.005   & 0.0098 & 0.702  & 0.2705 \\ \hline
RN       & -1       & -1      & -1      & -1     & -1     & -1      & -1     & -1     & -1     & -1     & -1       & -1      & -1     & -1     & -1     \\ \hline
RAE      & -1       & -1      & -1      & -1     & -1     & 0.1047  & 0.0483 & 0.0661 & 0.4258 & 0.1429 & -1       & -1      & -1     & -1     & -1     \\ \hline
Omni     & 0.5047   & 0.5349  & 0.5194  & 0.7338 & 0.5514 & 0.1307  & 0.1796 & 0.1513 & 0.4091 & 0.132  & 0.2534   & 0.46    & 0.3268 & 0.6266 & 0.2559 \\ \hline
BeatGAN  & 0        & 0       & 0       & 0.0783 & 0.1431 & 0.1613  & 0.1978 & 0.1777 & 0.5649 & 0.2092 & 0        & 0       & 0      & 0.5664 & 0.1965 \\ \hline

LSTM-NDT & 0.3961   & 0.403   & 0.3995  & 0.2455 & 0.2203 & 0.1408  & 0.2753 & 0.1864 & 0.4348 & 0.1501 & 0.3945   & 0.215   & 0.2783 & 0.6131 & 0.3452 \\ \hline
         & \multicolumn{5}{l}{NAB-exchange-Nonstationary} & \multicolumn{5}{l}{NAB-exchange-stationary} & \multicolumn{5}{l}{NAB-grok-Nonstationary}    \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.0163   & 0.0211  & 0.0184  & 0.3434 & 0.1314 & 0.0257  & 0.0248 & 0.0252 & 0.3443 & 0.0876 & 0.9333   & 0.4545  & 0.6114 & 0.8861 & 0.711  \\ \hline
2DCNN-AE & 0.0415   & 0.0282  & 0.0335  & 0.2706 & 0.1303 & 0.0407  & 0.0315 & 0.0355 & 0.4992 & 0.1189 & 0.9583   & 0.4481  & 0.6106 & 0.6561 & 0.5401 \\ \hline
LSTM-AE  & 0        & 0       & 0       & 0.7116 & 0.3794 & 0.1522  & 0.0788 & 0.1039 & 0.6212 & 0.1699 & 0        & 0       & 0      & 0.4489 & 0.126  \\ \hline
HIFI     & 0        & 0       & 0       & 0.14   & 0.1042 & 0.0404  & 0.018  & 0.0249 & 0.3433 & 0.0919 & 0.3333   & 0.026   & 0.0482 & 0.5567 & 0.1741 \\ \hline
RN       & -1       & -1      & -1      & -1     & -1     & -1      & -1     & -1     & -1     & -1     & -1       & -1      & -1     & -1     & -1     \\ \hline
RAE      & 0        & 0       & 0       & 0      & 0      & 0.1791  & 0.1101 & 0.1364 & 0.403  & 0.0852 & -1       & -1      & -1     & -1     & -1     \\ \hline
Omni     & 0.0629   & 0.0352  & 0.0451  & 0.4936 & 0.1653 & 0.0948  & 0.1464 & 0.115  & 0.6053 & 0.1659 & 0        & 0       & 0      & 0.4149 & 0.0873 \\ \hline
BeatGAN  & 0.25     & 0.0141  & 0.0267  & 0.5417 & 0.2783 & 0.1538  & 0.0045 & 0.0088 & 0.4193 & 0.099  & 0        & 0       & 0      & 0.424  & 0.1088 \\ \hline

LSTM-NDT & 0.0569   & 0.0789  & 0.0661  & 0.2379 & 0.05   & 0.1807  & 0.263  & 0.2142 & 0.4872 & 0.1971 & 0.2431   & 0.7403  & 0.366  & 0.7357 & 0.2927 \\ \hline
         & \multicolumn{5}{l}{NAB-iio-Nonstationary}      & \multicolumn{5}{l}{NAB-nyc-stationary}      & \multicolumn{5}{l}{NAB-occupancy-stationary}  \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0        & 0       & 0       & 0.3644 & 0.0718 & 0.3214  & 0.2493 & 0.2808 & 0.5684 & 0.293  & 0.415    & 0.1309  & 0.199  & 0.5357 & 0.3794 \\ \hline
2DCNN-AE & 0.2895   & 0.2661  & 0.2773  & 0.6151 & 0.1806 & 0.1641  & 0.154  & 0.1589 & 0.5069 & 0.2065 & 0.4182   & 0.0987  & 0.1597 & 0.4721 & 0.3494 \\ \hline
LSTM-AE  & 0.25     & 0.3387  & 0.2877  & 0.6286 & 0.163  & 0.6     & 0.0044 & 0.0087 & 0.3758 & 0.1725 & 0.4221   & 0.1395  & 0.2097 & 0.5419 & 0.3843 \\ \hline
HIFI     & 0        & 0       & 0       & 0.4247 & 0.0791 & 0.164   & 0.1481 & 0.1556 & 0.5071 & 0.2064 & 0.2353   & 0.0172  & 0.032  & 0.4047 & 0.2896 \\ \hline
RN       & -1       & -1      & -1      & -1     & -1     & -1      & -1     & -1     & -1     & -1     & -1       & -1      & -1     & -1     & -1     \\ \hline
RAE      & -1       & -1      & -1      & -1     & -1     & -1      & -1     & -1     & -1     & -1     & 0.75     & 0.0121  & 0.0238 & 0.529  & 0.5875 \\ \hline
Omni     & 0.2143   & 0.3387  & 0.2625  & 0.6167 & 0.1568 & 0.2479  & 0.2654 & 0.2564 & 0.5224 & 0.2199 & 0.3445   & 0.176   & 0.233  & 0.5103 & 0.3554 \\ \hline
BeatGAN  & 0.042    & 0.0484  & 0.0449  & 0.6769 & 0.1423 & 0.2928  & 0.3358 & 0.3128 & 0.5992 & 0.2805 & 1        & 0.0021  & 0.0043 & 0.4055 & 0.2774 \\ \hline

LSTM-NDT & 0.1029   & 0.0795  & 0.0897  & 0.5724 & 0.1061 & 0.0904  & 0.0243 & 0.0383 & 0.3394 & 0.1606 & 0.4566   & 0.3185  & 0.3753 & 0.3135 & 0.3455 \\ \hline
         & \multicolumn{5}{l}{NAB-rds-stationary}         & \multicolumn{5}{l}{NAB-rds-Nonstationary}   & \multicolumn{5}{l}{NAB-rogue-Nonstationary}   \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.5236   & 0.25    & 0.3384  & 0.4508 & 0.4655 & 0.1643  & 0.485  & 0.2454 & 0.5074 & 0.1003 & 0        & 0       & 0      & 0.0796 & 0.0165 \\ \hline
2DCNN-AE & 0.5714   & 0.01    & 0.0197  & 0.4967 & 0.3476 & 0.1424  & 0.505  & 0.2221 & 0.4911 & 0.0977 & 0.2941   & 0.2778  & 0.2857 & 0.6893 & 0.1211 \\ \hline
LSTM-AE  & 0.3878   & 0.255   & 0.3077  & 0.5232 & 0.3586 & 0       & 0      & 0      & 0.5205 & 0.0994 & 0.2424   & 0.4444  & 0.3137 & 0.7363 & 0.1408 \\ \hline
HIFI     & 0.3489   & 0.28    & 0.3107  & 0.494  & 0.3237 & 0.0192  & 0.0025 & 0.0044 & 0.6325 & 0.1512 & 0        & 0       & 0      & 0.0507 & 0.0163 \\ \hline
RN       & -1       & -1      & -1      & -1     & -1     & -1      & -1     & -1     & -1     & -1     & -1       & -1      & -1     & -1     & -1     \\ \hline
RAE      & 0.3502   & 0.25    & 0.2917  & 0.543  & 0.3218 & -1      & -1     & -1     & -1     & -1     & -1       & -1      & -1     & -1     & -1     \\ \hline
Omni     & 1        & 0.0075  & 0.0149  & 0.534  & 0.3924 & 0       & 0      & 0      & 0.5265 & 0.099  & 0.3214   & 0.5     & 0.3913 & 0.7418 & 0.1887 \\ \hline
BeatGAN  & 0.25     & 0.0025  & 0.005   & 0.4253 & 0.3019 & 0       & 0      & 0      & 0.5432 & 0.0996 & 0.1852   & 0.2778  & 0.2222 & 0.4441 & 0.1197 \\ \hline

LSTM-NDT & 0.8571   & 0.0197  & 0.0386  & 0.5677 & 0.3967 & 0.1062  & 0.2725 & 0.1529 & 0.4521 & 0.1047 & 0        & 0       & 0      & 0      & 0      \\ \hline
         & \multicolumn{5}{l}{NAB-rogue-stationary}       & \multicolumn{5}{l}{NAB-speed-stationary}    & \multicolumn{5}{l}{NAB-TravelTime-stationary} \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.0106   & 0.0057  & 0.0074  & 0.5014 & 0.0946 & 0.6875  & 0.1015 & 0.1768 & 0.6719 & 0.5436 & 0.1658   & 0.1385  & 0.1509 & 0.6332 & 0.1627 \\ \hline
2DCNN-AE & 0.0375   & 0.0284  & 0.0323  & 0.5737 & 0.1022 & 0.6422  & 0.1292 & 0.2151 & 0.6134 & 0.4603 & 0.1592   & 0.3398  & 0.2169 & 0.619  & 0.1576 \\ \hline
LSTM-AE  & 0.1124   & 0.2311  & 0.1513  & 0.5741 & 0.1107 & 0.521   & 0.1144 & 0.1876 & 0.5048 & 0.4088 & 0.133    & 0.1169  & 0.1244 & 0.4119 & 0.0941 \\ \hline
HIFI     & 0        & 0       & 0       & 0.5635 & 0.1065 & 0.1852  & 0.0185 & 0.0336 & 0.6557 & 0.3764 & 0        & 0       & 0      & 0.5011 & 0.1028 \\ \hline
RN       & -1       & -1      & -1      & -1     & -1     & -1      & -1     & -1     & -1     & -1     & -1       & -1      & -1     & -1     & -1     \\ \hline
RAE      & -1       & -1      & -1      & -1     & -1     & 1       & 0.0081 & 0.016  & 0.4656 & 0.4818 & 0        & 0       & 0      & 0.4851 & 0.1053 \\ \hline
Omni     & 0.024    & 0.0133  & 0.0171  & 0.5387 & 0.1011 & 0.5571  & 0.1439 & 0.2287 & 0.5636 & 0.4543 & 0.1585   & 0.3225  & 0.2126 & 0.6349 & 0.1601 \\ \hline
BeatGAN  & 0        & 0       & 0       & 0.495  & 0.0906 & 0.3669  & 0.1144 & 0.1744 & 0.6104 & 0.4367 & 0.0917   & 0.0476  & 0.0627 & 0.5757 & 0.1306 \\ \hline

LSTM-NDT & 0.1093   & 0.2973  & 0.1599  & 0.5859 & 0.1222 & 0.6481  & 0.144  & 0.2357 & 0.3354 & 0.3726 & 0.1967   & 0.3831  & 0.2599 & 0.6203 & 0.201  \\ \hline
         & \multicolumn{5}{l}{NAB-Twitter-stationary}     &         &        &        &        &        &          &         &        &        &        \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     &         &        &        &        &        &          &         &        &        &        \\ \hline
CNN-AE   & 0.2235   & 0.0745  & 0.1118  & 0.4941 & 0.1412 &         &        &        &        &        &          &         &        &        &        \\ \hline
2DCNN-AE & 0.2166   & 0.2279  & 0.2221  & 0.6012 & 0.1944 &         &        &        &        &        &          &         &        &        &        \\ \hline
LSTM-AE  & 0.1437   & 0.1345  & 0.1389  & 0.5027 & 0.135  &         &        &        &        &        &          &         &        &        &        \\ \hline
HIFI     & 0.1805   & 0.1085  & 0.1356  & 0.6206 & 0.1864 &         &        &        &        &        &          &         &        &        &        \\ \hline
RN       & -1       & -1      & -1      & -1     & -1     &         &        &        &        &        &          &         &        &        &        \\ \hline
RAE      & 0.1095   & 0.0368  & 0.0551  & 0.4895 & 0.0936 &         &        &        &        &        &          &         &        &        &        \\ \hline
Omni     & 0.1901   & 0.0945  & 0.1263  & 0.5199 & 0.141  &         &        &        &        &        &          &         &        &        &        \\ \hline
BeatGAN  & 0.2916   & 0.3076  & 0.2994  & 0.7173 & 0.3356 &         &        &        &        &        &          &         &        &        &        \\ \hline

LSTM-NDT & 0.1729   & 0.2118  & 0.1904  & 0.5547 & 0.1938 &         &        &        &        &        &          &         &        &        &        \\ \hline
\end{tabular}
\begin{tabular}{llllllllllllllll}
\hline
         & \multicolumn{5}{l}{NAB-ambient-Nonstationary}  & \multicolumn{5}{l}{NAB-art-stationary}      & \multicolumn{5}{l}{NAB-cpu-stationary}        \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.1461   & 0.0359  & 0.0576  & 0.5661 & 0.2067 & 0.5355  & 0.1485 & 0.2325 & 0.272  & 0.197  & 0        & 0       & 0      & 0.2414 & 0.1818 \\ \hline
2DCNN-AE & 0.1318   & 0.0801  & 0.0997  & 0.5222 & 0.1691 & 0.3678  & 0.1264 & 0.1881 & 0.2402 & 0.1751 & 0.7153   & 0.4092  & 0.5206 & 0.7718 & 0.5431 \\ \hline
LSTM-AE  & 0.625    & 0.0691  & 0.1244  & 0.6473 & 0.2943 & 0.183   & 0.1158 & 0.1418 & 0.3317 & 0.248  & 1        & 0.1542  & 0.2672 & 0.3987 & 0.3863 \\ \hline
HIFI     & 0.1389   & 0.0829  & 0.1038  & 0.5248 & 0.1704 & 0.3855  & 0.2369 & 0.2935 & 0.3041 & 0.2365 & 0.5033   & 0.1549  & 0.2369 & 0.6636 & 0.4817 \\ \hline
RN       & -1       & -1      & -1      & -1     & -1     & -1      & -1     & -1     & -1     & -1     & -1       & -1      & -1     & -1     & -1     \\ \hline
RAE      & 0.0169   & 0.0055  & 0.0083  & 0.4584 & 0.1621 & 0.0912  & 0.0794 & 0.0849 & 0.3126 & 0.0961 & 0.3842   & 0.1595  & 0.2255 & 0.4861 & 0.3056 \\ \hline
Omni     & 0.6341   & 0.0718  & 0.129   & 0.6433 & 0.2867 & 0.2461  & 0.1225 & 0.1636 & 0.2426 & 0.18   & 0.6442   & 0.4593  & 0.5362 & 0.7839 & 0.5171 \\ \hline
BeatGAN  & 0        & 0       & 0       & 0.4695 & 0.1541 & 0.3469  & 0.0452 & 0.0799 & 0.2774 & 0.1776 & 1        & 0.0013  & 0.0027 & 0.4678 & 0.3871 \\ \hline

LSTM-NDT & 0.201    & 0.1077  & 0.1403  & 0.5067 & 0.1902 & 0.0388  & 0.1315 & 0.06   & 0.2534 & 0.0784 & 0.6824   & 0.4833  & 0.5658 & 0.6423 & 0.5222 \\ \hline
         & \multicolumn{5}{l}{NAB-ec2-Nonstationary}      & \multicolumn{5}{l}{NAB-ec2-stationary}      & \multicolumn{5}{l}{NAB-elb-stationary}        \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.45     & 0.2841  & 0.3483  & 0.3166 & 0.3333 & 0.1676  & 0.1648 & 0.1662 & 0.542  & 0.1768 & 0.8205   & 0.32    & 0.4604 & 0.9504 & 0.7763 \\ \hline
2DCNN-AE & 0.4103   & 0.4219  & 0.4161  & 0.5476 & 0.2757 & 0.1146  & 0.1465 & 0.1286 & 0.5432 & 0.158  & 0.2659   & 0.335   & 0.2965 & 0.6491 & 0.2696 \\ \hline
LSTM-AE  & 0.7171   & 0.1811  & 0.2891  & 0.5719 & 0.4266 & 0.1285  & 0.1151 & 0.1214 & 0.4104 & 0.1262 & 0        & 0       & 0      & 0.3657 & 0.1222 \\ \hline
HIFI     & 0.9752   & 0.3272  & 0.49    & 0.3285 & 0.3726 & 0.1953  & 0.0937 & 0.1266 & 0.4864 & 0.1912 & 0.1094   & 0.035   & 0.053  & 0.5407 & 0.173  \\ \hline
RN       & -1       & -1      & -1      & -1     & -1     & -1      & -1     & -1     & -1     & -1     & -1       & -1      & -1     & -1     & -1     \\ \hline
RAE      & 0.044    & 0.01    & 0.0162  & 0.1555 & 0.1542 & 0.1823  & 0.0121 & 0.0227 & 0.4444 & 0.1305 & 0.2414   & 0.245   & 0.2432 & 0.4639 & 0.2021 \\ \hline
Omni     & 0.4985   & 0.5349  & 0.516   & 0.7288 & 0.618  & 0.123   & 0.1252 & 0.1241 & 0.5014 & 0.155  & 0.2667   & 0.4     & 0.32   & 0.644  & 0.2649 \\ \hline
BeatGAN  & 0        & 0       & 0       & 0.33   & 0.2207 & 0.1756  & 0.1934 & 0.184  & 0.4821 & 0.1403 & 0        & 0       & 0      & 0.7075 & 0.2439 \\ \hline

LSTM-NDT & 0.3848   & 0.403   & 0.3937  & 0.2463 & 0.22   & 0.1394  & 0.2481 & 0.1785 & 0.4444 & 0.1496 & 0.306    & 0.205   & 0.2455 & 0.5617 & 0.284  \\ \hline
         & \multicolumn{5}{l}{NAB-exchange-Nonstationary} & \multicolumn{5}{l}{NAB-exchange-stationary} & \multicolumn{5}{l}{NAB-grok-Nonstationary}    \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.0133   & 0.0106  & 0.0118  & 0.3305 & 0.1284 & 0.1667  & 0.009  & 0.0171 & 0.492  & 0.1076 & 0.9333   & 0.4545  & 0.6114 & 0.8855 & 0.7086 \\ \hline
2DCNN-AE & 0.128    & 0.0563  & 0.0782  & 0.2883 & 0.1567 & 0.1224  & 0.1351 & 0.1285 & 0.5391 & 0.1448 & 0.723    & 0.6948  & 0.7086 & 0.9654 & 0.8345 \\ \hline
LSTM-AE  & 0        & 0       & 0       & 0.5986 & 0.211  & 0.0909  & 0.009  & 0.0164 & 0.5919 & 0.1527 & 0        & 0       & 0      & 0.4626 & 0.1199 \\ \hline
HIFI     & 0.193    & 0.0387  & 0.0645  & 0.382  & 0.1456 & 0.0303  & 0.0135 & 0.0187 & 0.5085 & 0.1133 & 0        & 0       & 0      & 0.6648 & 0.5259 \\ \hline
RN       & -1       & -1      & -1      & -1     & -1     & -1      & -1     & -1     & -1     & -1     & -1       & -1      & -1     & -1     & -1     \\ \hline
RAE      & 0.0522   & 0.0395  & 0.0449  & 0.3002 & 0.0669 & 0.12    & 0.0275 & 0.0448 & 0.373  & 0.0794 & 0        & 0       & 0      & 0.1884 & 0.0815 \\ \hline
Omni     & 0.099    & 0.0352  & 0.0519  & 0.4801 & 0.1665 & 0.0936  & 0.0495 & 0.0648 & 0.5    & 0.1715 & 0        & 0       & 0      & 0.4369 & 0.0986 \\ \hline
BeatGAN  & 0.7778   & 0.0493  & 0.0927  & 0.643  & 0.3217 & 0.1264  & 0.0766 & 0.0954 & 0.5521 & 0.128  & 0.149    & 0.4935  & 0.2289 & 0.4306 & 0.0954 \\ \hline

LSTM-NDT & 0.0519   & 0.0789  & 0.0627  & 0.2226 & 0.0467 & 0.1619  & 0.2416 & 0.1939 & 0.4052 & 0.1121 & 0.2341   & 0.7403  & 0.3557 & 0.7186 & 0.2752 \\ \hline
         & \multicolumn{5}{l}{NAB-iio-Nonstationary}      & \multicolumn{5}{l}{NAB-nyc-stationary}      & \multicolumn{5}{l}{NAB-occupancy-stationary}  \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0        & 0       & 0       & 0.5028 & 0.0917 & 0.1043  & 0.0323 & 0.0493 & 0.4016 & 0.181  & 0.398    & 0.1674  & 0.2356 & 0.6325 & 0.4272 \\ \hline
2DCNN-AE & 0.1667   & 0.3468  & 0.2251  & 0.5316 & 0.1626 & 0.1645  & 0.1496 & 0.1567 & 0.5061 & 0.2062 & 0.2899   & 0.0429  & 0.0748 & 0.4452 & 0.3064 \\ \hline
LSTM-AE  & 0.2614   & 0.3226  & 0.2888  & 0.621  & 0.1641 & 0.1538  & 0.0088 & 0.0166 & 0.3517 & 0.166  & 0.4231   & 0.1416  & 0.2122 & 0.5465 & 0.3755 \\ \hline
HIFI     & 0        & 0       & 0       & 0.305  & 0.066  & 0.1458  & 0.1261 & 0.1352 & 0.5042 & 0.2056 & 0.325    & 0.0279  & 0.0514 & 0.3841 & 0.2821 \\ \hline
RN       & -1       & -1      & -1      & -1     & -1     & -1      & -1     & -1     & -1     & -1     & -1       & -1      & -1     & -1     & -1     \\ \hline
RAE      & 0.0875   & 0.0795  & 0.0833  & 0.4782 & 0.112  & 0.226   & 0.0761 & 0.1138 & 0.4728 & 0.21   & 0.5431   & 0.254   & 0.3462 & 0.237  & 0.2807 \\ \hline
Omni     & 0.2566   & 0.3145  & 0.2826  & 0.5939 & 0.1571 & 0.2404  & 0.2581 & 0.2489 & 0.5189 & 0.2171 & 0.3657   & 0.1373  & 0.1997 & 0.4383 & 0.3306 \\ \hline
BeatGAN  & 0        & 0       & 0       & 0.5795 & 0.1322 & 0.1949  & 0.1569 & 0.1738 & 0.5468 & 0.2262 & 0.2611   & 0.1009  & 0.1455 & 0.4551 & 0.2903 \\ \hline

LSTM-NDT & 0.1216   & 0.1023  & 0.1111  & 0.4848 & 0.1189 & 0.095   & 0.0275 & 0.0427 & 0.3365 & 0.1606 & 0.3218   & 0.2258  & 0.2654 & 0.2907 & 0.3169 \\ \hline
         & \multicolumn{5}{l}{NAB-rds-stationary}         & \multicolumn{5}{l}{NAB-rds-Nonstationary}   & \multicolumn{5}{l}{NAB-rogue-Nonstationary}   \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0.3559   & 0.1975  & 0.254   & 0.5432 & 0.3421 & 0.1685  & 0.4925 & 0.2511 & 0.5111 & 0.1017 & 0        & 0       & 0      & 0.0094 & 0.0162 \\ \hline
2DCNN-AE & 0.75     & 0.0075  & 0.0149  & 0.4798 & 0.3349 & 0.1099  & 0.31   & 0.1623 & 0.6029 & 0.1163 & 0.3214   & 0.5     & 0.3913 & 0.7675 & 0.1716 \\ \hline
LSTM-AE  & 0.3878   & 0.255   & 0.3077  & 0.5474 & 0.3636 & 0       & 0      & 0      & 0.5211 & 0.0997 & 0.375    & 0.5     & 0.4286 & 0.7437 & 0.1849 \\ \hline
HIFI     & 0.2857   & 0.01    & 0.0193  & 0.5887 & 0.3865 & 0       & 0      & 0      & 0.5315 & 0.0975 & 0        & 0       & 0      & 0.0119 & 0.0162 \\ \hline
RN       & -1       & -1      & -1      & -1     & -1     & -1      & -1     & -1     & -1     & -1     & -1       & -1      & -1     & -1     & -1     \\ \hline
RAE      & 0.3219   & 0.1546  & 0.2089  & 0.5407 & 0.3369 & 0.1186  & 0.105  & 0.1114 & 0.5129 & 0.12   & 0        & 0       & 0      & 0      & 0      \\ \hline
Omni     & 0.375    & 0.0075  & 0.0147  & 0.4085 & 0.2781 & 0.5     & 0.0025 & 0.005  & 0.5281 & 0.1008 & 0.2564   & 0.5556  & 0.3509 & 0.7623 & 0.1531 \\ \hline
BeatGAN  & 0        & 0       & 0       & 0.4541 & 0.3257 & 0       & 0      & 0      & 0.5102 & 0.0945 & 0.8      & 0.2222  & 0.3478 & 0.5902 & 0.372  \\ \hline

LSTM-NDT & 0.407    & 0.1151  & 0.1795  & 0.5116 & 0.3592 & 0.1308  & 0.495  & 0.2069 & 0.5478 & 0.1708 & 0        & 0       & 0      & 0      & 0      \\ \hline
         & \multicolumn{5}{l}{NAB-rogue-stationary}       & \multicolumn{5}{l}{NAB-speed-stationary}    & \multicolumn{5}{l}{NAB-TravelTime-stationary} \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     & Pre     & Rec    & F1     & ROC    & PR     & Pre      & Rec     & F1     & ROC    & PR     \\ \hline
CNN-AE   & 0        & 0       & 0       & 0.469  & 0.0843 & 0.5571  & 0.072  & 0.1275 & 0.7231 & 0.4924 & 0        & 0       & 0      & 0.3306 & 0.0688 \\ \hline
2DCNN-AE & 0.0406   & 0.0246  & 0.0307  & 0.5941 & 0.0928 & 0.1     & 0.0018 & 0.0036 & 0.464  & 0.2843 & 0.1198   & 0.2446  & 0.1609 & 0.5311 & 0.1179 \\ \hline
LSTM-AE  & 0.1161   & 0.2045  & 0.1481  & 0.5213 & 0.0998 & 0.6     & 0.1439 & 0.2321 & 0.6187 & 0.4878 & 0.1284   & 0.1212  & 0.1247 & 0.4076 & 0.0904 \\ \hline
HIFI     & 0        & 0       & 0       & 0.9095 & 0.4311 & 0.4872  & 0.0701 & 0.1226 & 0.5113 & 0.3187 & 0.2381   & 0.119   & 0.1587 & 0.6275 & 0.1887 \\ \hline
RN       & -1       & -1      & -1      & -1     & -1     & -1      & -1     & -1     & -1     & -1     & -1       & -1      & -1     & -1     & -1     \\ \hline
RAE      & 0.0968   & 0.0057  & 0.0107  & 0.5307 & 0.1082 & 0.2857  & 0.0082 & 0.016  & 0.2665 & 0.2909 & 0.0901   & 0.1039  & 0.0965 & 0.4752 & 0.1028 \\ \hline
Omni     & 0.0561   & 0.0814  & 0.0664  & 0.4794 & 0.0906 & 0.5411  & 0.1458 & 0.2297 & 0.5837 & 0.4505 & 0.1683   & 0.2576  & 0.2036 & 0.606  & 0.1483 \\ \hline
BeatGAN  & 0        & 0       & 0       & 0.7443 & 0.2272 & 0.5929  & 0.1236 & 0.2046 & 0.5612 & 0.3582 & 0.1784   & 0.0714  & 0.102  & 0.4002 & 0.0854 \\ \hline

LSTM-NDT & 0.0993   & 0.2064  & 0.1341  & 0.3802 & 0.0885 & 0.6636  & 0.1461 & 0.2395 & 0.3394 & 0.3731 & 0.1963   & 0.3853  & 0.26   & 0.6231 & 0.1968 \\ \hline
         & \multicolumn{5}{l}{NAB-Twitter-stationary}     &         &        &        &        &        &          &         &        &        &        \\ \hline
         & Pre      & Rec     & F1      & ROC    & PR     &         &        &        &        &        &          &         &        &        &        \\ \hline
CNN-AE   & 0.346    & 0.32    & 0.3325  & 0.68   & 0.348  &         &        &        &        &        &          &         &        &        &        \\ \hline
2DCNN-AE & 0.1581   & 0.2211  & 0.1844  & 0.5612 & 0.1728 &         &        &        &        &        &          &         &        &        &        \\ \hline
LSTM-AE  & 0.1452   & 0.1009  & 0.1191  & 0.4535 & 0.1168 &         &        &        &        &        &          &         &        &        &        \\ \hline
HIFI     & 0.2164   & 0.1312  & 0.1634  & 0.6738 & 0.2718 &         &        &        &        &        &          &         &        &        &        \\ \hline
RN       & -1       & -1      & -1      & -1     & -1     &         &        &        &        &        &          &         &        &        &        \\ \hline
RAE      & 0.1191   & 0.1149  & 0.1169  & 0.4991 & 0.1215 &         &        &        &        &        &          &         &        &        &        \\ \hline
Omni     & 0.1768   & 0.12    & 0.143   & 0.5464 & 0.1493 &         &        &        &        &        &          &         &        &        &        \\ \hline
BeatGAN  & 0.1619   & 0.0461  & 0.0718  & 0.4342 & 0.1179 &         &        &        &        &        &          &         &        &        &        \\ \hline

LSTM-NDT & 0.1714   & 0.1675  & 0.1694  & 0.5409 & 0.1647 &         &        &        &        &        &          &         &        &        &        \\ \hline
\end{tabular}
\begin{tabular}{lllllllllll}
\hline
         & \multicolumn{5}{l}{NAB}                    & \multicolumn{5}{l}{MSL}                    \\ \hline
         & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     \\ \hline
LOF      & 0.1917 & 0.147  & 0.1664 & 0.4664 & 0.1812 & 0.1883 & 0.3433 & 0.2432 & 0.5817 & 0.168  \\ \hline
MP       & 0.2011 & 0.0302 & 0.0525 & 0.3967 & 0.1835 & 0.1059 & 0.2476 & 0.1483 & 0.491  & 0.1519 \\ \hline
ISF      & 0.1553 & 0.1952 & 0.173  & 0.4812 & 0.191  & 0.1374 & 0.2933 & 0.1872 & 0.624  & 0.1733 \\ \hline
OC-SVM   & 0.237  & 0.0716 & 0.11   & 0.4492 & 0.1749 & 0.1217 & 0.2417 & 0.1619 & 0.5651 & 0.1549 \\ \hline
CNN-AE   & 0.389  & 0.2737 & 0.3213 & 0.5414 & 0.2821 & 0.1936 & 0.0841 & 0.1172 & 0.5491 & 0.1705 \\ \hline
2DCNN-AE & 0.2689 & 0.1971 & 0.2275 & 0.5208 & 0.2431 & 0.1209 & 0.1594 & 0.1375 & 0.5187 & 0.1354 \\ \hline
LSTM-AE  & 0.1333 & 0.1162 & 0.1241 & 0.413  & 0.1671 & 0.0474 & 0.0263 & 0.0338 & 0.4544 & 0.1187 \\ \hline
RN       & 0.1547 & 0.2552 & 0.1926 & 0.4662 & 0.1873 & 0.1594 & 0.2347 & 0.1899 & 0.5026 & 0.2031 \\ \hline
RAE      & 0.1638 & 0.1834 & 0.1731 & 0.482  & 0.1806 & 0.1315 & 0.228  & 0.1668 & 0.6079 & 0.1583 \\ \hline
Omni     & 0.1588 & 0.1808 & 0.1691 & 0.4515 & 0.182  & 0.1217 & 0.1106 & 0.1159 & 0.494  & 0.1367 \\ \hline
%DONUT    & 0.118  & 0.1122 & 0.115  & 0.4232 & 0.1878 & 0.1253 & 0.1267 & 0.126  & 0.5383 & 0.2111 \\ \hline
BeatGAN  & 0.354  & 0.1278 & 0.1878 & 0.4374 & 0.2051 & 0.0559 & 0.0292 & 0.0384 & 0.4554 & 0.1342 \\ \hline
HIFI     & 0.1756 & 0.1624 & 0.1687 & 0.4789 & 0.216  & 0.0672 & 0.0287 & 0.0402 & 0.4735 & 0.1594 \\ \hline
LSTM-NDT & 0.1612 & 0.2327 & 0.1905 & 0.4737 & 0.1957 & 0.1791 & 0.057  & 0.0865 & 0.4163 & 0.137  \\ \bottomrule
\end{tabular}
\begin{tabular}{lllllllllll}
\hline
         & \multicolumn{5}{l}{NAB}                    & \multicolumn{5}{l}{MSL}                    \\ \hline
         & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     \\ \hline
LOF      & 0.1853 & 0.1502 & 0.1659 & 0.4653 & 0.1754 & 0.1875 & 0.3446 & 0.2428 & 0.5838 & 0.1773 \\ \hline
MP       & 0.2029 & 0.0463 & 0.0755 & 0.3654 & 0.1544 & 0.1192 & 0.072  & 0.0898 & 0.5442 & 0.1588 \\ \hline
ISF      & 0.1492 & 0.2071 & 0.1735 & 0.4874 & 0.1947 & 0.1346 & 0.3147 & 0.1886 & 0.6223 & 0.161  \\ \hline
OC-SVM   & 0.161  & 0.0678 & 0.0954 & 0.4503 & 0.1804 & 0.1141 & 0.2158 & 0.1493 & 0.5507 & 0.1417 \\ \hline
CNN-AE   & 0.3322 & 0.2246 & 0.268  & 0.5352 & 0.2577 & 0.0986 & 0.0982 & 0.0984 & 0.5325 & 0.1539 \\ \hline
2DCNN-AE & 0.1795 & 0.263  & 0.2134 & 0.5326 & 0.2406 & 0.1312 & 0.1756 & 0.1502 & 0.5354 & 0.1364 \\ \hline
LSTM-AE  & 0.1222 & 0.1006 & 0.1104 & 0.4131 & 0.165  & 0.065  & 0.0323 & 0.0432 & 0.4513 & 0.1415 \\ \hline
RN       & 0.1548 & 0.2596 & 0.194  & 0.4667 & 0.1879 & 0.1445 & 0.2179 & 0.1738 & 0.502  & 0.1973 \\ \hline
RAE      & 0.171  & 0.1949 & 0.1822 & 0.486  & 0.1808 & 0.1066 & 0.166  & 0.1298 & 0.5572 & 0.1305 \\ \hline
Omni     & 0.2085 & 0.1438 & 0.1702 & 0.4765 & 0.2035 & 0.1519 & 0.0676 & 0.0936 & 0.5314 & 0.139  \\ \hline
%DONUT    & 0.0943 & 0.0911 & 0.0927 & 0.4029 & 0.1692 & 0.1113 & 0.1388 & 0.1235 & 0.5562 & 0.2341 \\ \hline
BeatGAN  & 0.1776 & 0.1629 & 0.1699 & 0.4158 & 0.1799 & 0.0436 & 0.0162 & 0.0237 & 0.4363 & 0.1301 \\ \hline
HIFI     & 0.1777 & 0.1807 & 0.1792 & 0.5097 & 0.2232 & 0.5081 & 0.0403 & 0.0747 & 0.5146 & 0.2234 \\ \hline
LSTM-NDT & 0.1584 & 0.2213 & 0.1847 & 0.4522 & 0.1786 & 0.1314 & 0.0529 & 0.0754 & 0.3978 & 0.1225 \\ \bottomrule
\end{tabular}
\begin{tabular}{lllllllllll}
\hline
         & \multicolumn{5}{l}{NAB}                    & \multicolumn{5}{l}{MSL}                    \\ \hline
         & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     \\ \hline
LOF      & 0.1805 & 0.1522 & 0.1652 & 0.4652 & 0.1788 & 0.1939 & 0.3562 & 0.2511 & 0.5828 & 0.1794 \\ \hline
MP       & 0.191  & 0.0955 & 0.1273 & 0.3623 & 0.1547 & 0.0582 & 0.0254 & 0.0353 & 0.5164 & 0.15   \\ \hline
ISF      & 0.1339 & 0.218  & 0.1659 & 0.4844 & 0.1917 & 0.1331 & 0.3099 & 0.1862 & 0.6056 & 0.1543 \\ \hline
OC-SVM   & 0.1972 & 0.0724 & 0.1059 & 0.4459 & 0.171  & 0.1026 & 0.1787 & 0.1304 & 0.5355 & 0.1389 \\ \hline
CNN-AE   & 0.3592 & 0.2258 & 0.2773 & 0.5249 & 0.2602 & 0.1241 & 0.0788 & 0.0964 & 0.5491 & 0.1492 \\ \hline
2DCNN-AE & 0.2236 & 0.144  & 0.1752 & 0.507  & 0.2246 & 0.1146 & 0.1409 & 0.1264 & 0.4987 & 0.1184 \\ \hline
LSTM-AE  & 0.1336 & 0.126  & 0.1297 & 0.435  & 0.1764 & 0.0662 & 0.0286 & 0.0399 & 0.4736 & 0.1406 \\ \hline
RN       & 0.1504 & 0.2635 & 0.1915 & 0.4643 & 0.1836 & 0.1182 & 0.1805 & 0.1429 & 0.5054 & 0.1943 \\ \hline
RAE      & 0.157  & 0.1849 & 0.1698 & 0.4705 & 0.1712 & 0.1231 & 0.1638 & 0.1406 & 0.5279 & 0.1287 \\ \hline
Omni     & 0.1502 & 0.1867 & 0.1665 & 0.4542 & 0.1778 & 0.1326 & 0.0833 & 0.1023 & 0.5069 & 0.13   \\ \hline
%DONUT    & 0.1142 & 0.0947 & 0.1035 & 0.4022 & 0.1664 & 0.1389 & 0.1514 & 0.1449 & 0.5287 & 0.2263 \\ \hline
BeatGAN  & 0.2043 & 0.1517 & 0.1741 & 0.4838 & 0.2182 & 0.0651 & 0.0104 & 0.018  & 0.4744 & 0.1604 \\ \hline
HIFI     & 0.2475 & 0.1033 & 0.1458 & 0.4689 & 0.2094 & 0.0402 & 0.0089 & 0.0146 & 0.435  & 0.1363 \\ \hline
LSTM-NDT & 0.1585 & 0.2307 & 0.1879 & 0.4719 & 0.184  & 0.1647 & 0.0628 & 0.091  & 0.4086 & 0.1286 \\ \bottomrule
\end{tabular}
\begin{tabular}{lllllllllll}
\hline
         & \multicolumn{5}{l}{NAB}                    & \multicolumn{5}{l}{MSL}                    \\ \hline
         & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     \\ \hline
LOF      & 0.1786 & 0.1556 & 0.1663 & 0.4645 & 0.1769 & 0.1834 & 0.3417 & 0.2387 & 0.5798 & 0.1765 \\ \hline
MP       & 0.1851 & 0.0532 & 0.0827 & 0.3919 & 0.1743 & 0.1055 & 0.0129 & 0.023  & 0.4751 & 0.145  \\ \hline
ISF      & 0.1461 & 0.2152 & 0.174  & 0.4832 & 0.1928 & 0.1336 & 0.312  & 0.1871 & 0.6132 & 0.1515 \\ \hline
OC-SVM   & 0.1556 & 0.1009 & 0.1224 & 0.4527 & 0.1706 & 0.143  & 0.2269 & 0.1754 & 0.5571 & 0.1479 \\ \hline
CNN-AE   & 0.3536 & 0.2329 & 0.2808 & 0.5273 & 0.2432 & 0.1684 & 0.0876 & 0.1152 & 0.5193 & 0.1502 \\ \hline
2DCNN-AE & 0.266  & 0.2108 & 0.2352 & 0.5324 & 0.2435 & 0.1036 & 0.1371 & 0.118  & 0.5385 & 0.1343 \\ \hline
LSTM-AE  & 0.1355 & 0.1223 & 0.1286 & 0.434  & 0.1644 & 0.0617 & 0.0321 & 0.0422 & 0.4867 & 0.1372 \\ \hline
RN       & 0.1505 & 0.2693 & 0.1931 & 0.4609 & 0.1849 & 0.1589 & 0.2736 & 0.201  & 0.5168 & 0.1924 \\ \hline
RAE      & 0.1661 & 0.2016 & 0.1821 & 0.4691 & 0.1706 & 0.1114 & 0.1374 & 0.123  & 0.5154 & 0.1225 \\ \hline
Omni     & 0.1702 & 0.2282 & 0.195  & 0.4629 & 0.1852 & 0.1474 & 0.0528 & 0.0777 & 0.5039 & 0.1539 \\ \hline
%DONUT    & 0.1165 & 0.1376 & 0.1262 & 0.4155 & 0.1696 & 0.1073 & 0.1173 & 0.1121 & 0.4611 & 0.1808 \\ \hline
BeatGAN  & 0.2434 & 0.067  & 0.1051 & 0.4693 & 0.2061 & 0.1364 & 0.0563 & 0.0797 & 0.4955 & 0.1855 \\ \hline
HIFI     & 0.2675 & 0.1369 & 0.1811 & 0.4829 & 0.2108 & 0.1701 & 0.0161 & 0.0294 & 0.5441 & 0.1782 \\ \hline
LSTM-NDT & 0.1563 & 0.2152 & 0.1811 & 0.4668 & 0.1831 & 0.1779 & 0.0673 & 0.0977 & 0.3872 & 0.1291 \\ \bottomrule
\end{tabular}
\end{table*}

\clearpage   \begin{table*}[]
\small
\caption{Robustness (Noise Proportions equals to 5\%)}
\begin{tabular}{lllllllllll}
\hline
         & \multicolumn{5}{l}{NAB}                    & \multicolumn{5}{l}{MSL}                    \\ \hline
         & Pre    & Rec    & F1     & ROC    & PR     & Pre    & Rec    & F1     & ROC    & PR     \\ \hline
LOF      & 0.1777 & 0.1646 & 0.1709 & 0.4664 & 0.1799 & 0.1844 & 0.345  & 0.2403 & 0.5804 & 0.1767 \\ \hline
MP       & 0.2404 & 0.0593 & 0.0951 & 0.377  & 0.1633 & 0.0282 & 0.0021 & 0.0038 & 0.4829 & 0.1401 \\ \hline
ISF      & 0.174  & 0.1641 & 0.1689 & 0.4829 & 0.1883 & 0.1263 & 0.3105 & 0.1795 & 0.6197 & 0.1517 \\ \hline
OC-SVM   & 0.1805 & 0.1275 & 0.1494 & 0.455  & 0.1793 & 0.1181 & 0.2292 & 0.1559 & 0.5554 & 0.1608 \\ \hline
CNN-AE   & 0.2848 & 0.208  & 0.2404 & 0.5428 & 0.251  & 0.105  & 0.1125 & 0.1087 & 0.5241 & 0.1399 \\ \hline
2DCNN-AE & 0.216  & 0.1727 & 0.1919 & 0.5195 & 0.2227 & 0.1215 & 0.1749 & 0.1434 & 0.5222 & 0.1289 \\ \hline
LSTM-AE  & 0.1169 & 0.1103 & 0.1135 & 0.4236 & 0.1681 & 0.0556 & 0.0236 & 0.0331 & 0.4639 & 0.1342 \\ \hline
RN       & 0.1497 & 0.2667 & 0.1917 & 0.4649 & 0.1806 & 0.1348 & 0.2255 & 0.1687 & 0.5039 & 0.1894 \\ \hline
RAE      & 0.1452 & 0.1894 & 0.1644 & 0.4638 & 0.1651 & 0.1212 & 0.1534 & 0.1354 & 0.5343 & 0.1256 \\ \hline
Omni     & 0.1542 & 0.1961 & 0.1726 & 0.4765 & 0.2071 & 0.1348 & 0.0849 & 0.1041 & 0.4598 & 0.1409 \\ \hline
%DONUT    & 0.1008 & 0.1003 & 0.1006 & 0.4152 & 0.1641 & 0.0984 & 0.1125 & 0.105  & 0.5031 & 0.1981 \\ \hline
BeatGAN  & 0.1923 & 0.1327 & 0.157  & 0.4663 & 0.1939 & 0.1588 & 0.0394 & 0.0631 & 0.4655 & 0.1471 \\ \hline
HIFI     & 0.2595 & 0.1391 & 0.1811 & 0.4896 & 0.2172 & 0.0888 & 0.0182 & 0.0301 & 0.5031 & 0.175  \\ \hline
LSTM-NDT & 0.1607 & 0.2231 & 0.1868 & 0.4658 & 0.193  & 0.1352 & 0.0639 & 0.0868 & 0.4255 & 0.1289 \\ \bottomrule
\label{tabn}
\end{tabular}
